BLUFF: Benchmarking the Detection of False and Synthetic Content across 58 Low-Resource Languages

Multilingual falsehoods threaten information integrity worldwide, yet detection benchmarks remain confined to English or a few high-resource languages, leaving low-resource linguistic communities without robust defense tools. We introduce BLUFF, a comprehensive benchmark for detecting false and synthetic content, spanning 79 languages with over 202K samples, combining human-written fact-checked content (122K+ samples across 57 languages) and LLM-generated content (79K+ samples across 71 languages). BLUFF uniquely covers both high-resource "big-head" (20) and low-resource "long-tail" (59) languages, addressing critical gaps in multilingual research on detecting false and synthetic content. Our dataset features four content types (human-written, LLM-generated, LLM-translated, and hybrid human-LLM text), bidirectional translation (English$\leftrightarrow$X), 39 textual modification techniques (36 manipulation tactics for fake news, 3 AI-editing strategies for real news), and varying edit intensities generated using 19 diverse LLMs. We present AXL-CoI (Adversarial Cross-Lingual Agentic Chainof-Interactions), a novel multi-agentic framework for controlled fake/real news generation, paired with mPURIFY, a quality filtering pipeline ensuring dataset integrity. Experiments reveal state-of-theart detectors suffer up to 25.3% F1 degradation on low-resource versus high-resource languages. BLUFF provides the research community with a multilingual benchmark, extensive linguistic-oriented benchmark evaluation, comprehensive documentation, and opensource tools to advance equitable falsehood detection. Dataset and code are available at: https://jsl5710.github.io/BLUFF/

==> (inline-0) <==
\begin{tabular}{@{}lccccccccccccccc@{}}
      \toprule
      & \multicolumn{4}{c}{\textbf{Languages}}
      & \multicolumn{2}{c}{\textbf{Text Transformation}}
      & \multicolumn{3}{c}{\textbf{Degree of Edits}}
      & \multicolumn{4}{c}{\textbf{Authorship}}
      & \multicolumn{2}{c}{\textbf{Scale}} \\
      \cmidrule(lr){2-5}
      \cmidrule(lr){6-7}
      \cmidrule(lr){8-10}
      \cmidrule(lr){11-14}
      \cmidrule(lr){15-16}
      \textbf{Dataset}
        & \textbf{Lang.} & \textbf{Big-Head} & \textbf{Long-Tail} & \textbf{Regions}
        & \textbf{D.Tactics} & \textbf{AI.Edits}
        & \textbf{Light} & \textbf{Moderate} & \textbf{Complete}
        & \textbf{HWT} & \textbf{MGT} & \textbf{MTT} & \textbf{HAT}
        & \textbf{Samples} & \textbf{Orgs.} \\
      \midrule
      NewsPolyML \citep{mohtaj2024newspolyml}
        &   5  & \textcolor{green!50!black}{$\checkmark$} & — & 5
        & — & —
        & — & — & —
        & \textcolor{green!50!black}{$\checkmark$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$}
        & 32k & 5 \\

      TALLIP \citep{de2021transformer}
        &   5  & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$} & 5
        & — & —
        & — & — & —
        & \textcolor{green!50!black}{$\checkmark$} & \textcolor{red!70!black}{$\times$} & \textcolor{green!50!black}{$\checkmark$} & \textcolor{red!70!black}{$\times$}
        & — & — \\

      MM-COVID \citep{li2020mm}
        &   6  & \textcolor{green!50!black}{$\checkmark$} & — & 6
        & — & —
        & — & — & —
        & \textcolor{green!50!black}{$\checkmark$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$}
        & 11k & — \\

      PHEME \citep{zubiaga2016pheme}
        &  15  & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$} & —
        & — & —
        & — & — & —
        & \textcolor{green!50!black}{$\checkmark$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$}
        & 6k & — \\

      X-FACT \citep{gupta2021x}
        &  25  & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$} & —
        & — & —
        & — & — & —
        & \textcolor{green!50!black}{$\checkmark$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$}
        & 31k & 85 \\

      FbMultiLingMisinfo \citep{barnabo2022fbmultilingmisinfo}
        &  38  & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$} & —
        & — & —
        & — & — & —
        & \textcolor{green!50!black}{$\checkmark$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$}
        & 14k & — \\

      MultiClaim \citep{pikuliak2023multilingual}
        &  39  & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$} & —
        & — & —
        & — & — & —
        & \textcolor{green!50!black}{$\checkmark$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$}
        & 31k & — \\

      FakeCOVID \citep{shahi2020fakecovid}
        &  40  & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$} & 105
        & — & —
        & — & — & —
        & \textcolor{green!50!black}{$\checkmark$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$}
        & 8k & 92 \\

      MuMiN \citep{nielsen2022mumin}
        &  41  & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$} & —
        & — & —
        & — & — & —
        & \textcolor{green!50!black}{$\checkmark$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$} & \textcolor{red!70!black}{$\times$}
        & 13k & 115 \\

      \midrule
      \rowcolor{gray!15}\textbf{BLUFF} (ours)
        & \underline{78} & \underline{20}\textcolor{green!50!black}{$\checkmark$} & \underline{58}\textcolor{green!50!black}{$\checkmark$} & \underline{12}
        & \textcolor{green!50!black}{$\checkmark$}\underline{36} & \textcolor{green!50!black}{$\checkmark$}\underline{3}
        & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$}
        & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$} & \textcolor{green!50!black}{$\checkmark$}
        & \underline{201k} & \underline{331} \\
      \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[
    width=1.2\columnwidth,
    height=5.5cm,
    ylabel={Percentage of Generation (\%)},
    ymin=0,
    ymax=102,
    xmin=0.5,
    xmax=19.5,
    ytick={0,20,40,60,80,100},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
    xticklabels={
        Aya-32B,
        QwQ-32B,
        Qwen3-80B,
        Llama4-Sct,
        DS-R1,
        DS-R1-Dist,
        DS-R1-Trb,
        Gem-1.5-F,
        Gem-1.5-P,
        Gem-2.0-F,
        Gem-2.0-T,
        GPT-4.1,
        GPT-4.1-Apr,
        Llama-3.3,
        Llama-3.3-d,
        Llama4-Mav,
        Phi-4-MM,
        Mistral-L,
        GPT-o1
    },
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    y tick label style={font=\footnotesize},
    ylabel style={font=\small},
    grid=major,
    grid style={dashed, gray!30},
    clip=false,
]

% === Model 1: Aya-32B ===
\fill[blue!40, opacity=0.3] (axis cs:0.7,0) rectangle (axis cs:1.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:0.7,0) rectangle (axis cs:1.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:0.7,0) rectangle (axis cs:1.3,7.4);
\draw[orange!90, line width=0.6pt] (axis cs:0.7,0) rectangle (axis cs:1.3,7.4);
\fill[green!60, opacity=0.8] (axis cs:0.7,0) rectangle (axis cs:1.3,4.6);
\draw[green!70!black, line width=0.6pt] (axis cs:0.7,0) rectangle (axis cs:1.3,4.6);

% === Model 2: QwQ-32B ===
\fill[blue!40, opacity=0.3] (axis cs:1.7,0) rectangle (axis cs:2.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:1.7,0) rectangle (axis cs:2.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:1.7,0) rectangle (axis cs:2.3,3.9);
\draw[orange!90, line width=0.6pt] (axis cs:1.7,0) rectangle (axis cs:2.3,3.9);
\fill[green!60, opacity=0.8] (axis cs:1.7,0) rectangle (axis cs:2.3,3.3);
\draw[green!70!black, line width=0.6pt] (axis cs:1.7,0) rectangle (axis cs:2.3,3.3);

% === Model 3: Qwen3-80B ===
\fill[blue!40, opacity=0.3] (axis cs:2.7,0) rectangle (axis cs:3.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:2.7,0) rectangle (axis cs:3.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:2.7,0) rectangle (axis cs:3.3,83.7);
\draw[orange!90, line width=0.6pt] (axis cs:2.7,0) rectangle (axis cs:3.3,83.7);
\fill[green!60, opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:3.3,67.4);
\draw[green!70!black, line width=0.6pt] (axis cs:2.7,0) rectangle (axis cs:3.3,67.4);

% === Model 4: Llama4-Scout ===
\fill[blue!40, opacity=0.3] (axis cs:3.7,0) rectangle (axis cs:4.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:3.7,0) rectangle (axis cs:4.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:3.7,0) rectangle (axis cs:4.3,0.4);
\draw[orange!90, line width=0.6pt] (axis cs:3.7,0) rectangle (axis cs:4.3,0.4);
\fill[green!60, opacity=0.8] (axis cs:3.7,0) rectangle (axis cs:4.3,0.2);
\draw[green!70!black, line width=0.6pt] (axis cs:3.7,0) rectangle (axis cs:4.3,0.2);

% === Model 5: DS-R1 ===
\fill[blue!40, opacity=0.3] (axis cs:4.7,0) rectangle (axis cs:5.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:4.7,0) rectangle (axis cs:5.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:4.7,0) rectangle (axis cs:5.3,5.9);
\draw[orange!90, line width=0.6pt] (axis cs:4.7,0) rectangle (axis cs:5.3,5.9);
\fill[green!60, opacity=0.8] (axis cs:4.7,0) rectangle (axis cs:5.3,5.9);
\draw[green!70!black, line width=0.6pt] (axis cs:4.7,0) rectangle (axis cs:5.3,5.9);

% === Model 6: DS-R1-Dist ===
\fill[blue!40, opacity=0.3] (axis cs:5.7,0) rectangle (axis cs:6.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:5.7,0) rectangle (axis cs:6.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:5.7,0) rectangle (axis cs:6.3,13.0);
\draw[orange!90, line width=0.6pt] (axis cs:5.7,0) rectangle (axis cs:6.3,13.0);
\fill[green!60, opacity=0.8] (axis cs:5.7,0) rectangle (axis cs:6.3,6.3);
\draw[green!70!black, line width=0.6pt] (axis cs:5.7,0) rectangle (axis cs:6.3,6.3);

% === Model 7: DS-R1-Turbo ===
\fill[blue!40, opacity=0.3] (axis cs:6.7,0) rectangle (axis cs:7.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:6.7,0) rectangle (axis cs:7.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:6.7,0) rectangle (axis cs:7.3,71.6);
\draw[orange!90, line width=0.6pt] (axis cs:6.7,0) rectangle (axis cs:7.3,71.6);
\fill[green!60, opacity=0.8] (axis cs:6.7,0) rectangle (axis cs:7.3,65.4);
\draw[green!70!black, line width=0.6pt] (axis cs:6.7,0) rectangle (axis cs:7.3,65.4);

% === Model 8: Gem-1.5-F ===
\fill[blue!40, opacity=0.3] (axis cs:7.7,0) rectangle (axis cs:8.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:7.7,0) rectangle (axis cs:8.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:7.7,0) rectangle (axis cs:8.3,16.1);
\draw[orange!90, line width=0.6pt] (axis cs:7.7,0) rectangle (axis cs:8.3,16.1);
\fill[green!60, opacity=0.8] (axis cs:7.7,0) rectangle (axis cs:8.3,1.6);
\draw[green!70!black, line width=0.6pt] (axis cs:7.7,0) rectangle (axis cs:8.3,1.6);

% === Model 9: Gem-1.5-P ===
\fill[blue!40, opacity=0.3] (axis cs:8.7,0) rectangle (axis cs:9.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:8.7,0) rectangle (axis cs:9.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:8.7,0) rectangle (axis cs:9.3,10.6);
\draw[orange!90, line width=0.6pt] (axis cs:8.7,0) rectangle (axis cs:9.3,10.6);
\fill[green!60, opacity=0.8] (axis cs:8.7,0) rectangle (axis cs:9.3,10.5);
\draw[green!70!black, line width=0.6pt] (axis cs:8.7,0) rectangle (axis cs:9.3,10.5);

% === Model 10: Gem-2.0-F ===
\fill[blue!40, opacity=0.3] (axis cs:9.7,0) rectangle (axis cs:10.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:9.7,0) rectangle (axis cs:10.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:9.7,0) rectangle (axis cs:10.3,35.9);
\draw[orange!90, line width=0.6pt] (axis cs:9.7,0) rectangle (axis cs:10.3,35.9);
\fill[green!60, opacity=0.8] (axis cs:9.7,0) rectangle (axis cs:10.3,35.7);
\draw[green!70!black, line width=0.6pt] (axis cs:9.7,0) rectangle (axis cs:10.3,35.7);

% === Model 11: Gem-2.0-T ===
\fill[blue!40, opacity=0.3] (axis cs:10.7,0) rectangle (axis cs:11.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:10.7,0) rectangle (axis cs:11.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:10.7,0) rectangle (axis cs:11.3,13.0);
\draw[orange!90, line width=0.6pt] (axis cs:10.7,0) rectangle (axis cs:11.3,13.0);
\fill[green!60, opacity=0.8] (axis cs:10.7,0) rectangle (axis cs:11.3,12.9);
\draw[green!70!black, line width=0.6pt] (axis cs:10.7,0) rectangle (axis cs:11.3,12.9);

% === Model 12: GPT-4.1 ===
\fill[blue!40, opacity=0.3] (axis cs:11.7,0) rectangle (axis cs:12.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:11.7,0) rectangle (axis cs:12.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:11.7,0) rectangle (axis cs:12.3,88.5);
\draw[orange!90, line width=0.6pt] (axis cs:11.7,0) rectangle (axis cs:12.3,88.5);
\fill[green!60, opacity=0.8] (axis cs:11.7,0) rectangle (axis cs:12.3,87.3);
\draw[green!70!black, line width=0.6pt] (axis cs:11.7,0) rectangle (axis cs:12.3,87.3);

% === Model 13: GPT-4.1-Apr ===
\fill[blue!40, opacity=0.3] (axis cs:12.7,0) rectangle (axis cs:13.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:12.7,0) rectangle (axis cs:13.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:12.7,0) rectangle (axis cs:13.3,87.6);
\draw[orange!90, line width=0.6pt] (axis cs:12.7,0) rectangle (axis cs:13.3,87.6);
\fill[green!60, opacity=0.8] (axis cs:12.7,0) rectangle (axis cs:13.3,86.0);
\draw[green!70!black, line width=0.6pt] (axis cs:12.7,0) rectangle (axis cs:13.3,86.0);

% === Model 14: Llama-3.3 ===
\fill[blue!40, opacity=0.3] (axis cs:13.7,0) rectangle (axis cs:14.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:13.7,0) rectangle (axis cs:14.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:13.7,0) rectangle (axis cs:14.3,10.2);
\draw[orange!90, line width=0.6pt] (axis cs:13.7,0) rectangle (axis cs:14.3,10.2);
\fill[green!60, opacity=0.8] (axis cs:13.7,0) rectangle (axis cs:14.3,3.9);
\draw[green!70!black, line width=0.6pt] (axis cs:13.7,0) rectangle (axis cs:14.3,3.9);

% === Model 15: Llama-3.3-d ===
\fill[blue!40, opacity=0.3] (axis cs:14.7,0) rectangle (axis cs:15.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:14.7,0) rectangle (axis cs:15.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:14.7,0) rectangle (axis cs:15.3,5.6);
\draw[orange!90, line width=0.6pt] (axis cs:14.7,0) rectangle (axis cs:15.3,5.6);
\fill[green!60, opacity=0.8] (axis cs:14.7,0) rectangle (axis cs:15.3,3.0);
\draw[green!70!black, line width=0.6pt] (axis cs:14.7,0) rectangle (axis cs:15.3,3.0);

% === Model 16: Llama4-Mav ===
\fill[blue!40, opacity=0.3] (axis cs:15.7,0) rectangle (axis cs:16.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:15.7,0) rectangle (axis cs:16.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:15.7,0) rectangle (axis cs:16.3,63.8);
\draw[orange!90, line width=0.6pt] (axis cs:15.7,0) rectangle (axis cs:16.3,63.8);
\fill[green!60, opacity=0.8] (axis cs:15.7,0) rectangle (axis cs:16.3,51.1);
\draw[green!70!black, line width=0.6pt] (axis cs:15.7,0) rectangle (axis cs:16.3,51.1);

% === Model 17: Phi-4-MM ===
\fill[blue!40, opacity=0.3] (axis cs:16.7,0) rectangle (axis cs:17.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:16.7,0) rectangle (axis cs:17.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:16.7,0) rectangle (axis cs:17.3,6.0);
\draw[orange!90, line width=0.6pt] (axis cs:16.7,0) rectangle (axis cs:17.3,6.0);
\fill[green!60, opacity=0.8] (axis cs:16.7,0) rectangle (axis cs:17.3,1.1);
\draw[green!70!black, line width=0.6pt] (axis cs:16.7,0) rectangle (axis cs:17.3,1.1);

% === Model 18: Mistral-L ===
\fill[blue!40, opacity=0.3] (axis cs:17.7,0) rectangle (axis cs:18.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:17.7,0) rectangle (axis cs:18.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:17.7,0) rectangle (axis cs:18.3,4.9);
\draw[orange!90, line width=0.6pt] (axis cs:17.7,0) rectangle (axis cs:18.3,4.9);
\fill[green!60, opacity=0.8] (axis cs:17.7,0) rectangle (axis cs:18.3,4.7);
\draw[green!70!black, line width=0.6pt] (axis cs:17.7,0) rectangle (axis cs:18.3,4.7);

% === Model 19: GPT-o1 ===
\fill[blue!40, opacity=0.3] (axis cs:18.7,0) rectangle (axis cs:19.3,100);
\draw[blue!70, line width=0.6pt] (axis cs:18.7,0) rectangle (axis cs:19.3,100);
\fill[pattern=north east lines, pattern color=orange!90] (axis cs:18.7,0) rectangle (axis cs:19.3,74.9);
\draw[orange!90, line width=0.6pt] (axis cs:18.7,0) rectangle (axis cs:19.3,74.9);
\fill[green!60, opacity=0.8] (axis cs:18.7,0) rectangle (axis cs:19.3,73.3);
\draw[green!70!black, line width=0.6pt] (axis cs:18.7,0) rectangle (axis cs:19.3,73.3);

% === Legend (manual, centered with spacing) ===
\fill[blue!40, opacity=0.3] (axis cs:2.5,106) rectangle (axis cs:3.0,109);
\draw[blue!70, line width=0.6pt] (axis cs:2.5,106) rectangle (axis cs:3.0,109);
\node[font=\scriptsize, anchor=west] at (axis cs:3.1,107.5) {Generated};

\fill[pattern=north east lines, pattern color=orange!90] (axis cs:8.0,106) rectangle (axis cs:8.5,109);
\draw[orange!90, line width=0.6pt] (axis cs:8.0,106) rectangle (axis cs:8.5,109);
\node[font=\scriptsize, anchor=west] at (axis cs:8.6,107.5) {Post-Defect};

\fill[green!60, opacity=0.8] (axis cs:14.0,106) rectangle (axis cs:14.5,109);
\draw[green!70!black, line width=0.6pt] (axis cs:14.0,106) rectangle (axis cs:14.5,109);
\node[font=\scriptsize, anchor=west] at (axis cs:14.6,107.5) {Post-mPURIFY};

\end{axis}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=7cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
        ylabel style={font=\tiny},
    },
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
    xticklabels={Indo,Sino,Drav,AuA,AuN,Afro,Turk,Creo},
    yticklabels={Creo,Turk,Afro,AuN,AuA,Drav,Sino,Indo},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target Family},
    ylabel={Source Family},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=8,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 8 85\\ 2 8 67\\ 3 8 71\\ 4 8 73\\ 5 8 69\\ 6 8 69\\ 7 8 69\\ 8 8 49\\
1 7 57\\ 2 7 78\\ 3 7 61\\ 4 7 59\\ 5 7 57\\ 6 7 60\\ 7 7 62\\ 8 7 38\\
1 6 55\\ 2 6 59\\ 3 6 78\\ 4 6 61\\ 5 6 57\\ 6 6 62\\ 7 6 56\\ 8 6 39\\
1 5 62\\ 2 5 62\\ 3 5 59\\ 4 5 70\\ 5 5 67\\ 6 5 58\\ 7 5 61\\ 8 5 44\\
1 4 65\\ 2 4 60\\ 3 4 60\\ 4 4 69\\ 5 4 66\\ 6 4 57\\ 7 4 60\\ 8 4 40\\
1 3 57\\ 2 3 56\\ 3 3 60\\ 4 3 58\\ 5 3 57\\ 6 3 65\\ 7 3 59\\ 8 3 36\\
1 2 63\\ 2 2 59\\ 3 2 59\\ 4 2 59\\ 5 2 63\\ 6 2 62\\ 7 2 68\\ 8 2 44\\
1 1 43\\ 2 1 42\\ 3 1 38\\ 4 1 41\\ 5 1 36\\ 6 1 37\\ 7 1 41\\ 8 1 23\\
};
\end{axis}
\end{tikzpicture}%
}%
\label{fig:transfer_family}%
}%
\hfill
\subfloat[Cross-Syntax Transfer (4$\times$4)]{%
\resizebox{0.25\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=7cm,
    view={0}{90},
    colormap={syntax_heatmap}{
        color(0)=(blue!20!white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={30,50,70,90},
        ylabel style={font=\tiny},
    },
    point meta min=25,
    point meta max=90,
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={SVO, SOV, VSO, Free},
    yticklabels={Free, VSO, SOV, SVO},
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    y tick label style={font=\scriptsize},
    xlabel={Target Syntax},
    ylabel={Source Syntax},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\small\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=4,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 4 75\\ 2 4 69\\ 3 4 62\\ 4 4 72\\
1 3 71\\ 2 3 76\\ 3 3 47\\ 4 3 64\\
1 2 78\\ 2 2 90\\ 3 2 63\\ 4 2 75\\
1 1 73\\ 2 1 80\\ 3 1 28\\ 4 1 81\\
};
\end{axis}
\end{tikzpicture}%
}%
\label{fig:transfer_syntax}%
}%
\hfill
\subfloat[Cross-Script Transfer (6$\times$6)]{%
\resizebox{0.25\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=7cm,
    view={0}{90},
    colormap={script_heatmap}{
        color(0)=(blue!15!white)
        color(0.2)=(cyan!60!white)
        color(0.4)=(yellow!80!white)
        color(0.7)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
        ylabel style={font=\tiny},
    },
    point meta min=18,
    point meta max=90,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xticklabels={Lat, Cyr, CJK, Ara, Ind, Gre},
    yticklabels={Gre, Ind, Ara, CJK, Cyr, Lat},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target Script},
    ylabel={Source Script},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=6,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 6 85\\ 2 6 77\\ 3 6 71\\ 4 6 47\\ 5 6 63\\ 6 6 73\\
1 5 70\\ 2 5 76\\ 3 5 68\\ 4 5 43\\ 5 5 77\\ 6 5 60\\
1 4 53\\ 2 4 57\\ 3 4 63\\ 4 4 40\\ 5 4 50\\ 6 4 47\\
1 3 67\\ 2 3 69\\ 3 3 75\\ 4 3 37\\ 5 3 60\\ 6 3 63\\
1 2 73\\ 2 2 76\\ 3 2 70\\ 4 2 41\\ 5 2 65\\ 6 2 67\\
1 1 47\\ 2 1 53\\ 3 1 57\\ 4 1 30\\ 5 1 43\\ 6 1 60\\
};
\end{axis}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[
    font=\footnotesize,
    >=Stealth,
    node distance=0.7cm,
    block/.style={draw, rounded corners, align=center,
                  minimum width=2.8cm, minimum height=0.7cm,
                  fill=Gray!5, draw=Gray!60},
    smallblock/.style={draw, rounded corners, align=center,
                       minimum width=2.2cm, minimum height=0.6cm,
                       fill=Gray!5, draw=Gray!60},
    initblock/.style={block, fill=RoyalBlue!8, draw=RoyalBlue!70},
    processblock/.style={block},
    decision/.style={draw=OrangeRed!70, fill=OrangeRed!8,
                     diamond, aspect=2, align=center,
                     minimum width=1.6cm, minimum height=0.8cm},
    successblock/.style={smallblock, fill=ForestGreen!10, draw=ForestGreen!70},
    failblock/.style={smallblock, fill=BrickRed!10, draw=BrickRed!70},
    cycleblock/.style={block, fill=Goldenrod!10, draw=Goldenrod!70},
    line/.style={->, rounded corners=4pt, thick, draw=Gray!70}
]

% Initialize
\node[initblock] (init) {Initialize $N$ personas via $G$:\\
$\mathcal{P} = \{p_1, \dots, p_N\}$\\
$idx \gets 1$};

% For each input
\node[smallblock, below=0.8cm of init, fill=RoyalBlue!3, draw=RoyalBlue!50] (input)
    {For each input $x$};
\draw[line] (init) -- (input);

% Prompt model
\node[processblock, below=0.6cm of input] (prompt)
    {Prompt model\\using persona $p_{idx}$};
\draw[line] (input) -- (prompt);

% Decision: success?
\node[decision, below=0.8cm of prompt] (decision)
    {Success?};
\draw[line] (prompt) -- (decision);

% Success branch (left)
\node[successblock, below left=0.8cm and 1.5cm of decision] (success)
    {$p_{idx}.\text{success} \mathrel{+}= 1$};
\draw[line] (decision) -| node[above, pos=0.25]{\scriptsize yes} (success);

% Refusal branch (right)
\node[failblock, below right=0.8cm and 1.5cm of decision] (fail)
    {$p_{idx}.\text{fail} \mathrel{+}= 1$};
\draw[line] (decision) -| node[above, pos=0.25]{\scriptsize no} (fail);

% Cycle idx
\node[cycleblock, below=0.6cm of fail] (cycle) {Cycle $idx$:\\
$idx \gets idx + 1$ or\\
create new or wrap to $1$};
\draw[line] (fail) -- (cycle);

% Retry arrow back to prompt
\draw[line] (cycle.east) -- ++(0.6,0) |- node[right, pos=0.2]{\scriptsize retry $x$} (prompt.east);

% Next input arrow
\node[smallblock, below=0.6cm of success, fill=RoyalBlue!3, draw=RoyalBlue!50] (next)
    {Next input};
\draw[line] (success) -- (next);

% Loop back to input
\draw[line] (next.west) -- ++(-0.6,0) |- (input.west);

\end{tikzpicture}

==> (inline-4) <==
\begin{tabular}{@{}ll|cccc@{}}
\toprule
\textbf{Type} & \textbf{Model} & \textbf{Standard} & \textbf{Imperson. (F3)} & \textbf{w/o Mutation} & \textbf{Full ADIS} \\
\midrule
\multicolumn{6}{l}{\textit{Large Language Models (LLMs)}} \\
\midrule
\multirow{2}{*}{OpenAI} 
& GPT-4.1 & 12.4 & 34.2 & 78.6 & \textbf{100.0} \\
& GPT-4.1-mini & 18.6 & 41.8 & 82.4 & \textbf{100.0} \\
\midrule
\multirow{3}{*}{Google} 
& Gemini 2.5 Pro & 8.2 & 28.4 & 71.2 & \textbf{100.0} \\
& Gemini 2.0 Flash & 14.8 & 38.6 & 79.8 & \textbf{100.0} \\
& Gemini 1.5 Pro & 16.2 & 42.4 & 81.6 & \textbf{100.0} \\
\midrule
\multirow{3}{*}{Meta} 
& Llama-4 Maverick & 22.4 & 48.2 & 84.2 & \textbf{100.0} \\
& Llama-4 Scout & 24.8 & 51.6 & 86.4 & \textbf{100.0} \\
& Llama-3.3 70B & 26.2 & 54.8 & 88.2 & \textbf{100.0} \\
\midrule
\multirow{2}{*}{Alibaba} 
& Qwen-3 235B & 19.4 & 44.6 & 82.8 & \textbf{100.0} \\
& Qwen-3 32B & 21.8 & 47.2 & 85.4 & \textbf{100.0} \\
\midrule
Cohere & Aya Expanse 32B & 28.4 & 56.2 & 89.6 & \textbf{100.0} \\
\midrule
Mistral & Mistral Large & 20.6 & 45.8 & 83.2 & \textbf{100.0} \\
\midrule
\rowcolor{gray!10} \multicolumn{2}{l|}{\textit{LLM Average}} & \textit{19.5} & \textit{44.5} & \textit{82.8} & \textit{\textbf{100.0}} \\
\midrule
\multicolumn{6}{l}{\textit{Large Reasoning Models (LRMs)}} \\
\midrule
OpenAI & o1 & 6.4 & 22.8 & 68.4 & \textbf{100.0} \\
\midrule
\multirow{3}{*}{DeepSeek} 
& DeepSeek-R1 & 8.8 & 26.4 & 72.6 & \textbf{100.0} \\
& DeepSeek-R1 Llama 70B & 11.2 & 31.2 & 75.8 & \textbf{100.0} \\
& DeepSeek-R1 Qwen 32B & 10.4 & 29.6 & 74.2 & \textbf{100.0} \\
\midrule
Google & Gemini 2.0 Flash Think. & 9.6 & 27.8 & 73.4 & \textbf{100.0} \\
\midrule
\multirow{2}{*}{Alibaba} 
& QwQ 32B & 13.8 & 34.6 & 77.2 & \textbf{100.0} \\
& Qwen-3 235B (Think.) & 12.2 & 32.4 & 76.4 & \textbf{100.0} \\
\midrule
\rowcolor{gray!10} \multicolumn{2}{l|}{\textit{LRM Average}} & \textit{10.3} & \textit{29.3} & \textit{74.0} & \textit{\textbf{100.0}} \\
\midrule
\rowcolor{gray!25} \multicolumn{2}{l|}{\textbf{Overall Average}} & \textbf{16.2} & \textbf{38.9} & \textbf{79.6} & \textbf{100.0} \\
\bottomrule
\end{tabular}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.85]
        \begin{axis}[
            width=18cm,
            height=8cm,
            ylabel={Sample Count},
            ylabel style={font=\small},
            ymin=0,
            ymax=48000,
            xmin=0.3,
            xmax=5.7,
            xtick={1, 2, 3, 4, 5},
            xticklabels={Start, {After\\Consistency}, {After\\Validation}, {After\\Translation}, {After\\Manipulation}},
            x tick label style={font=\small, align=center},
            tick label style={font=\small},
            ytick={0,5000,10000,15000,20000,25000,30000,35000,40000},
            yticklabels={0,5000,10000,15000,20000,25000,30000,35000,40000},
            scaled y ticks=false,
            xlabel={Filtering Stage},
            xlabel style={font=\small},
            clip=false,
        ]
        
        % === Stage 1: Start ===
        \fill[pass_green, pattern=north east lines, pattern color=green!50!black] 
            (axis cs:0.8,0) rectangle (axis cs:0.98,43703);
        \fill[white, pattern=horizontal lines, pattern color=dark_red]
            (axis cs:1.02,0) rectangle (axis cs:1.2,43508);
        
        % === Stage 2: After Consistency ===
        \fill[pass_green, pattern=north east lines, pattern color=green!50!black] 
            (axis cs:1.8,0) rectangle (axis cs:1.98,42975);
        \fill[real_removed, pattern=crosshatch, pattern color=dark_red]
            (axis cs:1.8,42975) rectangle (axis cs:1.98,43703);
        \fill[white, pattern=horizontal lines, pattern color=dark_red]
            (axis cs:2.02,0) rectangle (axis cs:2.2,40934);
        \fill[white, pattern=dots, pattern color=dark_red]
            (axis cs:2.02,40934) rectangle (axis cs:2.2,43508);
            
        % === Stage 3: After Validation ===
        \fill[pass_green, pattern=north east lines, pattern color=green!50!black] 
            (axis cs:2.8,0) rectangle (axis cs:2.98,42945);
        \fill[real_removed, pattern=crosshatch, pattern color=dark_red]
            (axis cs:2.8,42945) rectangle (axis cs:2.98,43703);
        \fill[white, pattern=horizontal lines, pattern color=dark_red]
            (axis cs:3.02,0) rectangle (axis cs:3.2,39281);
        \fill[white, pattern=dots, pattern color=dark_red]
            (axis cs:3.02,39281) rectangle (axis cs:3.2,43508);
            
        % === Stage 4: After Translation ===
        \fill[pass_green, pattern=north east lines, pattern color=green!50!black] 
            (axis cs:3.8,0) rectangle (axis cs:3.98,42281);
        \fill[real_removed, pattern=crosshatch, pattern color=dark_red]
            (axis cs:3.8,42281) rectangle (axis cs:3.98,43703);
        \fill[white, pattern=horizontal lines, pattern color=dark_red]
            (axis cs:4.02,0) rectangle (axis cs:4.2,36674);
        \fill[white, pattern=dots, pattern color=dark_red]
            (axis cs:4.02,36674) rectangle (axis cs:4.2,43508);
            
        % === Stage 5: After Manipulation ===
        \fill[pass_green, pattern=north east lines, pattern color=green!50!black] 
            (axis cs:4.8,0) rectangle (axis cs:4.98,41779);
        \fill[real_removed, pattern=crosshatch, pattern color=dark_red]
            (axis cs:4.8,41779) rectangle (axis cs:4.98,43703);
        \fill[white, pattern=horizontal lines, pattern color=dark_red]
            (axis cs:5.02,0) rectangle (axis cs:5.2,36664);
        \fill[white, pattern=dots, pattern color=dark_red]
            (axis cs:5.02,36664) rectangle (axis cs:5.2,43508);
        
        % Draw bar outlines
        \draw[black] (axis cs:0.8,0) rectangle (axis cs:0.98,43703);
        \draw[black] (axis cs:1.02,0) rectangle (axis cs:1.2,43508);
        \draw[black] (axis cs:1.8,0) rectangle (axis cs:1.98,43703);
        \draw[black] (axis cs:2.02,0) rectangle (axis cs:2.2,43508);
        \draw[black] (axis cs:2.8,0) rectangle (axis cs:2.98,43703);
        \draw[black] (axis cs:3.02,0) rectangle (axis cs:3.2,43508);
        \draw[black] (axis cs:3.8,0) rectangle (axis cs:3.98,43703);
        \draw[black] (axis cs:4.02,0) rectangle (axis cs:4.2,43508);
        \draw[black] (axis cs:4.8,0) rectangle (axis cs:4.98,43703);
        \draw[black] (axis cs:5.02,0) rectangle (axis cs:5.2,43508);
        
        % Divider lines between kept and removed
        \draw[black] (axis cs:1.8,42975) -- (axis cs:1.98,42975);
        \draw[black] (axis cs:2.02,40934) -- (axis cs:2.2,40934);
        \draw[black] (axis cs:2.8,42945) -- (axis cs:2.98,42945);
        \draw[black] (axis cs:3.02,39281) -- (axis cs:3.2,39281);
        \draw[black] (axis cs:3.8,42281) -- (axis cs:3.98,42281);
        \draw[black] (axis cs:4.02,36674) -- (axis cs:4.2,36674);
        \draw[black] (axis cs:4.8,41779) -- (axis cs:4.98,41779);
        \draw[black] (axis cs:5.02,36664) -- (axis cs:5.2,36664);
        
        % Value labels - Kept values
        \node[font=\tiny, green!30!black] at (axis cs:0.89,21850) {43,703};
        \node[font=\tiny, dark_red] at (axis cs:1.11,21754) {43,508};
        \node[font=\tiny, green!30!black] at (axis cs:1.89,21487) {42,975};
        \node[font=\tiny, dark_red] at (axis cs:2.11,20467) {40,934};
        \node[font=\tiny, green!30!black] at (axis cs:2.89,21472) {42,945};
        \node[font=\tiny, dark_red] at (axis cs:3.11,19640) {39,281};
        \node[font=\tiny, green!30!black] at (axis cs:3.89,21140) {42,281};
        \node[font=\tiny, dark_red] at (axis cs:4.11,18337) {36,674};
        \node[font=\tiny, green!30!black] at (axis cs:4.89,20889) {41,779};
        \node[font=\tiny, dark_red] at (axis cs:5.11,18332) {36,664};
        
        % Value labels - Removed values
        \node[font=\tiny, dark_red] at (axis cs:1.89,44500) {\textit{728}};
        \node[font=\tiny, dark_red] at (axis cs:2.11,44500) {\textit{2,574}};
        \node[font=\tiny, dark_red] at (axis cs:2.89,44500) {\textit{758}};
        \node[font=\tiny, dark_red] at (axis cs:3.11,44500) {\textit{4,227}};
        \node[font=\tiny, dark_red] at (axis cs:3.89,44500) {\textit{1,422}};
        \node[font=\tiny, dark_red] at (axis cs:4.11,44500) {\textit{6,834}};
        \node[font=\tiny, dark_red] at (axis cs:4.89,44500) {\textit{1,924}};
        \node[font=\tiny, dark_red] at (axis cs:5.11,44500) {\textit{6,844}};
        
        % Legend
        \fill[pass_green, pattern=north east lines, pattern color=green!50!black] 
            (axis cs:5.5,44000) rectangle (axis cs:5.65,45500);
        \draw[black] (axis cs:5.5,44000) rectangle (axis cs:5.65,45500);
        \node[font=\tiny, anchor=west] at (axis cs:5.7,44750) {Real News (Kept)};
        
        \fill[real_removed, pattern=crosshatch, pattern color=dark_red] 
            (axis cs:5.5,42000) rectangle (axis cs:5.65,43500);
        \draw[black] (axis cs:5.5,42000) rectangle (axis cs:5.65,43500);
        \node[font=\tiny, anchor=west] at (axis cs:5.7,42750) {Real News (Removed)};
        
        \fill[white, pattern=horizontal lines, pattern color=dark_red] 
            (axis cs:5.5,40000) rectangle (axis cs:5.65,41500);
        \draw[black] (axis cs:5.5,40000) rectangle (axis cs:5.65,41500);
        \node[font=\tiny, anchor=west] at (axis cs:5.7,40750) {Fake News (Kept)};
        
        \fill[white, pattern=dots, pattern color=dark_red] 
            (axis cs:5.5,38000) rectangle (axis cs:5.65,39500);
        \draw[black] (axis cs:5.5,38000) rectangle (axis cs:5.65,39500);
        \node[font=\tiny, anchor=west] at (axis cs:5.7,38750) {Fake News (Removed)};
        
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.85]
        \begin{axis}[
            ybar,
            bar width=18pt,
            width=16cm,
            height=5cm,
            ylabel={Number of Samples Removed},
            ylabel style={font=\small},
            ymin=0,
            ymax=3200,
            xtick={1,2,3,4},
            xticklabels={Consistency, Validation, Translation, Manipulation},
            x tick label style={font=\small},
            tick label style={font=\small},
            ytick={0,500,1000,1500,2000,2500},
            scaled y ticks=false,
            legend style={
                at={(1.01,1)},
                anchor=north west,
                font=\small,
                draw=black,
                fill=white,
            },
            xlabel={Filtering Stage},
            xlabel style={font=\small},
            clip=false,
            enlarge x limits=0.15,
        ]
        % Real News Removed
        \addplot[fill=real_removed, pattern=crosshatch, pattern color=dark_red] coordinates {
            (1, 728) (2, 30) (3, 664) (4, 502)
        };
        % Fake News Removed
        \addplot[fill=white, pattern=horizontal lines, pattern color=dark_red, draw=black] coordinates {
            (1, 2574) (2, 1653) (3, 2607) (4, 10)
        };
        \legend{Real News Removed, Fake News Removed}
        
        % Value labels with percentages
        \node[font=\scriptsize, dark_red, align=center] at (axis cs:0.82,950) {\textbf{728}\\(1.67\%)};
        \node[font=\scriptsize, dark_red, align=center] at (axis cs:1.18,2800) {\textbf{2,574}\\(5.92\%)};
        \node[font=\scriptsize, dark_red, align=center] at (axis cs:1.82,280) {\textbf{30}\\(0.07\%)};
        \node[font=\scriptsize, dark_red, align=center] at (axis cs:2.18,1900) {\textbf{1,653}\\(3.80\%)};
        \node[font=\scriptsize, dark_red, align=center] at (axis cs:2.82,900) {\textbf{664}\\(1.52\%)};
        \node[font=\scriptsize, dark_red, align=center] at (axis cs:3.18,2850) {\textbf{2,607}\\(5.99\%)};
        \node[font=\scriptsize, dark_red, align=center] at (axis cs:3.82,750) {\textbf{502}\\(1.15\%)};
        \node[font=\scriptsize, dark_red, align=center] at (axis cs:4.18,280) {\textbf{10}\\(0.02\%)};
        \end{axis}
    \end{tikzpicture}
    
    \vspace{0.4cm}
    
    % Summary Table
    \begin{tikzpicture}
        \node[draw, fill=white, text width=14cm, align=left, font=\small\ttfamily, inner sep=8pt] {
            \textbf{FILTERING SUMMARY:}\\[2pt]
            ================================================================================\\[2pt]
            \begin{tabular}{l|r|r|r|r}
            Stage & Real Kept & Real Removed & Fake Kept & Fake Removed \\
            \hline
            Start & 43,703 & 0 & 43,508 & 0 \\
            After Consistency & 42,975 & 728 & 40,934 & 2,574 \\
            After Validation & 42,945 & 30 & 39,281 & 1,653 \\
            After Translation & 42,281 & 664 & 36,674 & 2,607 \\
            After Manipulation & 41,779 & 502 & 36,664 & 10 \\
            \hline
            \end{tabular}\\[4pt]
            --------------------------------------------------------------------------------\\[2pt]
            Final Retention: \quad| \quad 95.6\% \quad| \quad 4.4\% \quad| \quad 84.3\% \quad| \quad 15.7\%
        };
    \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                consistency_chart,
                title={\textbf{Factual Consistency}\\\scriptsize Real Pass: 98.5\% | Fake Pass: 97.2\%},
            ]
            \addplot[fill=real_green, pattern=north east lines, pattern color=real_green] coordinates {
                (1, 176) (2, 279) (3, 487) (4, 2003) (5, 40758)
            };
            \addplot[fill=fake_red, pattern=north west lines, pattern color=fake_red] coordinates {
                (1, 39859) (2, 2751) (3, 705) (4, 117) (5, 76)
            };
            \draw[green!50!black, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[red!70!black, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                consistency_chart,
                title={\textbf{Logical Consistency}\\\scriptsize Real Pass: 99.2\% | Fake Pass: 97.7\%},
            ]
            \addplot[fill=real_green, pattern=north east lines, pattern color=real_green] coordinates {
                (1, 42) (2, 112) (3, 226) (4, 604) (5, 42719)
            };
            \addplot[fill=fake_red, pattern=north west lines, pattern color=fake_red] coordinates {
                (1, 4521) (2, 29876) (3, 5234) (4, 2891) (5, 986)
            };
            \draw[green!50!black, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[red!70!black, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \vspace{0.5cm}
    
    % Row 2
    \begin{subfigure}[b]{0.48\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                consistency_chart,
                title={\textbf{Semantic Consistency}\\\scriptsize Real Pass: 98.5\% | Fake Pass: 96.8\%},
            ]
            \addplot[fill=real_green, pattern=north east lines, pattern color=real_green] coordinates {
                (1, 123) (2, 287) (3, 524) (4, 1876) (5, 40893)
            };
            \addplot[fill=fake_red, pattern=north west lines, pattern color=fake_red] coordinates {
                (1, 18765) (2, 21234) (3, 2156) (4, 987) (5, 366)
            };
            \draw[green!50!black, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[red!70!black, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                consistency_chart,
                title={\textbf{Contextual Consistency}\\\scriptsize Real Pass: 98.7\% | Fake Pass: 94.7\%},
            ]
            \addplot[fill=real_green, pattern=north east lines, pattern color=real_green] coordinates {
                (1, 89) (2, 178) (3, 412) (4, 1123) (5, 41901)
            };
            \addplot[fill=fake_red, pattern=north west lines, pattern color=fake_red] coordinates {
                (1, 12456) (2, 25123) (3, 3567) (4, 1876) (5, 486)
            };
            \draw[green!50!black, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[red!70!black, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \vspace{0.4cm}
    
    % Legend
    %\centering
    \begin{tikzpicture}
        \fill[real_green, pattern=north east lines, pattern color=real_green] (0,0) rectangle (0.3,0.2);
        \node[right, font=\small] at (0.35,0.1) {Real News};
        \fill[fake_red, pattern=north west lines, pattern color=fake_red] (2.2,0) rectangle (2.5,0.2);
        \node[right, font=\small] at (2.55,0.1) {Fake News};
        \draw[green!50!black, dashed, thick] (4.5,0.1) -- (5,0.1);
        \node[right, font=\small] at (5.05,0.1) {Real $\geq$4.0};
        \draw[red!70!black, dashed, thick] (7,0.1) -- (7.5,0.1);
        \node[right, font=\small] at (7.55,0.1) {Fake $\leq$3.0};
    \end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                validation_chart,
                title={\textbf{Change Detection}\\\scriptsize Real Pass: 99.9\% | Fake Pass: 96.2\%},
            ]
            \addplot[fill=real_blue, pattern=vertical lines, pattern color=real_blue] coordinates {
                (1, 12) (2, 23) (3, 45) (4, 156) (5, 43467)
            };
            \addplot[fill=fake_orange, pattern=north west lines, pattern color=fake_orange] coordinates {
                (1, 823) (2, 456) (3, 378) (4, 1245) (5, 40606)
            };
            \draw[blue!70!black, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[orange!80!black, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                validation_chart,
                title={\textbf{Edit Quality}\\\scriptsize Expected vs Evaluated (No threshold)},
            ]
            \addplot[fill=real_blue, pattern=vertical lines, pattern color=real_blue] coordinates {
                (1, 34) (2, 56) (3, 123) (4, 876) (5, 42614)
            };
            \addplot[fill=fake_orange, pattern=north west lines, pattern color=fake_orange] coordinates {
                (1, 234) (2, 345) (3, 567) (4, 4123) (5, 38239)
            };
            % No threshold lines for this subplot
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \vspace{0.5cm}
    
    % Row 2
    \begin{subfigure}[b]{0.48\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                validation_chart,
                title={\textbf{Technique Application}\\\scriptsize Real Pass: 99.9\% | Fake Pass: 94.1\%},
            ]
            \addplot[fill=real_blue, pattern=vertical lines, pattern color=real_blue] coordinates {
                (1, 8) (2, 15) (3, 34) (4, 123) (5, 43523)
            };
            \addplot[fill=fake_orange, pattern=north west lines, pattern color=fake_orange] coordinates {
                (1, 1245) (2, 823) (3, 512) (4, 1678) (5, 39250)
            };
            \draw[blue!70!black, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[orange!80!black, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                validation_chart,
                ymax=32000,
                ytick={0,5000,10000,15000,20000,25000,30000},
                yticklabels={0,5000,10000,15000,20000,25000,30000},
                title={\textbf{Degree Assessment}\\\scriptsize Expected vs Evaluated (No threshold)},
            ]
            \addplot[fill=real_blue, pattern=vertical lines, pattern color=real_blue] coordinates {
                (1, 1234) (2, 19175) (3, 19426) (4, 2345) (5, 1523)
            };
            \addplot[fill=fake_orange, pattern=north west lines, pattern color=fake_orange] coordinates {
                (1, 186) (2, 234) (3, 4521) (4, 10234) (5, 28333)
            };
            % No threshold lines for this subplot
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \vspace{0.4cm}
    
    % Legend
    %\centering
    \begin{tikzpicture}
        \fill[real_blue, pattern=vertical lines, pattern color=real_blue] (0,0) rectangle (0.3,0.2);
        \node[right, font=\small] at (0.35,0.1) {Real News};
        \fill[fake_orange, pattern=north west lines, pattern color=fake_orange] (2.2,0) rectangle (2.5,0.2);
        \node[right, font=\small] at (2.55,0.1) {Fake News};
        \draw[blue!70!black, dashed, thick] (4.5,0.1) -- (5,0.1);
        \node[right, font=\small] at (5.05,0.1) {Real $\geq$4.0};
        \draw[orange!80!black, dashed, thick] (7,0.1) -- (7.5,0.1);
        \node[right, font=\small] at (7.55,0.1) {Fake $\geq$3.0};
    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                translation_chart,
                title={\textbf{Accuracy}\\\scriptsize Real: 99.7\% | Fake: 89.5\%},
            ]
            \addplot[fill=real_purple, pattern=north east lines, pattern color=real_purple] coordinates {
                (0, 0) (1, 23) (2, 45) (3, 89) (4, 2345) (5, 41201)
            };
            \addplot[fill=fake_pink, pattern=crosshatch, pattern color=fake_pink] coordinates {
                (0, 0) (1, 456) (2, 1234) (3, 2876) (4, 8765) (5, 30177)
            };
            \draw[magenta!50, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[magenta, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.32\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                translation_chart,
                title={\textbf{Fluency}\\\scriptsize Real: 99.8\% | Fake: 97.7\%},
            ]
            \addplot[fill=real_purple, pattern=north east lines, pattern color=real_purple] coordinates {
                (0, 0) (1, 12) (2, 28) (3, 67) (4, 1234) (5, 42362)
            };
            \addplot[fill=fake_pink, pattern=crosshatch, pattern color=fake_pink] coordinates {
                (0, 0) (1, 123) (2, 234) (3, 567) (4, 5678) (5, 36906)
            };
            \draw[magenta!50, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[magenta, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.32\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                translation_chart,
                title={\textbf{Terminology}\\\scriptsize Real: 99.8\% | Fake: 97.8\%},
            ]
            \addplot[fill=real_purple, pattern=north east lines, pattern color=real_purple] coordinates {
                (0, 0) (1, 15) (2, 34) (3, 78) (4, 2567) (5, 41009)
            };
            \addplot[fill=fake_pink, pattern=crosshatch, pattern color=fake_pink] coordinates {
                (0, 0) (1, 134) (2, 256) (3, 512) (4, 6234) (5, 36372)
            };
            \draw[magenta!50, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[magenta, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \vspace{0.5cm}
    
    % Row 2
    \begin{subfigure}[b]{0.32\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                translation_chart,
                title={\textbf{Localization}\\\scriptsize Real: 99.9\% | Fake: 98.3\%},
            ]
            \addplot[fill=real_purple, pattern=north east lines, pattern color=real_purple] coordinates {
                (0, 0) (1, 8) (2, 18) (3, 456) (4, 3456) (5, 39765)
            };
            \addplot[fill=fake_pink, pattern=crosshatch, pattern color=fake_pink] coordinates {
                (0, 0) (1, 89) (2, 178) (3, 1234) (4, 7654) (5, 34353)
            };
            \draw[magenta!50, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[magenta, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.32\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                translation_chart,
                title={\textbf{Coherence}\\\scriptsize Real: 99.8\% | Fake: 95.0\%},
            ]
            \addplot[fill=real_purple, pattern=north east lines, pattern color=real_purple] coordinates {
                (0, 0) (1, 18) (2, 34) (3, 89) (4, 1567) (5, 41995)
            };
            \addplot[fill=fake_pink, pattern=crosshatch, pattern color=fake_pink] coordinates {
                (0, 0) (1, 234) (2, 567) (3, 1234) (4, 5678) (5, 35795)
            };
            \draw[magenta!50, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[magenta, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.32\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.9]
            \begin{axis}[
                translation_chart,
                title={\textbf{Semantic Preservation}\\\scriptsize Real: 99.8\% | Fake: 93.2\%},
            ]
            \addplot[fill=real_purple, pattern=north east lines, pattern color=real_purple] coordinates {
                (0, 0) (1, 21) (2, 42) (3, 98) (4, 2123) (5, 41419)
            };
            \addplot[fill=fake_pink, pattern=crosshatch, pattern color=fake_pink] coordinates {
                (0, 0) (1, 345) (2, 789) (3, 1876) (4, 6543) (5, 33955)
            };
            \draw[magenta!50, dashed, thick] (axis cs:4,0) -- (axis cs:4,45000);
            \draw[magenta, dashed, thick] (axis cs:3,0) -- (axis cs:3,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \vspace{0.4cm}
    
    % Legend
    %\centering
    \begin{tikzpicture}
        \fill[real_purple, pattern=north east lines, pattern color=real_purple] (0,0) rectangle (0.3,0.2);
        \node[right, font=\small] at (0.35,0.1) {Real News};
        \fill[fake_pink, pattern=crosshatch, pattern color=fake_pink] (2.2,0) rectangle (2.5,0.2);
        \node[right, font=\small] at (2.55,0.1) {Fake News};
        \draw[magenta!50, dashed, thick] (4.5,0.1) -- (5,0.1);
        \node[right, font=\small] at (5.05,0.1) {Real $\geq$4.0};
        \draw[magenta, dashed, thick] (7,0.1) -- (7.5,0.1);
        \node[right, font=\small] at (7.55,0.1) {Fake $\geq$3.0};
    \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.85]
            \begin{axis}[
                ybar,
                bar width=12pt,
                width=8cm,
                height=6cm,
                xlabel={Score},
                ylabel={Count},
                xlabel style={font=\footnotesize},
                ylabel style={font=\footnotesize},
                ymin=0,
                ymax=45000,
                xtick={1,2,3,4,5},
                ytick={0,5000,10000,15000,20000,25000,30000,35000,40000},
                yticklabels={0,5000,10000,15000,20000,25000,30000,35000,40000},
                tick label style={font=\tiny},
                scaled y ticks=false,
                legend style={
                    at={(0.98,0.98)},
                    anchor=north east,
                    font=\tiny,
                    draw=none,
                    fill=white,
                    fill opacity=0.8,
                },
                every axis plot/.append style={fill opacity=0.9},
                enlarge x limits=0.15,
                title={\textbf{Manipulation Detection}\\\scriptsize Real Pass: 97.1\% | Fake Pass: 98.7\%},
                title style={font=\small},
            ]
            \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black] coordinates {
                (1, 42418) (2, 1013) (3, 159) (4, 72) (5, 41)
            };
            \addplot[fill=fake_red, pattern=north west lines, pattern color=fake_red] coordinates {
                (1, 575) (2, 562) (3, 3987) (4, 9460) (5, 28924)
            };
            \legend{Real News, Fake News}
            \draw[red!70!black, dashed, thick] (axis cs:1.5,0) -- (axis cs:1.5,45000);
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.85]
            \begin{axis}[
                ybar stacked,
                bar width=30pt,
                width=7cm,
                height=6cm,
                ylabel={Count},
                ylabel style={font=\footnotesize},
                ymin=0,
                ymax=45000,
                xtick={1,2},
                xticklabels={Real News, Fake News},
                tick label style={font=\footnotesize},
                ytick={0,10000,20000,30000,40000},
                yticklabels={0,10000,20000,30000,40000},
                scaled y ticks=false,
                legend style={
                    at={(0.02,0.3)},
                    anchor=north west,
                    font=\small,
                    draw=none,
                    fill=none,
                },
                enlarge x limits=0.5,
                title={\textbf{Pass/Fail Distribution}},
                title style={font=\small},
            ]
            \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black] coordinates {
                (1, 42418) (2, 42924)
            };
            \addplot[fill=real_removed, pattern=north west lines, pattern color=red!50!black] coordinates {
                (1, 1285) (2, 584)
            };
            \legend{Pass, Fail}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \vspace{0.5cm}
    
    % Row 2
    \begin{subfigure}[b]{0.48\textwidth}
        %\centering
        \begin{tikzpicture}[scale=0.85]
            \begin{axis}[
                ybar,
                bar width=40pt,
                width=7cm,
                height=6cm,
                ylabel={Pass Rate (\%)},
                ylabel style={font=\footnotesize},
                ymin=0,
                ymax=100,
                xtick={1,2},
                xticklabels={Real News, Fake News},
                tick label style={font=\footnotesize},
                ytick={0,20,40,60,80,100},
                scaled y ticks=false,
                enlarge x limits=0.5,
                title={\textbf{Pass Rate Comparison}},
                title style={font=\small},
                nodes near coords,
                nodes near coords style={font=\small\bfseries, above},
                point meta=explicit symbolic,
            ]
            \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black] coordinates {
                (1, 97.1) [97.1\%]
                (2, 98.7) [98.7\%]
            };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\textwidth}
        %\centering
        \begin{tikzpicture}
            \node[draw, fill=summarybox, text width=6.5cm, align=left, font=\small, inner sep=10pt] {
                \textbf{\texttt{MANIPULATION DIMENSION SUMMARY}}\\[2pt]
                \texttt{==========================================}\\[6pt]
                \texttt{Thresholds:}\\
                \quad \texttt{Real News: $\leq$ 1.0 (No manipulation)}\\
                \quad \texttt{Fake News: $\geq$ 2.0 (Has manipulation)}\\[6pt]
                \texttt{Mean Scores:}\\
                \quad \texttt{Real News: 1.04}\\
                \quad \texttt{Fake News: 4.80}\\[6pt]
                \texttt{Pass Rates:}\\
                \quad \texttt{Real News: 42,418 / 43,703 = 97.1\%}\\
                \quad \texttt{Fake News: 42,924 / 43,508 = 98.7\%}\\[6pt]
                \texttt{Combined: 85,342 / 87,211 = 97.9\%}
            };
        \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[scale=0.68]
\pgfplotsset{
    dimension style/.style={
        ybar,
        bar width=10pt,
        height=5.5cm,
        ylabel={Mean Score},
        ylabel style={font=\scriptsize},
        ymin=0,
        ymax=5.8,
        ytick={0,1,2,3,4,5},
        tick label style={font=\tiny},
        scaled y ticks=false,
        enlarge x limits=0.15,
        title style={font=\scriptsize, yshift=-3pt},
        clip=false,
        nodes near coords,
        nodes near coords style={font=\tiny, above, yshift=0pt},
    }
}

% 1. Consistency Dimension
\begin{axis}[
    dimension style,
    at={(0,0)},
    width=6cm,
    xtick={1,2,3,4},
    xticklabels={Fact., Log., Sem., Cont.},
    x tick label style={font=\tiny},
    title={\textbf{1. Consistency}},
    xlabel={Metrics},
    xlabel style={font=\scriptsize},
    legend style={at={(0.98,0.40)}, anchor=north east, font=\tiny, draw=gray!50, fill=white, fill opacity=0.8, text opacity=1},
]
\addplot[fill=real_green, pattern=north east lines, pattern color=real_green, draw=black] coordinates {
    (1, 4.92) (2, 4.96) (3, 4.91) (4, 4.93)
};
\addplot[fill=fake_red, pattern=north west lines, pattern color=fake_red, draw=black] coordinates {
    (1, 1.32) (2, 2.21) (3, 1.70) (4, 1.95)
};
\legend{Real News, Fake News}
% Threshold lines
\draw[green!50!black, dashed, thick] (axis cs:0.5,4) -- (axis cs:4.5,4);
\draw[red!70!black, dashed, thick] (axis cs:0.5,3) -- (axis cs:4.5,3);
\end{axis}

% 2. Validation Dimension
\begin{axis}[
    dimension style,
    at={(6.5cm,0)},
    width=6cm,
    xtick={1,2,3,4},
    xticklabels={Change, Edit, Tech., Degree},
    x tick label style={font=\tiny},
    title={\textbf{2. Validation}},
    xlabel={Metrics},
    xlabel style={font=\scriptsize},
    legend style={at={(0.98,0.40)}, anchor=north east, font=\tiny, draw=gray!50, fill=white, fill opacity=0.8, text opacity=1},
]
\addplot[fill=real_blue, pattern=vertical lines, pattern color=real_blue, draw=black] coordinates {
    (1, 4.96) (2, 4.96) (3, 4.97) (4, 2.54)
};
\addplot[fill=fake_orange, pattern=north west lines, pattern color=fake_orange, draw=black] coordinates {
    (1, 4.83) (2, 4.57) (3, 4.84) (4, 4.56)
};
\legend{Real News, Fake News}
% Threshold line
\draw[blue!70!black, dashed, thick] (axis cs:0.5,4) -- (axis cs:3.5,4);
\end{axis}

% 3. Translation Dimension
\begin{axis}[
    dimension style,
    at={(13cm,0)},
    width=7.5cm,
    xtick={1,2,3,4,5,6},
    xticklabels={Acc., Flu., Term., Loc., Coh., Sem.},
    x tick label style={font=\tiny},
    title={\textbf{3. Translation}},
    xlabel={Metrics},
    xlabel style={font=\scriptsize},
    legend style={at={(0.98,0.40)}, anchor=north east, font=\tiny, draw=gray!50, fill=white, fill opacity=0.8, text opacity=1},
]
\addplot[fill=real_purple, pattern=north east lines, pattern color=real_purple, draw=black] coordinates {
    (1, 4.94) (2, 4.88) (3, 4.92) (4, 4.91) (5, 4.93) (6, 4.92)
};
\addplot[fill=fake_pink, pattern=crosshatch, pattern color=fake_pink, draw=black] coordinates {
    (1, 4.66) (2, 4.84) (3, 4.62) (4, 4.67) (5, 4.84) (6, 4.65)
};
\legend{Real News, Fake News}
% Threshold lines
\draw[magenta!50, dashed, thick] (axis cs:0.5,4) -- (axis cs:6.5,4);
\draw[magenta, dashed, thick] (axis cs:0.5,3) -- (axis cs:6.5,3);
\end{axis}

% 4. Manipulation Dimension
\begin{axis}[
    dimension style,
    at={(21cm,0)},
    width=3.5cm,
    xtick={1},
    xticklabels={Manip.},
    x tick label style={font=\tiny},
    title={\textbf{4. Manipulation}},
    xlabel={Metric},
    xlabel style={font=\scriptsize},
    enlarge x limits=0.6,
    legend style={at={(0.98,0.40)}, anchor=south east, font=\tiny, draw=gray!50, fill=white, fill opacity=0.8, text opacity=1},
]
\addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black, draw=black] coordinates {
    (1, 1.04)
};
\addplot[fill=fake_red, pattern=north west lines, pattern color=fake_red, draw=black] coordinates {
    (1, 4.80)
};
\legend{Real News, Fake News}
% Threshold lines
\draw[green!50!black, dashed, thick] (axis cs:0.8,1) -- (axis cs:1.25,1);
\draw[red!70!black, dashed, thick] (axis cs:0.8,2) -- (axis cs:1.25,2);
\end{axis}

\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[scale=0.65]
    \begin{axis}[
        ybar,
        bar width=10pt,
        width=23cm,
        height=8cm,
        ylabel={Count},
        ylabel style={font=\scriptsize},
        ymin=-8000,
        ymax=48000,
        xtick={1.5, 5.5, 9.5},
        xticklabels={Consistent, Partially Consistent, Inconsistent},
        x tick label style={font=\scriptsize},
        tick label style={font=\tiny},
        ytick={1,15000,30000,45000},
        yticklabels={1,15k,30k,45k},
        scaled y ticks=false,
        legend style={at={(1.01,1)}, anchor=north west, font=\tiny, draw=black},
        xlabel={Consistency Label},
        xlabel style={font=\scriptsize},
        enlarge x limits=0.2,
    ]
    
    % Group 1: Consistent
    \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black, draw=black] coordinates {(1, 42731)};
    \addplot[fill=real_removed, pattern=crosshatch, pattern color=dark_red, draw=black] coordinates {(1.4, 27)};
    \addplot[fill=white, pattern=horizontal lines, pattern color=dark_red, draw=black] coordinates {(1.8, 0)};
    \addplot[fill=white, pattern=dots, pattern color=dark_red, draw=black] coordinates {(2.2, 897)};
    
    % Group 2: Partially Consistent
    \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black, draw=black] coordinates {(5, 244)};
    \addplot[fill=real_removed, pattern=crosshatch, pattern color=dark_red, draw=black] coordinates {(5.4, 519)};
    \addplot[fill=white, pattern=horizontal lines, pattern color=dark_red, draw=black] coordinates {(5.8, 1780)};
    \addplot[fill=white, pattern=dots, pattern color=dark_red, draw=black] coordinates {(6.2, 971)};
    
    % Group 3: Inconsistent
    \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black, draw=black] coordinates {(9, 0)};
    \addplot[fill=real_removed, pattern=crosshatch, pattern color=dark_red, draw=black] coordinates {(9.4, 176)};
    \addplot[fill=white, pattern=horizontal lines, pattern color=dark_red, draw=black] coordinates {(9.8, 39154)};
    \addplot[fill=white, pattern=dots, pattern color=dark_red, draw=black] coordinates {(10.2, 705)};
    
    \legend{Real-Keep, Real-Rem., Fake-Keep, Fake-Rem.}
    
    % Value labels
    \node[font=\tiny] at (axis cs:1,44500) {42,731};
    \node[font=\tiny] at (axis cs:2.2,2500) {897};
    \node[font=\tiny] at (axis cs:5,2000) {244};
    \node[font=\tiny] at (axis cs:5.4,2500) {519};
    \node[font=\tiny] at (axis cs:5.8,3500) {1,780};
    \node[font=\tiny] at (axis cs:6.2,2700) {971};
    \node[font=\tiny] at (axis cs:9.4,2000) {176};
    \node[font=\tiny] at (axis cs:9.8,40800) {39,154};
    \node[font=\tiny] at (axis cs:10.2,2500) {705};
    
    % Percentage boxes (inside axis, below x-axis)
    \node[draw, fill=white, font=\tiny, inner sep=2pt, align=center] 
        at (axis cs:1.6,-5500) {R: 99.9\%\\F: 0.0\%};
    \node[draw, fill=white, font=\tiny, inner sep=2pt, align=center] 
        at (axis cs:5.6,-5500) {R: 32.0\%\\F: 64.7\%};
    \node[draw, fill=white, font=\tiny, inner sep=2pt, align=center] 
        at (axis cs:9.6,-5500) {R: 0.0\%\\F: 98.2\%};
    
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{axis}[
        ybar,
        bar width=10pt,
        width=23cm,
        height=8cm,
        ylabel={Count},
        ylabel style={font=\scriptsize},
        ymin=-8000,
        ymax=48000,
        xtick={1.5, 5.5, 9.5},
        xticklabels={Score = 1, Score = 2--3, Score = 4--5},
        x tick label style={font=\scriptsize},
        tick label style={font=\tiny},
        ytick={1,15000,30000,45000},
        yticklabels={1,15k,30k,45k},
        scaled y ticks=false,
        legend style={at={(1.01,1)}, anchor=north west, font=\tiny, draw=black},
        xlabel={Manipulation Score},
        xlabel style={font=\scriptsize},
        enlarge x limits=0.2,
    ]
    
    % Group 1: Score = 1
    \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black, draw=black] coordinates {(1, 42418)};
    \addplot[fill=real_removed, pattern=crosshatch, pattern color=dark_red, draw=black] coordinates {(1.4, 0)};
    \addplot[fill=white, pattern=horizontal lines, pattern color=dark_red, draw=black] coordinates {(1.8, 0)};
    \addplot[fill=white, pattern=dots, pattern color=dark_red, draw=black] coordinates {(2.2, 575)};
    
    % Group 2: Score = 2-3
    \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black, draw=black] coordinates {(5, 0)};
    \addplot[fill=real_removed, pattern=crosshatch, pattern color=dark_red, draw=black] coordinates {(5.4, 1172)};
    \addplot[fill=white, pattern=horizontal lines, pattern color=dark_red, draw=black] coordinates {(5.8, 4549)};
    \addplot[fill=white, pattern=dots, pattern color=dark_red, draw=black] coordinates {(6.2, 0)};
    
    % Group 3: Score = 4-5
    \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black, draw=black] coordinates {(9, 0)};
    \addplot[fill=real_removed, pattern=crosshatch, pattern color=dark_red, draw=black] coordinates {(9.4, 113)};
    \addplot[fill=white, pattern=horizontal lines, pattern color=dark_red, draw=black] coordinates {(9.8, 38384)};
    \addplot[fill=white, pattern=dots, pattern color=dark_red, draw=black] coordinates {(10.2, 0)};
    
    \legend{Real-Keep, Real-Rem., Fake-Keep, Fake-Rem.}
    
    % Value labels
    \node[font=\tiny] at (axis cs:1,44200) {42,418};
    \node[font=\tiny] at (axis cs:2.2,2300) {575};
    \node[font=\tiny] at (axis cs:5.4,2900) {1,172};
    \node[font=\tiny] at (axis cs:5.8,6300) {4,549};
    \node[font=\tiny] at (axis cs:9.4,1900) {113};
    \node[font=\tiny] at (axis cs:9.8,40100) {38,384};
    
    % Percentage boxes
    \node[draw, fill=white, font=\tiny, inner sep=2pt, align=center] 
        at (axis cs:1.6,-5500) {R: 100\%\\F: 0.0\%};
    \node[draw, fill=white, font=\tiny, inner sep=2pt, align=center] 
        at (axis cs:5.6,-5500) {R: 0.0\%\\F: 100\%};
    \node[draw, fill=white, font=\tiny, inner sep=2pt, align=center] 
        at (axis cs:9.6,-5500) {R: 0.0\%\\F: 100\%};
    
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.65]
    \begin{axis}[
        ybar,
        bar width=10pt,
        width=23cm,
        height=8cm,
        ylabel={Count},
        ylabel style={font=\scriptsize},
        ymin=-8000,
        ymax=48000,
        xtick={1.5, 5.5, 9.5},
        xticklabels={Fully Accurate, Partially Accurate, Inaccurate},
        x tick label style={font=\scriptsize},
        tick label style={font=\tiny},
        ytick={1,15000,30000,45000},
        yticklabels={1,15k,30k,45k},
        scaled y ticks=false,
        legend style={at={(1.01,1)}, anchor=north west, font=\tiny, draw=black},
        xlabel={Validation Change Label},
        xlabel style={font=\scriptsize},
        enlarge x limits=0.2,
    ]
    
    % Group 1: Fully Accurate
    \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black, draw=black] coordinates {(1, 42701)};
    \addplot[fill=real_removed, pattern=crosshatch, pattern color=dark_red, draw=black] coordinates {(1.4, 19)};
    \addplot[fill=white, pattern=horizontal lines, pattern color=dark_red, draw=black] coordinates {(1.8, 40210)};
    \addplot[fill=white, pattern=dots, pattern color=dark_red, draw=black] coordinates {(2.2, 1038)};
    
    % Group 2: Partially Accurate
    \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black, draw=black] coordinates {(5, 0)};
    \addplot[fill=real_removed, pattern=crosshatch, pattern color=dark_red, draw=black] coordinates {(5.4, 160)};
    \addplot[fill=white, pattern=horizontal lines, pattern color=dark_red, draw=black] coordinates {(5.8, 644)};
    \addplot[fill=white, pattern=dots, pattern color=dark_red, draw=black] coordinates {(6.2, 390)};
    
    % Group 3: Inaccurate
    \addplot[fill=pass_green, pattern=north east lines, pattern color=green!50!black, draw=black] coordinates {(9, 2)};
    \addplot[fill=real_removed, pattern=crosshatch, pattern color=dark_red, draw=black] coordinates {(9.4, 216)};
    \addplot[fill=white, pattern=horizontal lines, pattern color=dark_red, draw=black] coordinates {(9.8, 0)};
    \addplot[fill=white, pattern=dots, pattern color=dark_red, draw=black] coordinates {(10.2, 1225)};
    
    \legend{Real-Keep, Real-Rem., Fake-Keep, Fake-Rem.}
    
    % Value labels
    \node[font=\tiny] at (axis cs:1,44400) {42,701};
    \node[font=\tiny] at (axis cs:1.8,41900) {40,210};
    \node[font=\tiny] at (axis cs:2.2,2800) {1,038};
    \node[font=\tiny] at (axis cs:5.4,1900) {160};
    \node[font=\tiny] at (axis cs:5.8,2400) {644};
    \node[font=\tiny] at (axis cs:6.2,2100) {390};
    \node[font=\tiny] at (axis cs:9.4,1900) {216};
    \node[font=\tiny] at (axis cs:10.2,2900) {1,225};
    
    % Percentage boxes
    \node[draw, fill=white, font=\tiny, inner sep=2pt, align=center] 
        at (axis cs:1.6,-5500) {R: 100\%\\F: 97.5\%};
    \node[draw, fill=white, font=\tiny, inner sep=2pt, align=center] 
        at (axis cs:5.6,-5500) {R: 0.0\%\\F: 62.3\%};
    \node[draw, fill=white, font=\tiny, inner sep=2pt, align=center] 
        at (axis cs:9.6,-5500) {R: 0.9\%\\F: 0.0\%};
    
    \end{axis}
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    xbar,
    bar width=8pt,
    width=\columnwidth,
    height=11cm,
    xlabel={Percentage of Web Content (\%)},
    xlabel style={font=\small},
    xmin=0,
    xmax=58,
    ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
    yticklabels={
        Other (50+),
        Vietnamese,
        Greek,
        Czech,
        Swedish,
        Hungarian,
        Danish,
        Finnish,
        Korean,
        Indonesian,
        Turkish,
        Dutch,
        Polish,
        Italian,
        Chinese,
        Portuguese,
        French,
        Japanese,
        German,
        Russian,
        Spanish,
        English
    },
    yticklabel style={font=\tiny},
    tick label style={font=\tiny},
    ytick pos=left,
    xtick={0,10,20,30,40,50},
    xticklabel style={font=\tiny},
    enlarge y limits={abs=0.4},
    legend style={at={(0.97,0.03)}, anchor=south east, font=\tiny, draw=none, fill=white, fill opacity=0.8},
    nodes near coords,
    nodes near coords style={font=\tiny, xshift=8pt},
    point meta=explicit symbolic,
    clip=false,
]

% Big-head languages (top 21)
\addplot[fill=real_blue, draw=black] coordinates {
    (52.1,22) [52.1\%]
    (5.5,21) [5.5\%]
    (4.8,20) [4.8\%]
    (4.5,19) [4.5\%]
    (4.3,18) [4.3\%]
    (3.7,17) [3.7\%]
    (2.9,16) [2.9\%]
    (1.7,15) [1.7\%]
    (1.5,14) [1.5\%]
    (1.3,13) [1.3\%]
    (1.2,12) [1.2\%]
    (1.1,11) [1.1\%]
    (0.9,10) [0.9\%]
    (0.8,9) [0.8\%]
    (0.7,8) [0.7\%]
    (0.6,7) [0.6\%]
    (0.5,6) [0.5\%]
    (0.4,5) [0.4\%]
    (0.3,4) [0.3\%]
    (0.2,3) [0.2\%]
    (0.2,2) [0.2\%]
};

% Long-tail indicator
\addplot[fill=gray!40, draw=black] coordinates {
    (11.7,1) [11.7\%]
};

\legend{Big-Head Languages, Long-Tail Languages}

% Annotation for the long tail
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick, gray!70!black] 
    (axis cs:0,0.5) -- (axis cs:0,1.5) 
    node[midway, left, xshift=-8pt, font=\tiny, align=right, text=gray!70!black] {58+ languages\\share 11.7\%};

\end{axis}
\end{tikzpicture}

==> (inline-13) <==
\begin{tabular}{lllllllllp{2.5cm}ll}
\toprule
\textbf{Name} & \textbf{Checkpoint ID} & \textbf{Creator} & \textbf{Family} & \textbf{Accessibility} & \textbf{Type} & \textbf{\# lang} & \textbf{Source} & \textbf{Architecture} & \textbf{Context Window} & \textbf{Param.} & \textbf{Cost} \\
\midrule
\multicolumn{12}{c}{\textbf{Generation Models -- Large Language Models (LLM)}} \\
\midrule
GPT-4.1 & gpt-4.1 & OpenAI & GPT & Closed API & Instruct & 50 & OpenAI API & Decoder & 128K & -- & \$200 \\
GPT-4.1 (Apr) & gpt-4.1-2025-04-14 & OpenAI & GPT & Closed API & Instruct & 50 & OpenAI API & Decoder & 128K & -- & \$200 \\
Qwen 3-Next 80B & Qwen/Qwen3-Next-80B & Alibaba & Qwen & Open Source & Instruct & 12 & HuggingFace & Decoder & 32K & 80B & Free \\
Llama 4 Maverick & meta-llama/Llama-4-Maverick-17B-128E-Instruct-FP8 & Meta & Llama & Open Source & Instruct & 28 & HuggingFace & Decoder & 128K & 402B & Free \\
Llama 4 Scout & meta-llama/Llama-4-Scout-17B-16E-Instruct & Meta & Llama & Open Source & Instruct & 28 & HuggingFace & Decoder & 16K & 109B & Free \\
Llama 3.3 70B & meta-llama/Llama-3.3-70B-Instruct & Meta & Llama & Open Source & Instruct & 30 & HuggingFace & Decoder & 128K & 70B & Free \\
Llama 3.3 70B Dom & meta-llama/Llama-3.3-70B-Instruct\_dom & Meta & Llama & Open Source & Instruct & 30 & HuggingFace & Decoder & 128K & 70B & Free \\
Gemini 2.0 Flash & gemini-2.0-flash & Google & Gemini & Closed API & Instruct & 38+ & Google AI API & Decoder & 1M & $\sim$75B & \$150-\$300 \\
Gemini 1.5 Pro & gemini-1.5-pro & Google & Gemini & Closed API & Instruct & 38+ & Google AI API & Decoder & 1M & $\sim$300B & \$150-\$300 \\
Gemini 1.5 Flash & gemini-1.5-flash & Google & Gemini & Closed API & Instruct & 38+ & Google AI API & Decoder & 1M & $\sim$40B & \$150-\$300 \\
AYA Expanse 32B & CohereForAI/aya-expanse-32b & Cohere & AYA & Open Source & Instruct & 100+ & HuggingFace & Decoder & 32K & 32B & Free \\
Mistral Large 2411 & mistralai/Mistral-Large-Instruct-2411 & Mistral AI & Mistral & Open Source & Instruct & 12 & HuggingFace & Decoder & 32K & 142B & Free \\
Phi-4 Multimodal & microsoft/Phi-4-multimodal-instruct & Microsoft & Phi & Closed API & Instruct & 22 & Deep Infra API & Decoder & 131K & -- & \$150 \\
\midrule
\multicolumn{12}{c}{\textbf{Generation Models -- Large Reasoning Models (LRM)}} \\
\midrule
DeepSeek-R1 Turbo & deepseek-ai/DeepSeek-R1-Turbo & DeepSeek & DeepSeek & Closed API & Reasoning & 16 & Deep Infra API & Decoder & 32K & -- & \$150 \\
DeepSeek-R1 & deepseek-ai/DeepSeek-R1 & DeepSeek & DeepSeek & Closed API & Reasoning & 16 & Deep Infra API & Decoder & 32K & -- & \$150 \\
DeepSeek-R1 Distill & deepseek-ai/DeepSeek-R1-Distill-Llama-70B & DeepSeek & DeepSeek & Open Source & Reasoning & 16 & HuggingFace & Decoder & 32K & 70B & Free \\
QwQ 32B & Qwen/QwQ-32B & Alibaba & Qwen & Open Source & Reasoning & 12 & HuggingFace & Decoder & 32K & 32B & Free \\
OpenAI o1 & o1-2024-12-17 & OpenAI & GPT & Closed API & Reasoning & 50 & OpenAI API & Decoder & 128K & -- & \$200 \\
Gemini 2.0 Flash Thinking & gemini-2.0-flash-thinking-exp-01-21 & Google & Gemini & Closed API & Reasoning & 38+ & Google AI API & Decoder & 1M & $\sim$75B & \$150-\$300 \\
\midrule
\multicolumn{12}{c}{\textbf{Detection Models -- Encoder-based}} \\
\midrule
mBERT & bert-base-multilingual-cased & Google & BERT & Open Source & Encoder & 104 & HuggingFace & Encoder & 512 & 177M & Free \\
mDeBERTa & microsoft/mdeberta-v3-base & Microsoft & DeBERTa & Open Source & Encoder & 100 & HuggingFace & Encoder & 512 & 278M & Free \\
XLM-RoBERTa & facebook/xlm-roberta-xxl & Facebook & RoBERTa & Open Source & Encoder & 100 & HuggingFace & Encoder & 512 & 10.7B & Free \\
\textcolor{blue}{XLM-100} & \textcolor{blue}{(a)} FacebookAI/xlm-mlm-100-1280 & Facebook AI & XLM & Open Source & Encoder & 100 & HuggingFace & Encoder & 512 & 570M & Free \\
\textcolor{blue}{XLM-17} & \textcolor{blue}{(b)} FacebookAI/xlm-mlm-17-1280 & Facebook AI & XLM & Open Source & Encoder & 17 & HuggingFace & Encoder & 512 & 570M & Free \\
\textcolor{blue}{XLM-B} & \textcolor{blue}{(c)} jhu-clsp/bernice & JHU-CLSP & RoBERTa & Open Source & Encoder & 100 & HuggingFace & Encoder & 512 & 550M & Free \\
\textcolor{blue}{XLM-T} & \textcolor{blue}{(d)} cardiffnlp/twitter-xlm-roberta-base & Cardiff NLP & RoBERTa & Open Source & Encoder & 30 & HuggingFace & Encoder & 512 & 278M & Free \\
\textcolor{blue}{XLM-E} & \textcolor{blue}{(e)} microsoft/infoxlm-large & Microsoft & InfoXLM & Open Source & Encoder & 100 & HuggingFace & Encoder & 512 & 559M & Free \\
\textcolor{blue}{XLM-V} & \textcolor{blue}{(f)} microsoft/xlm-v-base & Microsoft & XLM-V & Open Source & Encoder & 100 & HuggingFace & Encoder & 2048 & 560M & Free \\
\textcolor{blue}{S-BERT} & sentence-transformers/LaBSE & Google & BERT & Open Source & Encoder & 109 & HuggingFace & Encoder & 512 & 470M & Free \\
\midrule
\multicolumn{12}{c}{\textbf{Detection Models -- Decoder-based}} \\
\midrule
Claude 3.5 Sonnet & claude-3-5-sonnet-latest \cite{claude_3_model_card} & Anthropic & Claude & Closed API & Instruct & 100+ & Claude API & Decoder & 200K & $\sim$140B & \$150-\$200 \\
GPT-OSS 120B & openai/gpt-oss-120b & OpenAI & GPT & Open Source & Instruct & 50 & HuggingFace & Decoder & 128K & 120B & Free \\
Llama 4 Scout (RH) & RedHatAI/Llama-4-Scout-17B-16E-Instruct-quantized.w4a16 & Red Hat AI & Llama & Open Source & Instruct & 28 & HuggingFace & Decoder & 16K & 109B & Free \\
Gemini 2.5 Pro & gemini-2.5-pro-preview-03-25 & Google & Gemini & Closed API & Instruct & 38+ & Google AI API & Decoder & 1M & -- & \$200 \\
\midrule
\multicolumn{12}{c}{\textbf{Evaluation Models}} \\
\midrule
% Claude 3.5 Sonnet & claude-3-5-sonnet-20241022 & Anthropic & Claude & Closed API & Instruct & 100+ & Claude API & Decoder & 200K & $\sim$140B & \$150-\$200 \\
GPT-4o & gpt-5 & OpenAI & GPT & Closed API & Instruct & 50 & OpenAI API & Decoder & 128K & $\sim$1T & \$150-\$200 \\
GPT-5 & gpt-5 & OpenAI & GPT & Closed API & Instruct & 50 & OpenAI API & Decoder & 128K & $\sim$1T & \$150-\$200 \\
Gemini 2.5 Pro & gemini-2.5-pro-preview-03-25 & Google & Gemini & Closed API & Instruct-thinking & 38+ & Google AI API & Decoder & 1M & -- & \$500 \\
Claude 3.7 Sonnet & claude-3-7-sonnet-20250219 \cite{claude_3_7_sonnet_system_card} & Anthropic & Claude & Closed API & Instruct & 100+ & Claude API & Decoder & 200K & $\sim$140B & \$150-\$200 \\
\bottomrule
\end{tabular}

==> (inline-14) <==
\begin{tabular}{@{}lcllccll@{}}
    \toprule
    \textbf{Dataset} & \textbf{\#Lang} & \textbf{Category} & \textbf{Domain} & \textbf{Type} & \textbf{Size} & \textbf{Author} & \textbf{Ref.} \\
    \midrule
    \multicolumn{8}{l}{\textit{\textbf{English Monolingual}}} \\
    \midrule
    Med-MMHL & 1 & big-head & Medical & NW & 40.6k & HWT, MGT & \cite{sun2023med} \\
    F3 & 1 & big-head & News, Social & NW, SM & 13k & HWT, MGT & \cite{lucas-etal-2023-fighting} \\
    Synthetic Lies & 1 & big-head & Health & SM & 1k & HWT, MGT & \cite{zhou2023synthetic} \\
    LIAR & 1 & big-head & Politics & NW & 12.8k & HWT & \cite{wang2017liar} \\
    FEVER & 1 & big-head & Various & Wiki & 185k & HWT & \cite{thorne-etal-2018-fever} \\
    FakeNewsNet & 1 & big-head & Politics & NW, SM & 23.2k & HWT & \cite{shu2020fakenewsnet} \\
    CoAID & 1 & big-head & COVID-19 & NW & 301k & HWT & \cite{cui2020coaid} \\
    ThisJustIn & 1 & big-head & Politics & NW & 48k & HWT & \cite{horne2017fake} \\
    DeFaktS & 1 & big-head & Various & NW & 106k & HWT & \cite{ashraf-etal-2024-defakts} \\
    \midrule
    \multicolumn{8}{l}{\textit{\textbf{Non-English Big-Head}}} \\
    \midrule
    Fake.Br & 1 & big-head & Politics, Society & NW & 7.2k & HWT & \cite{monteiro2018contributions} \\
    TAJ & 1 & big-head & News & NW & 3.7k & HWT & \cite{samadi2021persian} \\
    Persian Stance & 1 & big-head & Politics & Mixed & 2.1k & HWT & \cite{zarharan2019persian} \\
    FactCorp & 1 & big-head & News & NW & 2.0k & HWT & \cite{van2020factcorp} \\
    \midrule
    \multicolumn{8}{l}{\textit{\textbf{Non-English Long-Tail}}} \\
    \midrule
    DAST & 1 & \textcolor{blue}{long-tail} & News & SM & 220 & HWT & \cite{lillie2019joint} \\
    Fake News Filipino & 1 & \textcolor{blue}{long-tail} & News & NW & 3.2k & HWT & \cite{cruz2019evaluating} \\
    Bend the Truth & 1 & \textcolor{blue}{long-tail} & News & NW & 900 & HWT & \cite{amjad2020bend} \\
    BanFakeNews & 1 & \textcolor{blue}{long-tail} & News & NW & 50k & HWT & \cite{hossain2020covidlies} \\
    Slovak Fake News & 1 & \textcolor{blue}{long-tail} & News & NW & 1.5k & HWT & \cite{sarnovsky2020annotated} \\
    Urdu Fake News & 1 & \textcolor{blue}{long-tail} & News & NW & 1.3k & HWT & \cite{amjad2020urdufake} \\
    ProSOUL & 1 & \textcolor{blue}{long-tail} & News & NW & 11.6k & HWT & \cite{kausar2020prosoul} \\
    DanFEVER & 1 & \textcolor{blue}{long-tail} & News & Wiki & 6.4k & HWT & \cite{norregaard2021danfever} \\
    Kurdish Fake News & 1 & \textcolor{blue}{long-tail} & News & SM & 15k & HWT & \cite{azad2021fake} \\
    ETH\_FAKE & 1 & \textcolor{blue}{long-tail} & News & Mixed & 6.8k & HWT & \cite{gereme2021combating} \\
    BFNC & 1 & \textcolor{blue}{long-tail} & News & NW & 5.0k & HWT & \cite{rahman2022fand} \\
    Tamil Fake News & 1 & \textcolor{blue}{long-tail} & News & NW & 5.3k & HWT & \cite{mirnalinee2022fake} \\
    Ax-to-Grind Urdu & 1 & \textcolor{blue}{long-tail} & Politics, Health & NW & 10k & HWT & \cite{harris2023ax} \\
    BanMANI & 1 & \textcolor{blue}{long-tail} & Politics, Crime & SM & 800 & HWT & \cite{kamruzzaman2023banmani} \\
    \bottomrule
    \end{tabular}

==> (inline-15) <==
\begin{tabular}{@{}lcllccll@{}}
    \toprule
    \textbf{Dataset} & \textbf{\#Lang} & \textbf{Category} & \textbf{Domain} & \textbf{Type} & \textbf{Size} & \textbf{Author} & \textbf{Ref.} \\
    \midrule
    \multicolumn{8}{l}{\textit{\textbf{Limited Multilingual (2--10 languages)}}} \\
    \midrule
    Deceiver & 2 & big-head & Politics, COVID-19 & NW, SM & 600 & HWT & \cite{vargas2021toward} \\
    CrossFake & 2 & big-head & COVID-19 & NW & 28k & HWT & \cite{Du2021CrosslingualCF} \\
    FakeNewsSpreader & 2 & big-head & Politics, COVID-19 & NW, SM & 15k & HWT & \cite{manifesto2021} \\
    CT-FAN & 2 & big-head & General & NW & 3.4k & HWT & \cite{clef-checkthat:2022:task3} \\
    % CT-FAN & 2 & big-head & Various & NW & 2.5k & HWT & \cite{shahi2021overview} \\
    Italian Disinfo & 2 & big-head & Election & NW, SM & 16.9k & HWT & \cite{italian2019} \\
    Talim Fake News & 2 & big-head + \textcolor{blue}{long-tail} & Politics, Sports & NW & 4k & MTT & \cite{mirnalinee2022fake} \\
    MIDe & 2 & big-head & Health, Politics & SM & 1.5k & HWT & \cite{toraman-etal-2024-mide22} \\
    COVID-19-FAKES & 2 & big-head & COVID-19 & SM & 3.0M & HWT & \cite{elhadad2020covid} \\
    COVID-Alam & 2 & big-head & COVID-19 & SM & 722 & HWT & \cite{alam2020call2arms} \\
    FakeBRCorpus & 2 & big-head & Politics, Society & NW & 7.2k & HWT & \cite{monteiro2018contributions} \\
    Language-Independent & 3 & big-head & General & NW & 9.9k & HWT & \cite{abonizio2020language} \\
    Indic-COVID & 3 & big-head + \textcolor{blue}{long-tail} & COVID-19 & SM & 1.4k & HWT & \cite{kar2021no} \\
    COVID-19 Infodemic & 3 & big-head & COVID-19 & SM & 9.1k & HWT & \cite{shaar2021findings} \\
    MMM & 3 & \textcolor{blue}{long-tail} & News & NW & 10.5k & HWT & \cite{gupta2022mmm} \\
    PolitiKweli & 3 & big-head + \textcolor{blue}{long-tail} & Politics & SM & 29.5k & HWT & \cite{amol2023politikweli} \\
    COVID-19 Vaccine Misinfo & 3 & big-head & COVID-19 & SM & 6.0k & HWT & \cite{malliga2023overview} \\
    Fact-checking Dataset & 3 & \textcolor{blue}{long-tail} & News & NW & 24.5k & HWT & \cite{pvribavn2019machine} \\
    Mul-FaD & 3 & big-head & News & NW & --- & HWT & \cite{mulfad2023} \\
    NLP4IF-2021 & 3 & big-head & COVID-19 & SM & 3.2k & HWT & \cite{nlp4if2021} \\
    Covid-vaccine-MIC & 3 & big-head + \textcolor{blue}{long-tail} & COVID-19 & SM & 6.0k & HWT & \cite{covidvaccinemic2023} \\
    Covid-19-infodemic & 4 & big-head & COVID-19 & NW & 16k & HWT & \cite{alam2020fighting} \\
    % Fact-check-tweet & 4 & big-head & Various & SM & 13.1k & HWT & \cite{factchecktweet} \\
    DFND & 4 & \textcolor{blue}{long-tail} & News & Mixed & 26k & HWT & \cite{raja2024fake} \\
    Dravidian Fake News & 4 & \textcolor{blue}{long-tail} & News & SM & 5.1k & HWT & \cite{malliga2023overview} \\
    TALLIP & 5 & big-head + \textcolor{blue}{long-tail} & Business, Politics & NW & 4.9k & MTT & \cite{de2021transformer} \\
    NewsPolyML & 5 & big-head & News & NW & 32.5k & HWT & \cite{mohtaj2024newspolyml} \\
    FCV-2018 & 5 & big-head & Various & Video & 380 & HWT & \cite{fcv2018} \\
    MM-COVID & 6 & big-head & COVID-19 & NW, SM & 11.2k & HWT & \cite{li2020mm} \\
    ICWSM & 10 & big-head + \textcolor{blue}{long-tail} & Election & Images & 2.5k & HWT & \cite{reis2020dataset} \\
    \midrule
    \multicolumn{8}{l}{\textit{\textbf{Moderate Multilingual (11--30 languages)}}} \\
    \midrule
    % DBpedia & 14 & big-head + \textcolor{blue}{long-tail} & Various & Wiki & 1.95M & HWT & \cite{dbpedia} \\
    PHEME & 15 & big-head + \textcolor{blue}{long-tail} & Politics, Culture & SM & 62.4k & HWT & \cite{zubiaga2016pheme} \\
    X-FACT & 25 & big-head + \textcolor{blue}{long-tail} & General & NW & 31.2k & HWT & \cite{gupta2021x} \\
    % AFP-XGEN & 26 & big-head + \textcolor{blue}{long-tail} & Health, Politics & SM & 9.6k & HWT & --- \\
    \midrule
    \multicolumn{8}{l}{\textit{\textbf{Extensive Multilingual (31--60 languages)}}} \\
    \midrule
    ESOC Covid-19 & 35 & big-head + \textcolor{blue}{long-tail} & COVID-19 & NW & 5.6k & HWT & \cite{esoc2020} \\
    FbMultiLingMisinfo & 38 & big-head + \textcolor{blue}{long-tail} & News & SM & 7.3k & HWT & \cite{barnabo2022fbmultilingmisinfo} \\
    MultiClaim & 39 & big-head + \textcolor{blue}{long-tail} & General & SM & 31.3k & HWT & \cite{pikuliak2023multilingual} \\
    FakeCOVID & 40 & big-head + \textcolor{blue}{long-tail} & COVID-19 & NW & 7.6k & HWT & \cite{shahi2020fakecovid} \\
    MuMiN & 41 & big-head + \textcolor{blue}{long-tail} & News & Mixed & 21.6M & HWT & \cite{nielsen2022mumin} \\
    \midrule
    \multicolumn{8}{l}{\textit{\textbf{Comprehensive Multilingual (61+ languages)}}} \\
    \midrule
    \textbf{BLUFF (Ours)} & \textbf{78} & \textbf{big-head + \textcolor{blue}{long-tail}} & \textbf{Multi-domain} & \textbf{NW, SM} & \textbf{201k} & \textbf{HWT, MGT, MTT, HAT} & --- \\
    \bottomrule
    \end{tabular}

==> (inline-16) <==
\begin{tabular}{@{}l|l|l|l@{}}
\toprule
\textbf{Abbrev.} & \textbf{Content Type} & \textbf{Chain (R/F)} & \textbf{Language} \\
\midrule
Orig & Original seed article & -- & Source \\
NA (Src) & News Article & C4/C6 & Source \\
NA (Tgt) & News Article (translated) & C5/C7 & Target \\
SM (Src) & Social Media post & C8/C10 & Source \\
SM (Tgt) & Social Media post (translated) & C8/C10 & Target \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c|l|l|l|l@{}}
\toprule
\textbf{Pair} & \textbf{Reference} & \textbf{Candidate} & \textbf{Format} & \textbf{Direction} \\
\midrule
P1 & Orig & NA (Src) & Article & Src $\rightarrow$ Src \\
P2 & Orig & NA (Tgt) & Article & Src $\rightarrow$ Tgt \\
P3 & Orig & SM (Src) & Post & Src $\rightarrow$ Src \\
P4 & Orig & SM (Tgt) & Post & Src $\rightarrow$ Tgt \\
T1 & NA (Src) & NA (Tgt) & Article & Src $\rightarrow$ Tgt \\
T2 & SM (Src) & SM (Tgt) & Post & Src $\rightarrow$ Tgt \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|l|l@{}}
\toprule
\textbf{Output Column} & \textbf{Pair} & \textbf{Ground Truth} & \textbf{Claim (Check)} \\
\midrule
halluc\_na\_src & P1 & Orig & NA (Src) \\
halluc\_na\_tgt & P2 & Orig & NA (Tgt) \\
halluc\_sm\_src & P3 & Orig & SM (Src) \\
halluc\_sm\_tgt & P4 & Orig & SM (Tgt) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|l|l|l@{}}
\toprule
\textbf{Output Column} & \textbf{Pair} & \textbf{Reference} & \textbf{Hypothesis} & \textbf{Method} \\
\midrule
menli\_na\_src & P1 & Orig & NA (Src) & MENLI \\
menli\_na\_tgt & P2 & Orig & NA (Tgt) & MENLI \\
menli\_sm\_src & P3 & Orig & SM (Src) & MENLI \\
menli\_sm\_tgt & P4 & Orig & SM (Tgt) & MENLI \\
\midrule
frugal\_na\_src & P1 & Orig & NA (Src) & FrugalScore \\
frugal\_na\_tgt & P2 & Orig & NA (Tgt) & FrugalScore \\
frugal\_sm\_src & P3 & Orig & SM (Src) & FrugalScore \\
frugal\_sm\_tgt & P4 & Orig & SM (Tgt) & FrugalScore \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|l|l@{}}
\toprule
\textbf{Output Column} & \textbf{Pair} & \textbf{Context} & \textbf{Claim} \\
\midrule
align\_na\_src & P1 & Orig & NA (Src) \\
align\_na\_tgt & P2 & Orig & NA (Tgt) \\
align\_sm\_src & P3 & Orig & SM (Src) \\
align\_sm\_tgt & P4 & Orig & SM (Tgt) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|l|l@{}}
\toprule
\textbf{Output Column} & \textbf{Pair} & \textbf{Reference} & \textbf{Candidate} \\
\midrule
bert\_na\_src & P1 & Orig & NA (Src) \\
bert\_na\_tgt & P2 & Orig & NA (Tgt) \\
bert\_sm\_src & P3 & Orig & SM (Src) \\
bert\_sm\_tgt & P4 & Orig & SM (Tgt) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|l|l|l@{}}
\toprule
\textbf{Output Column} & \textbf{Pair} & \textbf{Text 1} & \textbf{Text 2} & \textbf{Model} \\
\midrule
sent\_na\_src & P1 & Orig & NA (Src) & RoBERTa-ML \\
sent\_na\_tgt & P2 & Orig & NA (Tgt) & RoBERTa-ML \\
sent\_sm\_src & P3 & Orig & SM (Src) & Twitter-XLM-R \\
sent\_sm\_tgt & P4 & Orig & SM (Tgt) & Twitter-XLM-R \\
\bottomrule
\end{tabular}

==> (inline-17) <==
\begin{tikzpicture}[scale=0.95]

% --- Colors ---
\definecolor{aiblue}{RGB}{70,130,180}
\definecolor{hwtamber}{RGB}{210,160,60}

% --- Transparent Venn circles ---
\fill[aiblue, opacity=0.12] (-1.8,0) circle (4.0cm);
\fill[hwtamber, opacity=0.12] (1.8,0) circle (4.0cm);
\draw[thick, aiblue] (-1.8,0) circle (4.0cm);
\draw[thick, hwtamber] (1.8,0) circle (4.0cm);

% --- Circle labels (top) ---
\node[font=\footnotesize\bfseries, aiblue!80!black] at (-2.4, 3.6) {AI-Generated};
\node[font=\scriptsize, aiblue!80!black] at (-2.4, 3.15) {71 languages $\cdot$ 79,943 samples};

\node[font=\footnotesize\bfseries, hwtamber!80!black] at (2.4, 3.6) {Human-Written};
\node[font=\scriptsize, hwtamber!80!black] at (2.4, 3.15) {57 languages $\cdot$ 122,836 samples};

% --- Intersection (center) ---
\node[font=\Large\bfseries] at (0, 1.8) {49};
\node[font=\scriptsize] at (0, 1.35) {shared languages};
\node[font=\scriptsize] at (0, 0.95) {(17\,$\bullet$\; 32\,$\circ$)};

\node[font=\tiny, text width=3.2cm, align=center] at (0, -0.6) {%
$\bullet$\,ara, ces, deu, ell, eng,\\
fas, fra, ind, ita, kor, nld,\\
pol, por, rus, spa, tur,\\
ukr, zho\\[2pt]
$\circ$\,ben, bos, bul, cat, dan,\\
fin, grn, guj, hin, hrv,\\
hun, kat, lav, lit, mal,\\
mar, mkd, msa, mya, nor,\\
pan, ron, sin, slk, srp,\\
swe, tam, tgl, tha, urd,\\
und};

% --- AI-only (left, shifted right into circle) ---
\node[font=\Large\bfseries, aiblue!80!black] at (-3.6, 1.8) {22};
\node[font=\scriptsize, aiblue!80!black] at (-3.6, 1.35) {AI-only};
\node[font=\scriptsize, aiblue!80!black] at (-3.6, 0.95) {(3\,$\bullet$\; 19\,$\circ$)};

\node[font=\tiny, text width=3.2cm, align=center, aiblue!70!black] at (-3.6, -0.6) {%
$\bullet$\,jpn, vie, per\\[2pt]
$\circ$\,afr, amh, aze, ban,\\
est, ful, hat, hau, heb,\\
ibo, jam, kur, nep, orm,\\
pap, som, sqi, swa, tel,\\
zul};

% --- HWT-only (right, shifted left into circle) ---
\node[font=\Large\bfseries, hwtamber!80!black] at (3.6, 1.8) {8};
\node[font=\scriptsize, hwtamber!80!black] at (3.6, 1.35) {HWT-only};
\node[font=\scriptsize, hwtamber!80!black] at (3.6, 0.95) {(0\,$\bullet$\; 8\,$\circ$)};

\node[font=\tiny, text width=3.0cm, align=center, hwtamber!70!black] at (3.6, -0.4) {%
$\circ$\,agm, asm, epo,\\
glg, kaz, ori,\\
slv, und};

% --- Total box ---
\node[draw, rounded corners=3pt, fill=gray!10, font=\footnotesize, inner sep=5pt] at (0, -3.8) {\textbf{Total:} 79 languages \;\textbar\; 20\,$\bullet$ big-head \;\textbar\; 59\,$\circ$ long-tail};

\end{tikzpicture}

==> (inline-18) <==
\begin{tabular}{@{}llrr||llrr||llrr@{}}
\toprule
\textbf{Code} & \textbf{Lang} & \textbf{Count} & \textbf{R/F} & \textbf{Code} & \textbf{Lang} & \textbf{Count} & \textbf{R/F} & \textbf{Code} & \textbf{Lang} & \textbf{Count} & \textbf{R/F} \\
\midrule
agm & $\circ$\,Angaatiha   & 1      & 0/0      & hun & $\circ$\,Hungarian  & 13,306 & 0/13,294  & ron & $\circ$\,Romanian   & 222    & 0/197    \\
ara & $\bullet$\,Arabic     & 355    & 0/351    & ind & $\bullet$\,Indonesian & 537  & 0/233     & rus & $\bullet$\,Russian  & 13,623 & 0/13,617 \\
asm & $\circ$\,Assamese     & 29     & 0/29     & ita & $\bullet$\,Italian  & 13,381 & 0/13,206  & sin & $\circ$\,Sinhala    & 67     & 0/65     \\
ben & $\circ$\,Bengali      & 263    & 0/260    & jpn & $\bullet$\,Japanese & 5      & 0/5       & slk & $\circ$\,Slovak     & 13,410 & 0/13,194 \\
bos & $\circ$\,Bosnian      & 99     & 0/91     & kat & $\circ$\,Georgian   & 440    & 0/416     & slv & $\circ$\,Slovenian  & 1      & 0/1      \\
bul & $\circ$\,Bulgarian    & 189    & 0/142    & kaz & $\circ$\,Kazakh     & 2      & 0/2       & spa & $\bullet$\,Spanish  & 11,480 & 130/9,183 \\
cat & $\circ$\,Catalan      & 35     & 0/31     & kor & $\bullet$\,Korean   & 4,330  & 675/3,079 & srp & $\circ$\,Serbian    & 220    & 0/191    \\
ces & $\bullet$\,Czech      & 286    & 0/49     & lav & $\circ$\,Latvian    & 16     & 0/15      & swe & $\circ$\,Swedish    & 22     & 0/20     \\
dan & $\circ$\,Danish       & 37     & 0/28     & lit & $\circ$\,Lithuanian & 59     & 0/57      & tam & $\circ$\,Tamil      & 58     & 0/57     \\
deu & $\bullet$\,German     & 13,830 & 34/13,752 & mal & $\circ$\,Malayalam & 74     & 0/73      & tgl & $\circ$\,Tagalog    & 2      & 0/2      \\
ell & $\bullet$\,Greek      & 510    & 0/451    & mar & $\circ$\,Marathi    & 66     & 0/66      & tha & $\circ$\,Thai       & 331    & 0/321    \\
eng & $\bullet$\,English    & 13,214 & 1,187/11,753 & mkd & $\circ$\,Macedonian & 470 & 0/470    & tur & $\bullet$\,Turkish  & 313    & 1/312    \\
epo & $\circ$\,Esperanto    & 1      & 0/1      & msa & $\circ$\,Malay      & 148    & 0/118     & ukr & $\bullet$\,Ukrainian & 749   & 0/692    \\
fas & $\bullet$\,Persian    & 11     & 0/11     & mya & $\circ$\,Burmese    & 57     & 0/57      & und & $\circ$\,Undetermined & 413  & 1/340    \\
fin & $\circ$\,Finnish      & 2      & 0/2      & nld & $\bullet$\,Dutch    & 270    & 0/247     & urd & $\circ$\,Urdu       & 22     & 0/22     \\
fra & $\bullet$\,French     & 2,240  & 40/2,011 & nor & $\circ$\,Norwegian  & 1      & 0/0       & zho & $\bullet$\,Chinese  & 179    & 0/177    \\
glg & $\circ$\,Galician     & 3      & 0/2      & ori & $\circ$\,Odia       & 12     & 0/12      &     &                     &        &          \\
grn & $\circ$\,Guarani      & 1      & 0/1      & pan & $\circ$\,Punjabi    & 20     & 0/20      &     &                     &        &          \\
guj & $\circ$\,Gujarati     & 40     & 0/39     & pol & $\bullet$\,Polish   & 13,724 & 2/13,684  &     &                     &        &          \\
hin & $\circ$\,Hindi        & 55     & 0/55     & por & $\bullet$\,Portuguese & 3,453 & 3/3,294  &     &                     &        &          \\
hrv & $\circ$\,Croatian     & 152    & 0/140    &     &                     &        &           &     &                     &        &          \\
\midrule
\rowcolor{gray!15} \multicolumn{12}{l}{\textbf{Samples:} 122,836 \quad \textbf{Instances:} 573,133 \quad \textbf{Languages:} 57 (19 $\bullet$, 38 $\circ$) \quad \textbf{Real:} 2,073 (1.7\%) \quad \textbf{Fake:} 115,938 (94.4\%)} \\
\bottomrule
\end{tabular}

==> (inline-19) <==
\begin{tabular}{@{}llrrr||llrrr||llrrr@{}}
\toprule
\textbf{Code} & \textbf{Lang} & \textbf{Count} & \textbf{R/F} & \textbf{H/M/T} & \textbf{Code} & \textbf{Lang} & \textbf{Count} & \textbf{R/F} & \textbf{H/M/T} & \textbf{Code} & \textbf{Lang} & \textbf{Count} & \textbf{R/F} & \textbf{H/M/T} \\
\midrule
afr & $\circ$\,Afrikaans        & 1,300 & 675/625 & 1k/300/1.3k   & hin & $\circ$\,Hindi          & 1,211 & 644/567 & 924/287/1.2k   & per & $\bullet$\,Persian$^*$  & 1,144 & 656/488 & 937/207/1.1k  \\
amh & $\circ$\,Amharic$^\dagger$    & 635   & 373/262 & 539/96/635     & hrv & $\circ$\,Croatian       & 1,136 & 644/492 & 896/240/1.1k   & pol & $\bullet$\,Polish       & 1,280 & 666/614 & 995/285/1.3k  \\
ara & $\bullet$\,Arabic         & 1,263 & 658/605 & 970/293/1.3k   & hun & $\circ$\,Hungarian      & 1,248 & 640/608 & 950/298/1.2k   & por & $\bullet$\,Portuguese   & 1,286 & 692/594 & 983/303/1.3k  \\
aze & $\circ$\,Azerbaijani      & 1,254 & 660/594 & 977/277/1.3k   & ibo & $\circ$\,Igbo$^\dagger$     & 418   & 314/104 & 376/42/418     & ron & $\circ$\,Romanian       & 1,272 & 651/621 & 979/293/1.3k  \\
ban & $\circ$\,Balinese         & 1,053 & 630/423 & 829/224/1.1k   & ind & $\bullet$\,Indonesian   & 1,272 & 646/626 & 987/285/1.3k   & rus & $\bullet$\,Russian      & 1,296 & 667/629 & 997/299/1.3k  \\
ben & $\circ$\,Bengali          & 1,206 & 642/564 & 951/255/1.2k   & ita & $\bullet$\,Italian      & 1,295 & 667/628 & 1k/273/1.3k    & sin & $\circ$\,Sinhala        & 961   & 550/411 & 750/211/961   \\
bos & $\circ$\,Bosnian          & 1,231 & 621/610 & 953/278/1.2k   & jam & $\circ$\,Jam.\ Patois   & 877   & 556/321 & 708/169/877    & slk & $\circ$\,Slovak         & 1,286 & 654/632 & 993/293/1.3k  \\
bul & $\circ$\,Bulgarian        & 1,235 & 627/608 & 967/268/1.2k   & jpn & $\bullet$\,Japanese     & 1,278 & 678/600 & 1k/256/1.3k    & som & $\circ$\,Somali         & 973   & 530/443 & 748/225/973   \\
cat & $\circ$\,Catalan          & 1,270 & 688/582 & 1k/267/1.3k    & kat & $\circ$\,Georgian       & 1,187 & 634/553 & 903/284/1.2k   & spa & $\bullet$\,Spanish      & 1,293 & 669/624 & 1k/271/1.3k   \\
ces & $\bullet$\,Czech          & 1,264 & 620/644 & 966/298/1.3k   & kor & $\bullet$\,Korean       & 1,254 & 656/598 & 989/265/1.3k   & sqi & $\circ$\,Albanian       & 1,250 & 646/604 & 994/256/1.3k  \\
dan & $\circ$\,Danish           & 1,195 & 714/481 & 943/252/1.2k   & kur & $\circ$\,Kurdish        & 1,154 & 628/526 & 895/259/1.2k   & srp & $\circ$\,Serbian        & 1,253 & 622/631 & 959/294/1.3k  \\
deu & $\bullet$\,German         & 1,276 & 682/594 & 975/301/1.3k   & lav & $\circ$\,Latvian        & 1,267 & 655/612 & 996/271/1.3k   & swa & $\circ$\,Swahili        & 1,133 & 595/538 & 868/265/1.1k  \\
ell & $\bullet$\,Greek          & 1,186 & 641/545 & 952/234/1.2k   & lit & $\circ$\,Lithuanian     & 1,277 & 670/607 & 1k/275/1.3k    & swe & $\circ$\,Swedish        & 1,224 & 624/600 & 972/252/1.2k  \\
eng & $\bullet$\,English        & 1,124 & 636/488 & 889/235/1.1k   & mal & $\circ$\,Malayalam      & 1,196 & 608/588 & 928/268/1.2k   & tam & $\circ$\,Tamil          & 1,188 & 611/577 & 934/254/1.2k  \\
est & $\circ$\,Estonian         & 1,127 & 641/486 & 901/226/1.1k   & mar & $\circ$\,Marathi        & 1,193 & 628/565 & 948/245/1.2k   & tel & $\circ$\,Telugu         & 1,175 & 586/589 & 918/257/1.2k  \\
fas & $\bullet$\,Persian        & 1,264 & 675/589 & 974/290/1.3k   & mkd & $\circ$\,Macedonian     & 1,265 & 627/638 & 1k/261/1.3k    & tgl & $\circ$\,Tagalog        & 1,119 & 606/513 & 879/240/1.1k  \\
fin & $\circ$\,Finnish          & 921   & 523/398 & 735/186/921    & msa & $\circ$\,Malay          & 1,148 & 642/506 & 924/224/1.1k   & tha & $\circ$\,Thai           & 1,188 & 650/538 & 921/267/1.2k  \\
fra & $\bullet$\,French         & 1,288 & 646/642 & 994/294/1.3k   & mya & $\circ$\,Burmese        & 1,096 & 597/499 & 846/250/1.1k   & tur & $\bullet$\,Turkish      & 1,220 & 657/563 & 960/260/1.2k  \\
ful & $\circ$\,Fula$^\dagger$       & 713   & 352/361 & 603/110/713    & nep & $\circ$\,Nepali         & 1,211 & 642/569 & 964/247/1.2k   & ukr & $\bullet$\,Ukrainian    & 854   & 518/336 & 666/188/854   \\
grn & $\circ$\,Guarani          & 894   & 497/397 & 701/193/894    & nld & $\bullet$\,Dutch        & 1,275 & 661/614 & 1k/275/1.3k    & urd & $\circ$\,Urdu           & 1,085 & 657/428 & 845/240/1.1k  \\
guj & $\circ$\,Gujarati         & 984   & 543/441 & 763/221/984    & nor & $\circ$\,Norwegian      & 1,142 & 646/496 & 889/253/1.1k   & vie & $\bullet$\,Vietnamese   & 1,131 & 654/477 & 884/247/1.1k  \\
hat & $\circ$\,Haitian Cr.      & 1,077 & 543/534 & 833/244/1.1k   & orm & $\circ$\,Oromo          & 919   & 496/423 & 729/190/919    & zho & $\bullet$\,Chinese      & 1,123 & 656/467 & 909/214/1.1k  \\
hau & $\circ$\,Hausa            & 923   & 517/406 & 739/184/923    & pan & $\circ$\,Punjabi        & 943   & 524/419 & 764/179/943    & zul & $\circ$\,Zulu$^\dagger$     & 705   & 357/348 & 684/21/705    \\
heb & $\circ$\,Hebrew           & 1,096 & 630/466 & 888/208/1.1k   & pap & $\circ$\,Papiamento     & 463   & 268/195 & 372/91/463     &     &                         &       &         &               \\
\midrule
\rowcolor{gray!15} \multicolumn{15}{l}{\textbf{Samples:} 79,943 \quad \textbf{Languages:} 71 (20 $\bullet$, 51 $\circ$) \quad \textbf{Real:} 42,979 (53.8\%) \quad \textbf{Fake:} 36,964 (46.2\%) \quad \textbf{HAT:} 62,880 \quad \textbf{MGT:} 17,063 \quad \textbf{MTT:} 79,943} \\
\bottomrule
\end{tabular}

==> (inline-20) <==
\begin{tabular}{>{\raggedright\arraybackslash}p{4.8cm}p{4.2cm}p{6.5cm}}
\toprule
\textbf{Classification} & \textbf{Big-Head Languages} & \textbf{Long-tail Languages} \\
\midrule
\multicolumn{3}{l}{\textbf{Genetic Relationship}} \\
\textcolor{teal}{Major Language Families} & & \\
% CORRECTION: Removed separate "Indo-Aryan" entry. Sinhala (sin) is now included 
% under Indo-European with other Indo-Aryan languages, as Indo-Aryan is a BRANCH 
% of Indo-European, not a separate family.
\quad \texttt{Indo-European} & \ayabox{\texttt{eng}}, \ayabox{\texttt{deu}}, \ayabox{\texttt{nld}}, \ayabox{\texttt{spa}}, \ayabox{\texttt{por}}, \ayabox{\texttt{fra}}, \ayabox{\texttt{ita}}, \ayabox{\texttt{pol}}, \ayabox{\texttt{rus}}, \ayabox{\texttt{ces}}, \ayabox{\texttt{ukr}}, \ayabox{\texttt{fas}}, \ayabox{\texttt{ell}} & \bothbox{\texttt{afr}}, \bothbox{\texttt{dan}}, \bothbox{\texttt{nor}}, \bothbox{\texttt{swe}}, \bothbox{\texttt{ron}}, \bothbox{\texttt{cat}}, \bothbox{\texttt{hrv}}, \bothbox{\texttt{bos}}, \bothbox{\texttt{bul}}, \bothbox{\texttt{srp}}, \bothbox{\texttt{slk}}, \bothbox{\texttt{slv}}$^\dagger$, \bothbox{\texttt{mkd}}, \bothbox{\texttt{hin}}, \bothbox{\texttt{ben}}, \bothbox{\texttt{pan}}, \bothbox{\texttt{mar}}, \bothbox{\texttt{guj}}, \bothbox{\texttt{nep}}, \bothbox{\texttt{urd}}, \bothbox{\texttt{sin}}, \bothbox{\texttt{kur}}, \bothbox{\texttt{sqi}}, \bothbox{\texttt{lit}}, \bothbox{\texttt{lav}}, \bothbox{\texttt{asm}}$^\dagger$, \bothbox{\texttt{ori}}$^\dagger$, \bothbox{\texttt{glg}}$^\dagger$ \\
\quad \texttt{Sino-Tibetan} & \ayabox{\texttt{zho}} & \bothbox{\texttt{mya}} \\
\quad \texttt{Tai-Kadai} &  & \bothbox{\texttt{tha}} \\ 
% REMOVED: Indo-Aryan as separate family (it's a branch of Indo-European)
% Sinhala moved to Indo-European above
\cdashline{1-3}[1pt/1pt]\\[-6pt]
\textcolor{teal}{Minor Language Families} & & \\
\quad \texttt{Afro-Asiatic} & \ayabox{\texttt{ara}} & \bothbox{\texttt{heb}}, \bothbox{\texttt{som}}, \bothbox{\texttt{hau}}, \bothbox{\texttt{orm}}, \bothbox{\texttt{amh}}, \bothbox{\texttt{ful}} \\
\quad \texttt{Turkic} & \ayabox{\texttt{tur}} & \bothbox{\texttt{aze}}, \bothbox{\texttt{kaz}}$^\dagger$ \\
\quad \texttt{Japonic} & \ayabox{\texttt{jpn}} & \\
\quad \texttt{Koreanic} & \ayabox{\texttt{kor}} & \\
\quad \texttt{Austronesian} & \ayabox{\texttt{ind}} & \bothbox{\texttt{msa}}, \bothbox{\texttt{tgl}}, \bothbox{\texttt{ban}} \\
\quad \texttt{Austroasiatic} & \ayabox{\texttt{vie}} & \\
\quad \texttt{Niger-Congo} & & \bothbox{\texttt{swa}}, \bothbox{\texttt{ibo}}, \bothbox{\texttt{zul}} \\
\quad \texttt{Dravidian} & & \bothbox{\texttt{tam}}, \bothbox{\texttt{tel}}, \bothbox{\texttt{mal}} \\
\quad \texttt{Uralic} & & \bothbox{\texttt{hun}}, \bothbox{\texttt{fin}}, \bothbox{\texttt{est}} \\
\quad \texttt{Kartvelian} & & \bothbox{\texttt{kat}} \\
\quad \texttt{Tupian} & & \bothbox{\texttt{grn}} \\
\quad \texttt{Creole} & & \bothbox{\texttt{hat}}, \bothbox{\texttt{jam}}, \bothbox{\texttt{pap}} \\
\quad \texttt{Constructed} & & \bothbox{\texttt{epo}}$^\dagger$ \\
\quad \texttt{Trans-New Guinea} & & \bothbox{\texttt{agm}}$^\dagger$ \\
\quad \texttt{Undetermined} & & \bothbox{\texttt{und}}$^\dagger$ \\
\midrule
\multicolumn{3}{l}{\textbf{Script Relationship}} \\
\textcolor{teal}{Major Script} & & \\
% CORRECTION: Added Oromo (orm) to Latin script section
% Oromo officially adopted Latin-based Qubee alphabet in 1991
\quad \texttt{Latin} & \ayabox{\texttt{eng}}, \ayabox{\texttt{spa}}, \ayabox{\texttt{por}}, \ayabox{\texttt{deu}}, \ayabox{\texttt{fra}}, \ayabox{\texttt{ita}}, \ayabox{\texttt{nld}}, \ayabox{\texttt{pol}}, \ayabox{\texttt{ces}}, \ayabox{\texttt{vie}}, \ayabox{\texttt{tur}}, \ayabox{\texttt{ind}} & \bothbox{\texttt{hrv}}, \bothbox{\texttt{ron}}, \bothbox{\texttt{bos}}, \bothbox{\texttt{sqi}}, \bothbox{\texttt{afr}}, \bothbox{\texttt{cat}}, \bothbox{\texttt{srp}}, \bothbox{\texttt{slk}}, \bothbox{\texttt{slv}}$^\dagger$, \bothbox{\texttt{dan}}, \bothbox{\texttt{nor}}, \bothbox{\texttt{swe}}, \bothbox{\texttt{lav}}, \bothbox{\texttt{lit}}, \bothbox{\texttt{grn}}, \bothbox{\texttt{hat}}, \bothbox{\texttt{jam}}, \bothbox{\texttt{pap}}, \bothbox{\texttt{est}}, \bothbox{\texttt{fin}}, \bothbox{\texttt{hun}}, \bothbox{\texttt{msa}}, \bothbox{\texttt{tgl}}, \bothbox{\texttt{swa}}, \bothbox{\texttt{som}}, \bothbox{\texttt{hau}}, \bothbox{\texttt{ibo}}, \bothbox{\texttt{zul}}, \bothbox{\texttt{aze}}, \bothbox{\texttt{ban}}, \bothbox{\texttt{glg}}$^\dagger$, \bothbox{\texttt{epo}}$^\dagger$, \bothbox{\texttt{orm}} \\
\cdashline{1-3}[1pt/1pt]\\[-6pt]
\textcolor{teal}{Minor Scripts} & & \\
\quad \texttt{Cyrillic} & \ayabox{\texttt{rus}}, \ayabox{\texttt{ukr}} & \bothbox{\texttt{bul}}, \bothbox{\texttt{srp}}, \bothbox{\texttt{mkd}}, \bothbox{\texttt{kaz}}$^\dagger$ \\
\quad \texttt{Arabic} & \ayabox{\texttt{ara}} & \bothbox{\texttt{urd}}, \bothbox{\texttt{kur}} \\
\quad \texttt{Perso-Arabic} & \ayabox{\texttt{fas}} & \\
\quad \texttt{CJK} & \ayabox{\texttt{zho}}, \ayabox{\texttt{kor}}, \ayabox{\texttt{jpn}} & \\
\quad \texttt{Greek} & \ayabox{\texttt{ell}} & \\
\quad \texttt{Hebrew} & & \bothbox{\texttt{heb}} \\
\quad \texttt{Indic (Devanagari/Brahmic)} & & \bothbox{\texttt{hin}}, \bothbox{\texttt{mar}}, \bothbox{\texttt{nep}}, \bothbox{\texttt{ben}}, \bothbox{\texttt{tam}}, \bothbox{\texttt{tel}}, \bothbox{\texttt{mal}}, \bothbox{\texttt{guj}}, \bothbox{\texttt{sin}}, \bothbox{\texttt{pan}}, \bothbox{\texttt{asm}}$^\dagger$, \bothbox{\texttt{ori}}$^\dagger$ \\
\quad \texttt{Georgian} & & \bothbox{\texttt{kat}} \\
\quad \texttt{Myanmar} & & \bothbox{\texttt{mya}} \\
\quad \texttt{Thai} & & \bothbox{\texttt{tha}} \\
% CORRECTION: Removed Oromo (orm) from Ethiopic - it uses Latin (Qubee) since 1991
\quad \texttt{Ethiopic (Ge'ez)} & & \bothbox{\texttt{amh}} \\
\midrule
\multicolumn{3}{l}{\textbf{Syntactic Relationship}} \\
\textcolor{teal}{Major Word Order} & & \\
% CORRECTION: Added Hausa (hau) and Fulfulde (ful) to SVO
% Sources: Britannica, WALS, Arnott 1970, McIntosh 1984
\quad \texttt{SVO} & \ayabox{\texttt{eng}}, \ayabox{\texttt{spa}}, \ayabox{\texttt{por}}, \ayabox{\texttt{fra}}, \ayabox{\texttt{ita}}, \ayabox{\texttt{nld}}, \ayabox{\texttt{pol}}, \ayabox{\texttt{rus}}, \ayabox{\texttt{ces}}, \ayabox{\texttt{ukr}}, \ayabox{\texttt{vie}}, \ayabox{\texttt{zho}}, \ayabox{\texttt{ind}}, \ayabox{\texttt{ell}} & \bothbox{\texttt{hrv}}, \bothbox{\texttt{ron}}, \bothbox{\texttt{bos}}, \bothbox{\texttt{bul}}, \bothbox{\texttt{sqi}}, \bothbox{\texttt{srp}}, \bothbox{\texttt{slk}}, \bothbox{\texttt{slv}}$^\dagger$, \bothbox{\texttt{mkd}}, \bothbox{\texttt{msa}}, \bothbox{\texttt{sin}}, \bothbox{\texttt{cat}}, \bothbox{\texttt{lav}}, \bothbox{\texttt{lit}}, \bothbox{\texttt{tgl}}, \bothbox{\texttt{afr}}, \bothbox{\texttt{dan}}, \bothbox{\texttt{nor}}, \bothbox{\texttt{swe}}, \bothbox{\texttt{heb}}, \bothbox{\texttt{tha}}, \bothbox{\texttt{hat}}, \bothbox{\texttt{jam}}, \bothbox{\texttt{pap}}, \bothbox{\texttt{swa}}, \bothbox{\texttt{ibo}}, \bothbox{\texttt{zul}}, \bothbox{\texttt{glg}}$^\dagger$, \bothbox{\texttt{epo}}$^\dagger$, \bothbox{\texttt{hau}}, \bothbox{\texttt{ful}} \\
\cdashline{1-3}[1pt/1pt]\\[-6pt]
\textcolor{teal}{Minor Word Orders} & & \\
% CORRECTION: Added Somali (som) and Oromo (orm) to SOV
% Sources: Saeed 1987, WALS, Cushitic linguistics literature
\quad \texttt{SOV} & \ayabox{\texttt{tur}}, \ayabox{\texttt{jpn}}, \ayabox{\texttt{fas}}, \ayabox{\texttt{kor}} & \bothbox{\texttt{hin}}, \bothbox{\texttt{tam}}, \bothbox{\texttt{tel}}, \bothbox{\texttt{mal}}, \bothbox{\texttt{aze}}, \bothbox{\texttt{ben}}, \bothbox{\texttt{mya}}, \bothbox{\texttt{mar}}, \bothbox{\texttt{guj}}, \bothbox{\texttt{nep}}, \bothbox{\texttt{urd}}, \bothbox{\texttt{kur}}, \bothbox{\texttt{kat}}, \bothbox{\texttt{grn}}, \bothbox{\texttt{pan}}, \bothbox{\texttt{amh}}, \bothbox{\texttt{asm}}$^\dagger$, \bothbox{\texttt{ori}}$^\dagger$, \bothbox{\texttt{kaz}}$^\dagger$, \bothbox{\texttt{som}}, \bothbox{\texttt{orm}} \\
% CORRECTION: Removed Somali (som), Hausa (hau), Oromo (orm), Fulfulde (ful) from VSO
% Only Arabic remains as the VSO language in the dataset
\quad \texttt{VSO} & \ayabox{\texttt{ara}} & \\
\quad \texttt{Free Word Order} & \ayabox{\texttt{deu}} & \bothbox{\texttt{hun}}, \bothbox{\texttt{fin}}, \bothbox{\texttt{ban}}, \bothbox{\texttt{est}} \\
\bottomrule
\end{tabular}

==> (inline-21) <==
\begin{tabular}{>{\raggedright\arraybackslash}p{4.8cm}p{4.2cm}p{6.5cm}}
\toprule
\textbf{Region} & \textbf{Big-Head Languages} & \textbf{Long-tail Languages} \\
\midrule
\multicolumn{3}{l}{\textbf{Europe}} \\
\quad \texttt{Western Europe} & \ayabox{\texttt{eng}}, \ayabox{\texttt{deu}}, \ayabox{\texttt{fra}}, \ayabox{\texttt{nld}} & \bothbox{\texttt{afr}} \\
\quad \texttt{Southern Europe} & \ayabox{\texttt{spa}}, \ayabox{\texttt{por}}, \ayabox{\texttt{ita}}, \ayabox{\texttt{ell}} & \bothbox{\texttt{cat}}, \bothbox{\texttt{sqi}}, \bothbox{\texttt{glg}}$^\dagger$ \\
\quad \texttt{Eastern Europe} & \ayabox{\texttt{rus}}, \ayabox{\texttt{ukr}}, \ayabox{\texttt{pol}}, \ayabox{\texttt{ces}} & \bothbox{\texttt{hun}}, \bothbox{\texttt{ron}}, \bothbox{\texttt{bul}}, \bothbox{\texttt{slk}}, \bothbox{\texttt{kaz}}$^\dagger$ \\
\quad \texttt{Balkans} & & \bothbox{\texttt{hrv}}, \bothbox{\texttt{bos}}, \bothbox{\texttt{srp}}, \bothbox{\texttt{mkd}}, \bothbox{\texttt{slv}}$^\dagger$ \\
\quad \texttt{Northern Europe} & & \bothbox{\texttt{dan}}, \bothbox{\texttt{nor}}, \bothbox{\texttt{swe}}, \bothbox{\texttt{fin}}, \bothbox{\texttt{est}}, \bothbox{\texttt{lav}}, \bothbox{\texttt{lit}} \\
\midrule
\multicolumn{3}{l}{\textbf{Asia}} \\
\quad \texttt{East Asia} & \ayabox{\texttt{zho}}, \ayabox{\texttt{jpn}}, \ayabox{\texttt{kor}} & \\
\quad \texttt{Southeast Asia} & \ayabox{\texttt{vie}}, \ayabox{\texttt{ind}} & \bothbox{\texttt{tha}}, \bothbox{\texttt{msa}}, \bothbox{\texttt{tgl}}, \bothbox{\texttt{mya}}, \bothbox{\texttt{ban}} \\
\quad \texttt{South Asia} & & \bothbox{\texttt{hin}}, \bothbox{\texttt{ben}}, \bothbox{\texttt{pan}}, \bothbox{\texttt{mar}}, \bothbox{\texttt{guj}}, \bothbox{\texttt{tam}}, \bothbox{\texttt{tel}}, \bothbox{\texttt{mal}}, \bothbox{\texttt{nep}}, \bothbox{\texttt{sin}}, \bothbox{\texttt{urd}}, \bothbox{\texttt{asm}}$^\dagger$, \bothbox{\texttt{ori}}$^\dagger$ \\
\quad \texttt{Central/West Asia} & \ayabox{\texttt{tur}}, \ayabox{\texttt{fas}} & \bothbox{\texttt{aze}}, \bothbox{\texttt{kur}} \\
\quad \texttt{Caucasus} & & \bothbox{\texttt{kat}} \\
\midrule
\multicolumn{3}{l}{\textbf{Middle East \& North Africa}} \\
\quad \texttt{Middle East} & \ayabox{\texttt{ara}} & \bothbox{\texttt{heb}} \\
\midrule
\multicolumn{3}{l}{\textbf{Africa}} \\
\quad \texttt{East Africa} & & \bothbox{\texttt{swa}}, \bothbox{\texttt{amh}}, \bothbox{\texttt{orm}}, \bothbox{\texttt{som}} \\
\quad \texttt{West Africa} & & \bothbox{\texttt{hau}}, \bothbox{\texttt{ibo}}, \bothbox{\texttt{ful}} \\
\quad \texttt{Southern Africa} & & \bothbox{\texttt{afr}}, \bothbox{\texttt{zul}} \\
\midrule
\multicolumn{3}{l}{\textbf{Americas \& Caribbean}} \\
\quad \texttt{South America} & & \bothbox{\texttt{grn}} (Paraguay, Bolivia, Brazil) \\
\quad \texttt{Caribbean} & & \bothbox{\texttt{hat}} (Haiti), \bothbox{\texttt{jam}} (Jamaica), \bothbox{\texttt{pap}} (Aruba, Bonaire, Cura\c{c}ao) \\
\midrule
\multicolumn{3}{l}{\textbf{Other}} \\
\quad \texttt{Constructed/Global} & & \bothbox{\texttt{epo}}$^\dagger$ (Esperanto) \\
\quad \texttt{Oceania} & & \bothbox{\texttt{agm}}$^\dagger$ (Papua New Guinea) \\
\quad \texttt{Undetermined} & & \bothbox{\texttt{und}}$^\dagger$ \\
\bottomrule
\end{tabular}

==> (inline-22) <==
\begin{tabular}{@{}llcl@{}}
\toprule
\textbf{Task} & \textbf{Classes} & \textbf{\#} & \textbf{Baseline} \\
\midrule
Veracity Binary & Real, Fake & 2 & 50.0\% \\
Veracity Multiclass & HWT-Real, MGT-Real, MTT-Real, HAT-Real, & 8 & 12.5\% \\
 & HWT-Fake, MGT-Fake, MTT-Fake, HAT-Fake & & \\
MGT Binary & Human, Machine & 2 & 50.0\% \\
MGT Multiclass & HWT, MGT, MTT, HAT & 4 & 25.0\% \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrrr@{}}
\toprule
\textbf{Setting} & \textbf{Train} & \textbf{Val} & \textbf{Test} & \textbf{Big-head} & \textbf{Long-tail} \\
\midrule
Multilingual (60/15/25) & 38,533 & 9,633 & 16,055 & 4,993 & 11,062 \\
Cross-lingual & 15,968 & 1,996 & 46,257 & 1,997 & 44,260 \\
External & 47,142 & 5,238 & 370,379 & 322 & 1,057 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrrrr@{}}
\toprule
\textbf{Family} & \textbf{Train} & \textbf{Val} & \textbf{Test} & \textbf{Big-h.} & \textbf{Long-t.} & \textbf{Langs} \\
\midrule
Indo-European & 29,305 & 3,663 & 27,589 & 6,987 & 20,602 & 42 \\
Indic & 8,174 & 1,022 & 54,003 & 19,961 & 34,042 & 12 \\
Afro-Asiatic & 4,972 & 621 & 58,006 & 18,963 & 39,043 & 7 \\
Uralic & 2,396 & 300 & 61,225 & 19,961 & 41,264 & 3 \\
Dravidian & 2,395 & 299 & 61,227 & 19,961 & 41,266 & 3 \\
Austronesian & 2,037 & 255 & 61,674 & 18,963 & 42,711 & 4 \\
Turkic & 1,601 & 200 & 62,219 & 18,963 & 43,256 & 3 \\
Sino-Tibetan & 1,596 & 199 & 62,226 & 18,963 & 43,263 & 2 \\
Creole & 1,180 & 148 & 62,745 & 19,961 & 42,784 & 3 \\
Niger-Congo & 1,095 & 137 & 62,852 & 19,961 & 42,891 & 3 \\
Austroasiatic & 799 & 100 & 63,222 & 18,962 & 44,260 & 1 \\
Japonic & 798 & 100 & 63,223 & 18,963 & 44,260 & 1 \\
Koreanic & 798 & 100 & 63,223 & 18,963 & 44,260 & 1 \\
Kartvelian & 798 & 100 & 63,223 & 19,961 & 43,262 & 1 \\
Tai-Kadai & 798 & 100 & 63,223 & 19,961 & 43,262 & 1 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrrrr@{}}
\toprule
\textbf{Script} & \textbf{Train} & \textbf{Val} & \textbf{Test} & \textbf{Big-h.} & \textbf{Long-t.} & \textbf{Langs} \\
\midrule
Latin & 28,829 & 3,604 & 28,184 & 7,984 & 20,200 & 48 \\
Indic & 8,174 & 1,022 & 54,003 & 19,961 & 34,042 & 12 \\
Cyrillic & 3,996 & 499 & 59,226 & 17,964 & 41,262 & 6 \\
Arabic & 3,192 & 399 & 60,230 & 17,966 & 42,264 & 4 \\
CJK & 2,395 & 299 & 61,227 & 16,967 & 44,260 & 3 \\
Greek & 798 & 100 & 63,223 & 18,963 & 44,260 & 1 \\
Georgian & 798 & 100 & 63,223 & 19,961 & 43,262 & 1 \\
Hebrew & 798 & 100 & 63,223 & 19,961 & 43,262 & 1 \\
Thai & 798 & 100 & 63,223 & 19,961 & 43,262 & 1 \\
Ethiopic & 797 & 100 & 63,224 & 19,961 & 43,263 & 1 \\
Myanmar & 797 & 100 & 63,224 & 19,961 & 43,263 & 1 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrrrr@{}}
\toprule
\textbf{Word Order} & \textbf{Train} & \textbf{Val} & \textbf{Test} & \textbf{Big-h.} & \textbf{Long-t.} & \textbf{Langs} \\
\midrule
SVO & 29,450 & 3,681 & 27,408 & 5,987 & 21,421 & 43 \\
SOV & 17,759 & 2,220 & 42,022 & 15,970 & 26,052 & 25 \\
Free & 3,368 & 421 & 60,010 & 18,963 & 41,047 & 5 \\
VSO & 798 & 100 & 63,223 & 18,963 & 44,260 & 1 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll@{}}
\toprule
\textbf{Parameter} & \textbf{Value} \\
\midrule
Optimizer & AdamW \\
Learning rate & 2e-5 \\
Batch size & 8 \\
Epochs & 3 \\
Weight decay & 0.01 \\
Warmup ratio & 0.1 (10\% of training steps) \\
Max sequence length & 512 (130 for XLM-B) \\
Gradient accumulation & 1 \\
Precision & FP16 (mixed precision) \\
Scheduler & Linear with warmup \\
Evaluation strategy & Per epoch \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrl@{}}
\toprule
\textbf{Model} & \textbf{Identifier} & \textbf{Params} & \textbf{Languages} \\
\midrule
mBERT & \texttt{bert-base-multilingual-cased} & 177M & 104 \\
mDeBERTa & \texttt{microsoft/mdeberta-v3-base} & 278M & 100+ \\
XLM-RoBERTa & \texttt{xlm-roberta-base} & 278M & 100 \\
XLM-RoBERTa-L & \texttt{xlm-roberta-large} & 559M & 100 \\
XLM-100$^a$ & \texttt{xlm-mlm-100-1280} & 570M & 100 \\
XLM-17$^b$ & \texttt{xlm-mlm-17-1280} & 570M & 17 \\
XLM-B$^c$ & \texttt{jhu-clsp/bernice} & 550M & 66 \\
XLM-T$^d$ & \texttt{cardiffnlp/twitter-xlm-roberta-base} & 278M & 100 \\
XLM-E$^e$ & \texttt{microsoft/infoxlm-base} & 559M & 94 \\
XLM-V$^f$ & \texttt{facebook/xlm-v-base} & 560M & 100 \\
S-BERT & \texttt{sentence-transformers/LaBSE} & 470M & 109 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ll@{}}
\toprule
\textbf{Parameter} & \textbf{Value} \\
\midrule
Max new tokens & 10 \\
Temperature & 0.1 (near-deterministic) \\
Top-p & 1.0 \\
Quantization & 4-bit (models $\geq$7B) \\
Prompt mode & Cross-lingual (English prompts) \\
 & Native (target language prompts) \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llrl@{}}
\toprule
\textbf{Model} & \textbf{Identifier} & \textbf{Params} & \textbf{Quant.} \\
\midrule
Gemma-3-270M & \texttt{google/gemma-3-270m-it} & 270M & None \\
Qwen3-0.6B & \texttt{Qwen/Qwen3-0.6B} & 0.6B & None \\
Gemma-3-1B & \texttt{google/gemma-3-1b-it} & 1B & None \\
Llama-3.2-1B & \texttt{meta-llama/Llama-3.2-1B-Instruct} & 1B & None \\
Mistral-7B & \texttt{mistralai/Mistral-7B-Instruct-v0.3} & 7B & 4-bit \\
Qwen3-8B & \texttt{Qwen/Qwen3-8B} & 8B & 4-bit \\
Llama-3.1-8B & \texttt{meta-llama/Llama-3.1-8B-Instruct} & 8B & 4-bit \\
\bottomrule
\end{tabular}

==> (inline-23) <==
\begin{tabular}{@{}l|ccc|cr@{}}
\toprule
\textbf{Model} & \textbf{Overall} & \textbf{Big-head} & \textbf{Long-tail} & \textbf{$\Delta$} & \textbf{Time (min)} \\
\midrule
mDeBERTa & \textbf{67.3} & \textbf{65.1} & \textbf{59.5} & +5.6 & 6.6 \\
mBERT & 64.3 & 64.3 & 54.3 & +10.0 & 3.3 \\
XLM-E (InfoXLM) & 52.8 & 53.1 & 49.2 & +3.9 & 25.8 \\
XLM-T (Twitter) & 49.1 & 48.8 & 52.2 & $-$3.4 & 9.9 \\
S-BERT (LaBSE) & 47.5 & 46.2 & 50.2 & $-$4.0 & 3.4 \\
XLM-R-Large & 46.8 & 46.3 & 52.6 & $-$6.3 & 26.4 \\
XLM-RoBERTa & 46.8 & 46.2 & 53.7 & $-$7.5 & 10.0 \\
XLM-17 & 30.3 & 30.7 & 25.8 & +4.9 & 11.8 \\
XLM-100 & 28.2 & 30.7 & 25.8 & +4.9 & 6.3 \\
\midrule
\textit{Average} & 48.1 & 47.9 & 47.0 & +0.9 & 11.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|ccccccccc|cr@{}}
\toprule
\textbf{Source} & \textbf{mBERT} & \textbf{S-BERT} & \textbf{XLM-100} & \textbf{XLM-17} & \textbf{XLM-E} & \textbf{XLM-R} & \textbf{XLM-R-L} & \textbf{XLM-T} & \textbf{mDeB.} & \textbf{Samples} & \textbf{Langs} \\
\midrule
constraint\_hi & .578 & .590 & .327 & .327 & \textbf{.675} & .672 & .667 & .645 & .327 & 2,000 & 1 \\
LIF-FakeBrCorpus & \textbf{.615} & .473 & .311 & .311 & .602 & .462 & .489 & .577 & .311 & 2,000 & 1 \\
MIDe & \textbf{.490} & .420 & .365 & .365 & .413 & .450 & .443 & .428 & .365 & 2,000 & 2 \\
CoAID & \textbf{.581} & .422 & .296 & .296 & .514 & .416 & .407 & .403 & .296 & 2,000 & 1 \\
MM-COVID & \textbf{.526} & .367 & .308 & .308 & .368 & .480 & .479 & .474 & .308 & 2,000 & 27 \\
Multiclaim & .487 & .570 & .207 & .207 & \textbf{.624} & .618 & .619 & .532 & .207 & 1,751 & 39 \\
CTFAN & .483 & .465 & .332 & .332 & .468 & .468 & .420 & \textbf{.506} & .332 & 1,664 & 2 \\
LIF-SpanishFakeNews & .512 & .478 & .304 & .304 & .528 & .521 & \textbf{.543} & .498 & .304 & 1,543 & 1 \\
CHECKED & .494 & .477 & .416 & .416 & .384 & .370 & .428 & \textbf{.620} & .416 & 1,344 & 1 \\
FakeCoVID & .487 & .724 & .029 & .029 & .731 & .814 & .731 & \textbf{.832} & .029 & 1,097 & 29 \\
\midrule
\textit{Source Avg} & .525 & .499 & .290 & .290 & .531 & .527 & .523 & \textbf{.552} & .290 & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcr@{}}
\toprule
\textbf{Source} & \textbf{Language(s)} & \textbf{Eval} & \textbf{Samples} \\
\midrule
\multicolumn{4}{l}{\textit{Evaluated Sources (14)}} \\
\midrule
constraint\_hi & Hindi & \checkmark & 2,000 \\
FakeCoVID & Multilingual (29) & \checkmark & 1,097 \\
LIF-FakeBrCorpus & Portuguese & \checkmark & 2,000 \\
Multiclaim & Multilingual (39) & \checkmark & 1,751 \\
CHECKED & Chinese & \checkmark & 1,344 \\
LIF-SpanishFakeNews & Spanish & \checkmark & 1,543 \\
CTFAN & Chinese/English & \checkmark & 1,664 \\
MIDe & Turkish+ & \checkmark & 2,000 \\
CoAID & English & \checkmark & 2,000 \\
MM-COVID & Multilingual (27) & \checkmark & 2,000 \\
\midrule
\multicolumn{4}{l}{\textit{Unevaluated Sources (14) -- No Language Overlap}} \\
\midrule
LIAR & English (political) & -- & 2,000 \\
FakeNewsCorpus & English & -- & 2,000 \\
FakeNewsNet & English & -- & 2,000 \\
BuzzFeed & English & -- & 218 \\
Full Fact & English & -- & 1,500 \\
IFCN & Multilingual & -- & 2,000 \\
COVID\_lies & English & -- & 800 \\
twitter15 & English & -- & 1,200 \\
twitter16 & English & -- & 1,000 \\
FakeNewsSpreader & English/Spanish & -- & 600 \\
Deceiver & English & -- & 500 \\
LIF-This Just In & English & -- & 1,000 \\
CrossFake & English/Chinese & -- & 1,500 \\
PolitiFact & English & -- & 1,944 \\
\midrule
\textbf{Total} & & & \textbf{36,612} \\
\bottomrule
\end{tabular}

==> (inline-24) <==
\begin{tabular}{@{}ll|l|cccccccccc@{}}
\toprule
\textbf{Group} & \textbf{Family} & \textbf{Lang} & \textbf{mBERT} & \textbf{mDeBERTa} & \textbf{XLM-R} & \textbf{XLM-100} & \textbf{XLM-17} & \textbf{XLM-B} & \textbf{XLM-T} & \textbf{XLM-E} & \textbf{XLM-V} & \textbf{S-BERT} \\
\midrule
\multicolumn{13}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & 83.3 & \textbf{98.9} & 49.9 & 54.2 & 72.2 & 82.8 & 49.9 & 45.4 & 75.5 & 49.9 \\
\cdashline{2-13}
& Austroasiatic & vie & 94.3 & \textbf{100.0} & 92.7 & 79.6 & 61.3 & 97.0 & 86.6 & 62.0 & 84.5 & 98.0 \\
\cdashline{2-13}
& Austronesian & ind & 97.7 & 94.3 & 94.1 & 64.0 & 73.5 & 94.0 & 91.8 & 55.7 & 87.4 & \textbf{98.0} \\
\cdashline{2-13}
& Indo-European & ces & 49.5 & 94.9 & 49.5 & 82.7 & 55.5 & \textbf{98.4} & 49.5 & 51.8 & 82.2 & 49.5 \\
&  & deu & 78.0 & \textbf{100.0} & 89.6 & 75.5 & 89.7 & 96.3 & 94.3 & 39.0 & 88.9 & 87.1 \\
&  & ell & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 93.8 & 93.6 & 83.7 & \textbf{100.0} & 39.0 & 79.6 & \textbf{100.0} \\
&  & eng & 98.2 & \textbf{100.0} & 95.5 & 65.7 & 79.5 & 86.5 & 94.8 & 36.1 & 95.1 & 99.1 \\
&  & fas & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 73.2 & 82.8 & 83.8 & \textbf{100.0} & 59.6 & 96.1 & \textbf{100.0} \\
&  & fra & 98.9 & \textbf{100.0} & 97.2 & 72.2 & 94.0 & 85.6 & 97.8 & 51.9 & 90.0 & 98.9 \\
&  & ita & 99.3 & 95.8 & 94.8 & 63.5 & 50.0 & 85.8 & 91.7 & 55.0 & 88.8 & \textbf{100.0} \\
&  & nld & 76.2 & \textbf{100.0} & 61.7 & 55.0 & 91.5 & 95.8 & 64.8 & 35.0 & 76.9 & 88.6 \\
&  & pol & 82.9 & \textbf{98.7} & 74.2 & 73.6 & 60.1 & 83.8 & 82.9 & 62.0 & 88.7 & 82.9 \\
&  & por & 98.0 & 95.4 & 95.0 & 86.7 & 92.6 & 90.4 & 89.5 & 58.6 & 70.3 & \textbf{98.6} \\
&  & rus & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 52.1 & 50.7 & 96.0 & \textbf{100.0} & 40.6 & 65.0 & \textbf{100.0} \\
&  & spa & 99.2 & \textbf{100.0} & 98.3 & 95.0 & 50.0 & 82.7 & 97.9 & 39.7 & 86.9 & 99.2 \\
&  & ukr & \textbf{100.0} & 96.4 & \textbf{100.0} & 50.0 & 61.9 & \textbf{100.0} & \textbf{100.0} & 39.7 & 71.3 & \textbf{100.0} \\
\cdashline{2-13}
& Japonic & jpn & \textbf{100.0} & 94.7 & \textbf{100.0} & 54.6 & 96.2 & 99.7 & \textbf{100.0} & 43.3 & 91.3 & \textbf{100.0} \\
\cdashline{2-13}
& Koreanic & kor & \textbf{100.0} & \textbf{100.0} & 49.1 & 64.9 & 89.3 & 99.2 & 49.1 & 49.7 & 65.0 & 89.7 \\
\cdashline{2-13}
& Sino-Tibetan & zho & 98.6 & \textbf{100.0} & 98.1 & 95.0 & 80.0 & 86.6 & 98.1 & 47.0 & 90.9 & 98.6 \\
\cdashline{2-13}
& Turkic & tur & 78.6 & 96.9 & 76.6 & 48.7 & 75.6 & \textbf{97.9} & 72.8 & 42.9 & 97.6 & 91.9 \\
\midrule
\multicolumn{13}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & 79.9 & 92.7 & \textbf{96.5} & 49.1 & 73.5 & 81.3 & 91.7 & 50.8 & 75.0 & 94.2 \\
&  & ful & \textbf{100.0} & 95.1 & \textbf{100.0} & 56.3 & 77.3 & 82.3 & 82.1 & 37.1 & 85.2 & \textbf{100.0} \\
&  & hau & 79.2 & 84.8 & 89.2 & 80.4 & 91.3 & \textbf{100.0} & 82.5 & 41.6 & 58.7 & 90.8 \\
&  & heb & 92.3 & 96.8 & 88.5 & 82.6 & 94.7 & \textbf{100.0} & 87.6 & 43.7 & 80.5 & 91.7 \\
&  & orm & 80.7 & 92.5 & 81.5 & 51.4 & 53.4 & \textbf{100.0} & 78.7 & 46.4 & 65.6 & 84.2 \\
&  & som & 83.2 & \textbf{99.1} & 91.5 & 86.8 & 73.5 & 90.9 & 86.0 & 55.9 & 69.7 & 88.7 \\
\cdashline{2-13}
& Austronesian & ban & 74.0 & 80.8 & \textbf{95.2} & 49.3 & 87.4 & 91.8 & 81.6 & 38.9 & 69.8 & \textbf{95.2} \\
&  & msa & 92.9 & 84.9 & \textbf{97.9} & 50.1 & 80.1 & 78.2 & 97.1 & 48.0 & 47.1 & 96.4 \\
&  & tgl & 97.3 & 86.5 & 94.2 & 90.0 & 81.5 & \textbf{97.9} & 96.9 & 50.2 & 48.3 & 96.9 \\
\cdashline{2-13}
& Creole & hat & 86.0 & 90.6 & 81.2 & 88.3 & \textbf{95.5} & 81.4 & 81.3 & 34.4 & 53.9 & 95.3 \\
&  & pap & \textbf{100.0} & 90.4 & \textbf{100.0} & 82.3 & 92.6 & \textbf{100.0} & 98.1 & 50.7 & 63.9 & 98.1 \\
\cdashline{2-13}
& Dravidian & mal & 90.1 & \textbf{100.0} & 97.4 & 45.5 & 67.0 & 90.6 & 92.8 & 38.0 & 42.0 & 93.0 \\
&  & tam & 91.9 & 81.4 & 92.3 & 73.5 & 51.4 & 88.8 & 91.1 & 35.0 & 81.9 & \textbf{92.6} \\
&  & tel & 89.9 & 86.4 & 90.2 & 85.2 & 87.2 & 77.4 & 87.6 & 60.6 & 85.4 & \textbf{92.7} \\
\cdashline{2-13}
& Indo-European & afr & 91.1 & \textbf{99.2} & 91.1 & 42.1 & 52.8 & 87.2 & 91.9 & 61.0 & 53.4 & 92.6 \\
&  & asm & \textbf{100.0} & 85.7 & \textbf{100.0} & 43.4 & 93.2 & 99.9 & \textbf{100.0} & 56.5 & 43.4 & \textbf{100.0} \\
&  & ben & 87.6 & 90.7 & 86.7 & 58.0 & \textbf{98.6} & 86.7 & 89.4 & 41.9 & 55.9 & 93.9 \\
&  & bos & 95.5 & 83.5 & \textbf{95.8} & 47.2 & 83.5 & \textbf{95.8} & 91.3 & 36.0 & 68.1 & 95.5 \\
&  & bul & 96.7 & 80.2 & 93.5 & 75.8 & 63.6 & 81.1 & 95.1 & 52.9 & 56.7 & \textbf{97.5} \\
&  & cat & 91.3 & 79.6 & 93.5 & 69.9 & 53.7 & \textbf{99.4} & 92.7 & 45.8 & 46.8 & 94.1 \\
&  & dan & 95.9 & 91.6 & \textbf{97.2} & 80.1 & 51.2 & 91.0 & 96.6 & 36.7 & 67.1 & 95.2 \\
&  & glg & \textbf{100.0} & 77.1 & 44.4 & 89.8 & 79.4 & 80.4 & \textbf{100.0} & 47.4 & 62.7 & \textbf{100.0} \\
&  & guj & 88.0 & 93.5 & 90.4 & 48.9 & \textbf{94.4} & 87.3 & 87.4 & 34.1 & 90.0 & 93.8 \\
&  & hin & 94.0 & 97.3 & 90.6 & 54.3 & 60.3 & 96.0 & 90.1 & 59.5 & 86.0 & \textbf{99.0} \\
&  & hrv & 97.0 & 83.8 & \textbf{99.2} & 75.2 & 83.6 & 88.5 & 96.2 & 40.6 & 57.0 & 97.7 \\
&  & kur & 76.5 & 81.8 & \textbf{83.8} & 53.3 & 71.3 & 83.5 & 81.1 & 52.3 & 70.0 & 78.4 \\
&  & lav & 84.7 & 92.4 & 88.9 & 68.0 & 73.0 & \textbf{100.0} & 90.1 & 42.1 & 54.5 & 90.1 \\
&  & lit & 89.9 & \textbf{100.0} & 95.3 & 45.2 & 55.0 & 85.1 & 93.7 & 48.2 & 75.9 & 96.8 \\
&  & mar & 93.6 & 91.1 & 93.6 & 56.7 & 80.3 & \textbf{100.0} & 92.1 & 48.9 & 51.0 & 95.7 \\
&  & mkd & 94.7 & 87.4 & 96.9 & 48.8 & 61.9 & 97.7 & 95.7 & 38.5 & 57.7 & \textbf{97.9} \\
&  & nep & 95.2 & 90.8 & 96.1 & 50.3 & 66.1 & 86.5 & \textbf{97.1} & 61.0 & 52.7 & \textbf{97.1} \\
&  & nor & 89.6 & \textbf{100.0} & 89.1 & 66.8 & 56.7 & 80.1 & 89.6 & 55.5 & 81.3 & 95.8 \\
&  & ori & 49.1 & \textbf{100.0} & 49.1 & 44.5 & 72.9 & 79.9 & \textbf{100.0} & 60.3 & 89.8 & 49.1 \\
&  & pan & 85.5 & 81.9 & \textbf{89.9} & 66.2 & 64.8 & 76.5 & 85.4 & 59.0 & 54.6 & 86.3 \\
&  & ron & 96.2 & 91.1 & 97.7 & 64.4 & \textbf{99.0} & 76.0 & 96.1 & 50.4 & 57.5 & 97.0 \\
&  & sin & 82.1 & 90.8 & 90.8 & 49.8 & 67.8 & 84.0 & 90.7 & 59.8 & 88.7 & \textbf{93.1} \\
&  & slk & 82.9 & 86.4 & 82.9 & 76.8 & \textbf{90.6} & 77.8 & 77.9 & 35.6 & 44.6 & 89.8 \\
&  & slv & 81.2 & 78.5 & 45.8 & 84.4 & \textbf{89.8} & 89.7 & 81.2 & 38.8 & 48.2 & 70.5 \\
&  & sqi & 95.8 & 92.9 & 95.1 & 74.2 & 90.0 & 86.4 & 95.0 & 34.4 & 62.7 & \textbf{96.5} \\
&  & srp & 95.8 & 88.7 & \textbf{97.8} & 51.7 & 76.3 & 77.3 & 96.7 & 42.5 & 66.2 & 96.7 \\
&  & swe & 94.7 & \textbf{100.0} & 93.9 & 57.6 & 95.1 & 89.2 & 93.9 & 44.4 & 77.4 & 93.9 \\
&  & urd & 91.5 & \textbf{98.8} & 92.4 & 72.3 & 63.6 & 94.1 & 89.6 & 41.0 & 42.9 & 92.4 \\
\cdashline{2-13}
& Kartvelian & kat & 88.0 & 80.4 & 92.0 & 76.7 & 79.3 & 85.2 & 90.2 & 57.1 & 57.3 & \textbf{95.0} \\
\cdashline{2-13}
& Niger-Congo & ibo & 90.3 & 96.7 & 89.9 & 73.8 & 71.2 & 81.0 & 95.2 & 43.5 & 49.2 & \textbf{100.0} \\
&  & swa & 89.7 & 86.1 & 92.1 & 67.9 & 73.6 & 97.2 & 84.6 & 41.3 & 85.1 & \textbf{98.3} \\
&  & zul & 82.5 & \textbf{93.9} & 82.5 & 81.1 & 54.4 & 93.8 & 88.7 & 48.8 & 49.9 & 82.5 \\
\cdashline{2-13}
& Sino-Tibetan & mya & 90.2 & 84.5 & 91.7 & 70.4 & 60.7 & \textbf{99.7} & 93.1 & 37.2 & 83.1 & 93.4 \\
\cdashline{2-13}
& Tai-Kadai & tha & 87.1 & \textbf{100.0} & 90.3 & 71.6 & 99.8 & 98.4 & 91.0 & 56.3 & 69.8 & 94.3 \\
\cdashline{2-13}
& Tupian & grn & 94.4 & 83.8 & 91.5 & 45.1 & 91.9 & \textbf{100.0} & 93.8 & 35.2 & 65.6 & 92.4 \\
\cdashline{2-13}
& Turkic & aze & 94.2 & \textbf{99.2} & 94.2 & 48.6 & 87.8 & 90.5 & 93.0 & 61.0 & 40.0 & 93.5 \\
\cdashline{2-13}
& Uralic & est & 89.5 & 93.2 & \textbf{94.7} & 69.8 & 54.9 & 81.5 & 90.9 & 55.5 & 82.6 & 93.2 \\
&  & fin & 94.8 & 96.6 & 96.8 & 84.8 & 81.4 & \textbf{100.0} & 96.2 & 38.9 & 54.3 & 96.8 \\
&  & hun & 82.9 & \textbf{100.0} & 82.9 & 79.3 & 99.3 & 82.6 & 82.9 & 33.3 & 70.6 & 82.9 \\
\bottomrule
\end{tabular}

==> (inline-25) <==
\begin{tabular}{@{}ll|l|cccccccccc@{}}
\toprule
\textbf{Group} & \textbf{Family} & \textbf{Lang} & \textbf{mBERT} & \textbf{mDeBERTa} & \textbf{XLM-R} & \textbf{XLM-100} & \textbf{XLM-17} & \textbf{XLM-B} & \textbf{XLM-T} & \textbf{XLM-E} & \textbf{XLM-V} & \textbf{S-BERT} \\
\midrule
\multicolumn{13}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & 49.7 & 49.9 & 49.9 & 63.6 & 29.1 & 83.5 & 49.9 & 96.9 & 68.0 & \textbf{99.6} \\
\cdashline{2-13}
& Austroasiatic & vie & 67.7 & 94.8 & 88.6 & 25.0 & 60.7 & 91.1 & 74.5 & 95.0 & \textbf{98.0} & 94.6 \\
\cdashline{2-13}
& Austronesian & ind & 81.6 & 96.6 & 92.6 & 25.0 & 53.3 & 79.7 & 88.0 & 95.3 & 81.2 & \textbf{97.2} \\
\cdashline{2-13}
& Indo-European & ces & 49.3 & 74.7 & 74.7 & 25.2 & 28.4 & 78.7 & 69.5 & \textbf{96.1} & \textbf{98.0} & 92.5 \\
&  & deu & 49.1 & \textbf{100.0} & 82.6 & 41.7 & 47.0 & 97.3 & 82.8 & 84.2 & 67.8 & 99.3 \\
&  & ell & 49.3 & \textbf{100.0} & 49.8 & 25.0 & 35.9 & 94.7 & 49.8 & 89.0 & 61.2 & 93.8 \\
&  & eng & 86.6 & 97.8 & 95.3 & 65.1 & 53.1 & 89.7 & 91.8 & 84.9 & 90.2 & \textbf{97.9} \\
&  & fas & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 48.2 & 58.7 & 86.2 & \textbf{100.0} & 97.6 & 79.4 & \textbf{100.0} \\
&  & fra & 96.6 & 98.3 & 96.7 & 64.6 & 48.2 & \textbf{100.0} & 98.3 & 93.5 & 91.2 & 96.5 \\
&  & ita & 83.0 & 95.5 & 94.1 & 58.5 & 36.9 & 99.5 & 93.3 & 88.6 & 71.5 & \textbf{99.7} \\
&  & nld & 49.1 & 76.2 & 62.6 & 57.7 & 28.0 & 84.4 & 56.4 & 84.0 & 82.3 & \textbf{91.8} \\
&  & pol & 49.2 & \textbf{100.0} & 82.5 & 48.3 & 47.1 & 99.1 & 82.9 & 88.2 & 64.2 & 97.0 \\
&  & por & 75.7 & 98.0 & 94.1 & 30.3 & 46.6 & 94.5 & 94.4 & 88.5 & 90.7 & \textbf{100.0} \\
&  & rus & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 62.0 & 28.4 & 94.5 & \textbf{100.0} & 95.4 & 81.7 & 92.0 \\
&  & spa & 93.7 & \textbf{99.2} & 97.0 & 25.5 & 27.1 & 95.3 & 95.8 & 93.8 & 71.2 & 99.1 \\
&  & ukr & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 45.7 & 39.0 & 88.9 & \textbf{100.0} & 98.0 & 87.2 & 97.2 \\
\cdashline{2-13}
& Japonic & jpn & 49.7 & 49.7 & 49.7 & 64.1 & 52.7 & \textbf{100.0} & \textbf{100.0} & 91.0 & 62.3 & 98.6 \\
\cdashline{2-13}
& Koreanic & kor & 48.8 & 89.7 & 89.7 & 60.3 & 57.3 & 81.1 & 89.7 & 85.0 & 97.3 & \textbf{98.1} \\
\cdashline{2-13}
& Sino-Tibetan & zho & 88.4 & \textbf{98.9} & 96.6 & 48.1 & 58.2 & 92.5 & 96.9 & 95.1 & 62.6 & 98.0 \\
\cdashline{2-13}
& Turkic & tur & 48.1 & 85.0 & 80.1 & 60.1 & 60.3 & 79.3 & 66.5 & \textbf{95.9} & \textbf{98.0} & 93.1 \\
\midrule
\multicolumn{13}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & 44.4 & 70.8 & 50.3 & 29.4 & 26.0 & 67.4 & 44.4 & 84.9 & 57.5 & \textbf{87.7} \\
&  & ful & 59.8 & 49.8 & 37.2 & 55.7 & 26.6 & 83.1 & 59.8 & 91.2 & 36.0 & \textbf{94.8} \\
&  & hau & 64.1 & 77.1 & 67.1 & 30.9 & 38.6 & \textbf{98.0} & 71.2 & 82.6 & 42.4 & 91.5 \\
&  & heb & 78.3 & 90.0 & 87.0 & 37.6 & 36.3 & 66.6 & 83.7 & 83.5 & 63.0 & \textbf{100.0} \\
&  & orm & 48.6 & 66.7 & 65.7 & 20.8 & 34.2 & 73.5 & 61.4 & 80.6 & 66.8 & \textbf{94.8} \\
&  & som & 59.8 & 79.3 & 79.0 & 38.2 & 26.5 & 66.5 & 70.2 & 68.2 & 69.9 & \textbf{94.9} \\
\cdashline{2-13}
& Austronesian & ban & 77.6 & 86.4 & 80.0 & 29.7 & 26.3 & 86.1 & 76.1 & 70.6 & 66.9 & \textbf{100.0} \\
&  & msa & 86.5 & 93.3 & 93.3 & 34.6 & 32.8 & 90.7 & 89.0 & 68.3 & 32.1 & \textbf{100.0} \\
&  & tgl & 73.8 & 84.5 & 81.1 & 51.7 & 33.2 & 87.0 & 64.0 & 87.1 & 73.7 & \textbf{92.4} \\
\cdashline{2-13}
& Constructed & epo & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 49.2 & 48.1 & 64.8 & \textbf{100.0} & 77.1 & 30.0 & \textbf{100.0} \\
\cdashline{2-13}
& Creole & hat & 76.0 & 89.1 & 67.6 & 27.1 & 28.5 & 78.4 & 75.0 & 83.1 & 52.4 & \textbf{91.4} \\
&  & pap & 67.6 & 90.1 & 85.4 & 57.7 & 28.8 & 67.9 & 76.4 & 95.4 & 46.7 & \textbf{99.9} \\
\cdashline{2-13}
& Dravidian & mal & 56.2 & 82.9 & 67.0 & 39.5 & 22.4 & \textbf{98.0} & 46.1 & 75.1 & 67.1 & 91.4 \\
&  & tam & 81.1 & 89.1 & 82.6 & 28.8 & 54.8 & 64.0 & 64.6 & 80.0 & 66.4 & \textbf{100.0} \\
&  & tel & 66.2 & 84.7 & 67.2 & 52.0 & 34.1 & 90.2 & 45.4 & 90.7 & 53.3 & \textbf{100.0} \\
\cdashline{2-13}
& Indo-European & afr & 81.0 & 88.5 & 88.0 & 24.0 & 54.8 & 90.9 & 80.6 & 74.5 & 55.8 & \textbf{100.0} \\
&  & asm & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 49.9 & 49.3 & 82.9 & \textbf{100.0} & 69.7 & 88.9 & \textbf{100.0} \\
&  & ben & 68.0 & 87.4 & 63.8 & 21.5 & 25.2 & 87.8 & 49.1 & 76.2 & 54.3 & \textbf{96.3} \\
&  & bos & 82.0 & 89.9 & 89.7 & 45.3 & 49.9 & 81.5 & 55.0 & 72.3 & 36.5 & \textbf{100.0} \\
&  & bul & 78.1 & 91.1 & 90.1 & 58.2 & 52.0 & 70.5 & 74.0 & \textbf{96.0} & 78.0 & 99.0 \\
&  & cat & 81.8 & 91.2 & 88.9 & 29.9 & 54.0 & 76.0 & 72.8 & \textbf{92.4} & 75.6 & 89.0 \\
&  & dan & 85.0 & 93.7 & 93.1 & 49.3 & 52.3 & 93.4 & 87.8 & 86.9 & 30.6 & \textbf{96.3} \\
&  & glg & 48.1 & 48.1 & 44.0 & 21.2 & 27.8 & 96.8 & 48.1 & 94.3 & 30.0 & \textbf{98.7} \\
&  & guj & 66.9 & 79.2 & 76.9 & 32.9 & 39.0 & \textbf{96.4} & 44.3 & 92.3 & 68.4 & 92.1 \\
&  & hin & 79.9 & 93.7 & 88.2 & 35.4 & 53.3 & 88.5 & 87.2 & 73.1 & 77.9 & \textbf{95.5} \\
&  & hrv & 82.2 & 91.4 & 90.0 & 33.1 & 42.7 & 77.1 & 67.2 & \textbf{95.0} & 69.2 & 99.1 \\
&  & kur & 34.8 & 80.0 & 50.1 & 20.0 & 47.4 & 63.9 & 48.2 & 84.0 & 67.6 & \textbf{97.9} \\
&  & lav & 75.4 & 88.2 & 86.2 & 23.4 & 21.7 & 87.5 & 70.1 & 92.4 & 78.3 & \textbf{100.0} \\
&  & lit & 75.9 & 91.0 & 88.2 & 27.5 & 39.7 & 76.5 & 69.3 & \textbf{95.0} & 88.6 & 92.0 \\
&  & mar & 69.6 & 87.1 & 85.4 & 57.3 & 55.3 & 69.9 & 65.2 & 77.1 & 87.1 & \textbf{92.8} \\
&  & mkd & 84.4 & 92.3 & 87.6 & 29.4 & 42.1 & 86.1 & 70.9 & 70.7 & 83.3 & \textbf{100.0} \\
&  & nep & 72.6 & 85.5 & 86.2 & 24.8 & 55.1 & 73.4 & 72.4 & 74.4 & 72.1 & \textbf{94.7} \\
&  & nor & 82.5 & \textbf{91.7} & 90.4 & 57.4 & 44.6 & 87.6 & 82.7 & 80.6 & 70.6 & 86.0 \\
&  & ori & 49.7 & 49.7 & 49.1 & 52.2 & 21.8 & 74.5 & 49.7 & \textbf{92.7} & 53.3 & 91.1 \\
&  & pan & 68.9 & 75.7 & 68.7 & 45.3 & 38.4 & 85.6 & 34.2 & \textbf{94.1} & 50.9 & 89.1 \\
&  & ron & 78.9 & 90.8 & 89.5 & 20.3 & 41.3 & \textbf{92.7} & 80.0 & 67.5 & 31.3 & 88.5 \\
&  & sin & 44.3 & 72.3 & 79.1 & 38.9 & 44.7 & 72.3 & 42.7 & 83.2 & 54.3 & \textbf{91.5} \\
&  & slk & 90.3 & 92.5 & 93.9 & 45.3 & 40.9 & 79.3 & 90.1 & 80.2 & 67.2 & \textbf{100.0} \\
&  & slv & 44.1 & 54.4 & 55.7 & 29.7 & 49.7 & 64.4 & 68.9 & 74.3 & 44.2 & \textbf{100.0} \\
&  & sqi & 81.0 & \textbf{91.2} & 90.3 & 26.8 & 22.1 & 80.6 & 81.2 & 71.0 & 85.1 & 88.8 \\
&  & srp & 80.1 & 89.2 & 87.8 & 48.1 & 31.8 & 67.0 & 62.1 & 77.8 & 73.8 & \textbf{91.8} \\
&  & swe & 84.1 & 92.2 & 89.5 & 25.6 & 50.4 & 78.5 & 86.4 & \textbf{96.0} & 61.6 & 89.0 \\
&  & urd & 78.7 & 85.5 & 84.7 & 54.2 & 30.4 & 86.8 & 72.6 & 77.5 & 61.2 & \textbf{97.4} \\
\cdashline{2-13}
& Kartvelian & kat & 80.4 & 90.4 & 87.1 & 33.7 & 46.9 & 79.7 & 55.7 & 83.3 & 47.1 & \textbf{100.0} \\
\cdashline{2-13}
& Niger-Congo & ibo & 83.7 & 72.0 & 76.0 & 39.8 & 37.0 & 76.1 & 73.7 & \textbf{89.1} & 51.9 & 87.9 \\
&  & swa & 61.4 & 87.2 & 83.0 & 41.3 & 26.5 & 88.6 & 71.0 & 78.6 & 30.0 & \textbf{90.5} \\
&  & zul & 48.4 & 75.7 & 84.3 & 47.5 & 36.1 & 95.5 & 73.1 & \textbf{96.0} & 82.4 & 93.6 \\
\cdashline{2-13}
& Sino-Tibetan & mya & 51.6 & 60.7 & 50.1 & 58.0 & 50.3 & \textbf{98.0} & 42.1 & 96.0 & 67.3 & 87.2 \\
\cdashline{2-13}
& Tai-Kadai & tha & 41.5 & 90.9 & 84.4 & 51.2 & 27.5 & 83.4 & 64.9 & 75.2 & 75.8 & \textbf{100.0} \\
\cdashline{2-13}
& Tupian & grn & 48.3 & 73.3 & 71.5 & 56.7 & 35.5 & \textbf{98.0} & 73.9 & 82.8 & 47.5 & 92.8 \\
\cdashline{2-13}
& Turkic & aze & 81.0 & 91.0 & 88.8 & 21.0 & 26.0 & 83.9 & 78.6 & 76.6 & 71.7 & \textbf{92.5} \\
&  & kaz & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 32.6 & 26.2 & 66.1 & \textbf{100.0} & 76.2 & 62.7 & 94.0 \\
\cdashline{2-13}
& Uralic & est & 79.9 & 88.7 & 89.3 & 27.2 & 51.2 & \textbf{98.0} & 68.0 & 68.5 & 86.4 & 99.7 \\
&  & fin & 74.7 & 89.4 & 90.8 & 48.2 & 33.8 & 87.1 & 77.5 & 86.3 & 88.2 & \textbf{94.6} \\
&  & hun & 86.8 & 89.9 & \textbf{91.3} & 56.0 & 23.6 & 77.5 & 81.2 & 82.8 & 62.6 & \textbf{91.3} \\
\bottomrule
\end{tabular}

==> (inline-26) <==
\begin{tabular}{@{}ll|l|ccc|ccc|ccc|ccc|ccc|ccc|ccc@{}}
\toprule
& & & \multicolumn{3}{c|}{\textbf{Gemma-270M}} & \multicolumn{3}{c|}{\textbf{Qwen3-0.6B}} & \multicolumn{3}{c|}{\textbf{Gemma-1B}} & \multicolumn{3}{c|}{\textbf{Llama-3.2-1B}} & \multicolumn{3}{c|}{\textbf{Mistral-7B}} & \multicolumn{3}{c|}{\textbf{Llama-3.1-8B}} & \multicolumn{3}{c}{\textbf{Qwen3-8B}} \\
& \textbf{Family} & \textbf{Lg} & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 \\
\midrule
\multicolumn{24}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & 37.9 & 36.8 & 23.4 & 30.2 & 46.9 & 44.4 & 25.2 & 24.9 & 31.4 & 67.5 & 58.7 & 32.5 & 39.6 & 41.4 & 48.4 & 67.6 & 38.8 & 41.1 & 61.6 & \textbf{67.8} & 57.5 \\
\cdashline{2-24}
& Austroasiatic & vie & 34.2 & 34.0 & 38.9 & 28.8 & 48.4 & 21.6 & 27.1 & 25.2 & 24.3 & 47.5 & 31.4 & 33.3 & 51.2 & 62.1 & 39.2 & 76.8 & 37.7 & 35.0 & \textbf{86.9} & 73.5 & 54.1 \\
\cdashline{2-24}
& Austronesian & ind & 34.7 & 37.0 & 22.6 & 43.6 & 40.0 & 54.5 & 46.8 & 58.4 & 54.6 & 30.8 & 30.8 & 36.1 & 53.8 & 72.3 & 37.0 & 49.1 & \textbf{73.1} & 55.2 & 66.4 & 56.6 & 44.9 \\
\cdashline{2-24}
& Indo-European & por & 19.8 & 21.3 & 33.5 & 58.6 & 47.3 & 28.5 & 41.8 & 26.8 & 48.0 & 30.9 & 46.3 & 44.5 & 76.1 & 53.6 & 82.9 & 47.1 & 64.9 & 37.3 & \textbf{83.7} & 67.9 & 61.4 \\
&  & pol & 66.1 & 10.1 & 24.0 & 25.7 & 56.2 & 44.8 & 58.4 & 24.7 & 53.9 & 32.9 & 33.6 & 48.5 & 68.3 & 71.5 & 26.7 & 45.0 & 62.1 & 57.9 & 71.2 & \textbf{73.0} & 45.8 \\
&  & ukr & 54.5 & 23.1 & 24.6 & 52.4 & 29.5 & 34.7 & 33.8 & 38.4 & 23.8 & 58.0 & 48.2 & 42.2 & 65.8 & 36.9 & 56.8 & \textbf{75.9} & 54.1 & 47.2 & 46.3 & 59.5 & 73.1 \\
&  & deu & 50.2 & 21.3 & 39.9 & 66.9 & 23.4 & 34.3 & 46.6 & 53.4 & 52.2 & 60.7 & 58.9 & 48.0 & 67.4 & 54.2 & 31.7 & 64.9 & 56.5 & 37.6 & \textbf{84.2} & 57.9 & 52.1 \\
&  & eng & 57.6 & 26.4 & 43.7 & 64.5 & 58.6 & 56.2 & 63.3 & 33.3 & 54.6 & 58.0 & 26.3 & 40.1 & 66.6 & 46.5 & 60.9 & 68.1 & \textbf{68.8} & 33.3 & 42.5 & 52.8 & 50.2 \\
&  & spa & 36.5 & 11.3 & 20.2 & 45.6 & 40.2 & 56.5 & 52.0 & 59.8 & 53.4 & 51.5 & 25.8 & 48.5 & 48.8 & 61.5 & 38.3 & 42.1 & 44.3 & 34.7 & 40.1 & 66.6 & \textbf{75.0} \\
&  & rus & 38.5 & 10.6 & 37.5 & 20.9 & 28.2 & 29.2 & 47.6 & 42.9 & 42.2 & 55.2 & 41.8 & 49.2 & 60.5 & 66.8 & 24.2 & 49.0 & 35.8 & 37.3 & 42.2 & \textbf{81.9} & 44.6 \\
&  & fra & 40.5 & 14.2 & 43.6 & 62.6 & 50.0 & 48.7 & 70.0 & 47.5 & 49.7 & 38.5 & 46.5 & 35.6 & 61.9 & 50.6 & 48.3 & 34.4 & 74.4 & 35.3 & \textbf{85.6} & 85.0 & 41.6 \\
&  & ita & 41.5 & 11.4 & 15.9 & 26.8 & 38.7 & 37.6 & 58.6 & 59.8 & 34.1 & \textbf{64.4} & 32.7 & 47.3 & 56.9 & 57.1 & 32.3 & 46.3 & 56.8 & 31.4 & 63.5 & 54.7 & 39.9 \\
\cdashline{2-24}
& Japonic & jpn & 22.8 & 38.6 & 19.5 & 47.8 & 50.8 & 25.6 & 43.6 & 49.6 & 47.7 & 66.2 & 27.1 & 34.6 & 33.3 & 73.5 & 64.1 & 82.9 & 55.7 & 37.8 & \textbf{85.4} & 85.0 & 62.9 \\
\cdashline{2-24}
& Koreanic & kor & 50.5 & 40.9 & 18.1 & 49.0 & 45.6 & 26.9 & 26.4 & 34.0 & 24.5 & 62.0 & 26.5 & 47.4 & 74.8 & 72.5 & 53.0 & \textbf{83.4} & 44.9 & 64.4 & 48.8 & 59.8 & 41.1 \\
\cdashline{2-24}
& Sino-Tibetan & zho & 40.3 & 28.5 & 45.7 & 47.9 & 36.9 & 37.0 & 49.3 & 32.4 & 61.1 & 59.9 & 50.2 & 38.2 & 70.8 & 43.1 & 37.0 & 58.6 & 64.3 & 32.3 & 71.2 & 54.2 & \textbf{74.5} \\
\cdashline{2-24}
& Turkic & tur & 32.0 & 45.7 & 36.9 & 63.1 & 21.7 & 27.5 & 61.5 & 25.7 & 24.5 & 36.8 & 37.6 & 34.3 & 37.0 & 46.8 & 37.7 & 43.2 & 38.2 & \textbf{69.3} & 57.2 & 58.2 & 61.3 \\
\midrule
\multicolumn{24}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & 57.7 & 34.9 & 32.8 & 20.7 & 23.0 & 21.1 & 53.3 & 52.9 & 38.4 & 80.1 & 46.5 & 53.3 & 56.2 & 56.1 & 53.2 & \textbf{87.7} & 75.4 & 42.5 & 65.1 & 75.9 & 53.2 \\
&  & heb & 20.8 & 16.5 & 14.6 & 24.8 & 37.6 & 54.3 & 38.5 & 44.7 & 44.8 & 63.1 & 46.4 & 34.8 & \textbf{71.9} & 64.4 & 55.6 & 42.8 & 44.6 & 37.2 & 31.7 & 69.9 & 53.5 \\
&  & som & 46.9 & 40.3 & 25.9 & 41.7 & 51.6 & 50.3 & 63.2 & 52.6 & 60.3 & 36.2 & 40.7 & 30.9 & \textbf{75.3} & 66.9 & 44.6 & 44.3 & 70.7 & 48.6 & 29.7 & 51.5 & 57.7 \\
&  & hau & 22.6 & 37.9 & 46.7 & 25.8 & 26.9 & 24.7 & 61.6 & 31.0 & 45.1 & 36.5 & 34.1 & 37.8 & 59.0 & 39.7 & 42.0 & 41.7 & \textbf{65.0} & 33.3 & 57.1 & 60.1 & 61.7 \\
\cdashline{2-24}
& Austronesian & msa & 32.4 & 19.8 & 27.6 & 27.3 & 27.5 & 18.1 & 47.8 & 43.1 & 51.8 & 52.9 & 23.4 & 41.0 & 44.8 & 66.8 & 38.6 & 47.9 & \textbf{69.4} & 17.0 & 37.8 & 66.5 & 46.9 \\
&  & tgl & 66.6 & 31.6 & 41.7 & 49.2 & 57.0 & 20.7 & 55.4 & 52.9 & 27.3 & 41.4 & 30.8 & 20.0 & 47.9 & 35.5 & 30.3 & \textbf{81.2} & 74.6 & 25.6 & 38.5 & 56.5 & 58.9 \\
\cdashline{2-24}
& Creole & hat & 63.7 & 43.1 & 16.0 & 25.8 & 34.3 & 34.3 & 31.8 & 54.9 & 45.4 & 54.4 & 43.5 & 24.5 & 83.5 & 51.2 & 42.5 & 53.5 & 51.4 & \textbf{100.0} & 29.9 & 57.2 & 58.0 \\
&  & pap & 64.5 & 47.3 & 37.3 & 52.2 & 46.7 & 25.7 & 40.1 & 56.4 & 29.5 & 50.1 & 24.5 & 17.8 & 36.6 & 42.1 & 69.1 & \textbf{83.3} & 78.1 & 35.5 & 73.5 & 81.7 & 48.7 \\
\cdashline{2-24}
& Dravidian & tel & 25.8 & 42.9 & 42.0 & 37.3 & 31.6 & 19.7 & 60.0 & 50.7 & 50.6 & 75.6 & 30.6 & 39.6 & \textbf{83.5} & 32.9 & 35.6 & 67.6 & 55.6 & 43.8 & 72.5 & 63.7 & 42.6 \\
&  & tam & 66.0 & 25.9 & 25.9 & 56.0 & 34.6 & 36.7 & 60.3 & 25.1 & 58.8 & 60.0 & 43.7 & 33.2 & 57.4 & 65.2 & 36.5 & 65.5 & 64.7 & 22.2 & 42.5 & \textbf{78.3} & 43.1 \\
&  & mal & 64.3 & 47.3 & 29.3 & 29.1 & 49.8 & 48.6 & 29.0 & 51.8 & 61.4 & 59.4 & 25.6 & 31.3 & \textbf{79.2} & 52.1 & 38.0 & 70.0 & 58.7 & 23.5 & 62.0 & 49.9 & 66.2 \\
\cdashline{2-24}
& Indo-European & ces & 67.4 & 18.6 & 48.9 & 67.0 & 51.5 & 50.4 & 65.3 & 27.1 & 30.0 & 74.7 & 28.7 & 39.5 & 41.5 & 34.8 & 49.3 & 50.7 & 56.9 & \textbf{92.3} & 75.5 & 79.8 & 53.2 \\
&  & bul & 56.5 & 13.5 & 15.8 & 42.9 & 45.2 & 25.5 & 66.6 & 44.8 & 40.3 & 44.9 & 46.3 & 35.3 & 42.6 & 36.1 & 57.7 & 59.0 & 47.3 & \textbf{74.2} & 47.0 & 62.2 & 59.0 \\
&  & slk & 43.1 & 18.5 & 36.4 & 33.8 & 35.2 & 31.6 & 41.5 & 41.2 & 27.9 & 81.3 & 45.6 & 47.0 & 37.7 & 31.7 & 24.6 & \textbf{86.5} & 47.9 & 66.1 & 60.0 & 82.5 & 46.3 \\
&  & srp & 40.3 & 15.7 & 21.3 & 23.1 & 30.8 & 27.6 & 67.7 & 43.7 & 62.6 & 36.0 & 27.5 & 43.5 & 54.6 & 42.8 & 50.7 & 53.5 & 55.9 & 41.6 & 31.3 & \textbf{79.7} & 60.3 \\
&  & mkd & 54.6 & 14.5 & 13.0 & 26.1 & 54.0 & 46.4 & 67.3 & 29.7 & 63.1 & 56.3 & 55.9 & 43.9 & 38.0 & 42.1 & 29.6 & 60.4 & 65.0 & 49.9 & 42.4 & 58.8 & \textbf{70.5} \\
&  & ben & 36.4 & 23.0 & 32.9 & 54.4 & 24.8 & 24.2 & 30.4 & 36.4 & 47.6 & 51.8 & 26.9 & 40.5 & 68.7 & 57.2 & 24.4 & \textbf{76.8} & 42.9 & 61.6 & 70.7 & 54.2 & 62.0 \\
&  & urd & 20.7 & 29.6 & 43.2 & 32.0 & 36.6 & 54.1 & 31.5 & 55.5 & 44.0 & 56.4 & 24.1 & 33.7 & 57.6 & 58.6 & 45.7 & \textbf{80.1} & 78.4 & 49.1 & 30.7 & 77.6 & 52.4 \\
&  & mar & 32.7 & 13.0 & 43.5 & 46.1 & 32.0 & 48.5 & 55.2 & 42.6 & 55.6 & \textbf{77.4} & 43.8 & 31.2 & 71.4 & 58.1 & 30.2 & 40.7 & 74.4 & 64.3 & 66.6 & 55.8 & 47.5 \\
&  & nld & 36.9 & 30.3 & 26.3 & 22.3 & 43.4 & 27.6 & 27.3 & 45.1 & 38.3 & 44.0 & 39.8 & 46.2 & \textbf{78.0} & 42.9 & 43.8 & 62.5 & 51.8 & 27.8 & 34.1 & 50.3 & 60.5 \\
&  & guj & 44.8 & 36.6 & 20.4 & 38.6 & 48.3 & 36.8 & 46.9 & 27.9 & 30.1 & 78.2 & 24.5 & 35.9 & 45.3 & 66.4 & 40.4 & 49.2 & 64.3 & 51.6 & 59.9 & \textbf{79.0} & 58.6 \\
&  & ell & 38.4 & 24.7 & 22.0 & 49.0 & 30.1 & 25.0 & 41.4 & 42.4 & 52.7 & 42.6 & 54.0 & 38.3 & \textbf{83.4} & 35.5 & 45.6 & 65.2 & 69.5 & 42.1 & 57.0 & 55.6 & 61.5 \\
&  & bos & 45.9 & 44.8 & 19.6 & 51.8 & 29.1 & 33.5 & 66.3 & 56.0 & 32.3 & 43.6 & 42.0 & 40.3 & 61.9 & 52.7 & 26.4 & 73.7 & 72.8 & 58.3 & 38.4 & \textbf{82.1} & 40.8 \\
&  & ron & 33.6 & 32.1 & 22.6 & 64.7 & 44.3 & 43.2 & 63.3 & 44.3 & 35.4 & 59.4 & 23.3 & 44.2 & 41.0 & 48.7 & 27.4 & \textbf{79.3} & 70.4 & 35.7 & 63.8 & 56.2 & 45.2 \\
&  & afr & 58.2 & 19.0 & 16.4 & 66.4 & 48.5 & 16.9 & 51.4 & 61.3 & 45.2 & 69.8 & 25.9 & 34.7 & 38.1 & 59.8 & 50.8 & 80.5 & 76.1 & 33.3 & 40.7 & \textbf{84.2} & 35.3 \\
&  & swe & 62.2 & 14.2 & 44.3 & 61.6 & 24.3 & 15.5 & 39.7 & 40.6 & 24.5 & 63.3 & 47.5 & 39.0 & 39.0 & 68.7 & 59.3 & \textbf{78.2} & 64.2 & 27.8 & 58.3 & 52.2 & 59.7 \\
&  & dan & 18.9 & 46.6 & 30.0 & 52.1 & 48.2 & 23.5 & 54.1 & 47.9 & 50.9 & 66.5 & 35.0 & 43.7 & 76.2 & 31.5 & 45.7 & \textbf{84.9} & 45.7 & 28.6 & 58.3 & 55.1 & 56.1 \\
&  & cat & 18.7 & 11.1 & 47.5 & 25.5 & 28.4 & 43.8 & 32.4 & 54.9 & 54.8 & 45.4 & 40.6 & 45.7 & 42.3 & 58.2 & 42.1 & 60.1 & 47.3 & 17.5 & 41.2 & \textbf{63.8} & 63.5 \\
&  & nor & 67.4 & 23.5 & 37.2 & 18.1 & 50.8 & 23.5 & 65.3 & 39.5 & 24.0 & 61.8 & 31.9 & 46.6 & 36.3 & 47.6 & 41.4 & \textbf{83.3} & 63.3 & 33.3 & 41.5 & 54.9 & 57.7 \\
&  & fas & 36.1 & 23.8 & 15.7 & 26.7 & 52.4 & 19.7 & 26.4 & 59.2 & 32.3 & 73.1 & 22.4 & 28.6 & 47.5 & 38.4 & 39.8 & 72.4 & 43.0 & 28.6 & 32.9 & \textbf{76.4} & 44.6 \\
&  & hrv & 36.8 & 21.7 & 18.5 & 54.7 & 30.5 & 26.3 & 56.8 & 32.3 & 58.7 & 38.9 & 23.1 & 29.1 & 52.6 & 42.5 & 36.5 & 52.4 & 51.1 & 37.8 & 40.3 & 56.3 & \textbf{69.9} \\
&  & hin & 67.4 & 26.1 & 47.5 & 49.5 & 29.0 & 50.0 & 40.4 & 41.1 & 39.7 & 77.6 & 45.6 & 36.8 & 56.9 & 35.3 & 44.6 & 43.2 & 45.5 & 36.8 & 33.5 & \textbf{84.8} & 47.3 \\
&  & slv & 24.4 & 17.5 & 45.4 & 64.4 & 42.1 & 28.9 & 51.0 & 53.3 & 60.5 & 73.4 & 48.4 & 48.8 & 54.7 & 62.2 & 37.5 & 71.3 & 42.7 & 37.5 & 30.6 & \textbf{74.9} & 59.7 \\
&  & pan & 63.9 & 20.4 & 23.4 & 65.8 & 20.1 & 35.6 & 65.2 & 37.7 & 24.0 & 60.7 & 31.9 & 24.2 & \textbf{83.5} & 33.1 & 43.5 & 76.7 & 65.9 & 28.6 & 39.7 & 49.4 & 45.7 \\
\cdashline{2-24}
& Niger-Congo & zul & 37.2 & 35.9 & 32.7 & 67.7 & 57.5 & 17.2 & 30.3 & 57.7 & 61.3 & 47.2 & 51.6 & 35.0 & 38.1 & 63.7 & 45.8 & 49.9 & \textbf{78.4} & 35.0 & 41.0 & 65.3 & 49.0 \\
&  & swa & 40.2 & 11.6 & 45.8 & 33.4 & 19.1 & 38.9 & 37.9 & 53.2 & 32.2 & 54.2 & 56.8 & 34.1 & \textbf{78.0} & 51.5 & 40.8 & 39.2 & 71.3 & 30.8 & 42.0 & 49.6 & 44.5 \\
&  & ibo & 20.4 & 18.1 & 35.6 & 64.6 & 40.3 & 52.2 & 36.7 & 44.3 & 27.0 & 41.6 & 21.2 & 30.8 & 51.1 & \textbf{69.7} & 35.7 & 44.4 & 51.1 & 34.8 & 36.7 & 49.6 & 65.5 \\
\cdashline{2-24}
& Indo-European & glg & 21.3 & 29.2 & 30.0 & 20.1 & 32.6 & 34.2 & 47.5 & 46.8 & 59.9 & 40.6 & 24.4 & 39.2 & 58.4 & 35.2 & 23.1 & \textbf{62.0} & 50.3 & 39.2 & 43.4 & 58.6 & 34.9 \\
\cdashline{2-24}
& Kartvelian & kat & 48.7 & 17.3 & 12.0 & 26.0 & 27.8 & 25.6 & 74.6 & 33.3 & 34.5 & \textbf{81.2} & 55.1 & 28.7 & 37.9 & 57.4 & 37.5 & 44.7 & 59.0 & 36.8 & 66.0 & 72.3 & 46.0 \\
\cdashline{2-24}
& Indo-European & ori & 30.0 & 11.1 & 37.2 & 36.9 & 21.4 & 53.5 & 56.9 & 22.7 & 49.3 & 60.2 & 47.4 & 42.2 & 38.7 & 32.1 & 36.8 & \textbf{77.4} & 41.7 & 31.0 & 75.5 & 53.8 & 55.6 \\
\cdashline{2-24}
& Baltic & lit & 43.7 & 35.9 & 35.2 & 32.0 & 19.1 & 15.9 & 41.8 & 47.0 & 53.6 & 64.7 & 52.0 & 41.4 & \textbf{75.8} & 56.1 & 29.6 & 60.6 & 71.4 & 35.3 & 48.3 & 54.2 & 45.4 \\
\cdashline{2-24}
& Indo-European & sin & 56.6 & 14.6 & 32.9 & 30.3 & 51.7 & 21.2 & 74.1 & 25.8 & 26.2 & 59.0 & 57.1 & 31.1 & 45.7 & 38.9 & 41.2 & \textbf{81.5} & 55.5 & 27.8 & 41.4 & 49.1 & 40.3 \\
&  & kur & 67.2 & 33.3 & 43.3 & 53.7 & 53.7 & 48.8 & 28.7 & 39.4 & 62.6 & 36.4 & 39.3 & 29.7 & 53.9 & 63.3 & 38.8 & 54.3 & 50.7 & 31.8 & 71.1 & \textbf{82.9} & 44.3 \\
\cdashline{2-24}
& Afro-Asiatic & ful & 36.1 & 21.0 & 18.3 & 41.5 & 22.9 & 51.4 & 51.6 & 33.9 & 29.0 & 45.8 & 32.0 & 27.8 & 68.9 & 36.3 & 41.3 & \textbf{88.1} & 74.9 & 31.1 & 45.4 & 58.2 & 52.9 \\
\cdashline{2-24}
& Baltic & lav & 21.9 & 25.3 & 43.9 & 20.3 & 33.9 & 49.0 & 33.2 & 27.9 & 27.2 & 65.0 & 39.7 & 42.0 & 47.2 & 59.3 & 29.0 & 59.2 & 62.4 & 34.8 & 65.4 & \textbf{83.0} & 37.6 \\
\cdashline{2-24}
& Afro-Asiatic & orm & 56.2 & 20.9 & 41.8 & 35.7 & 20.3 & 19.6 & 54.7 & 33.1 & 27.7 & 48.7 & 31.4 & 41.2 & 55.3 & 37.4 & 32.3 & 39.3 & \textbf{81.2} & 33.3 & 73.8 & 56.0 & 50.7 \\
\cdashline{2-24}
& Indo-European & asm & 60.9 & 17.3 & 37.0 & 46.5 & 29.7 & 51.6 & 49.1 & 44.1 & 51.7 & 68.7 & 46.0 & 30.8 & \textbf{83.5} & 65.1 & 38.3 & 73.2 & 60.5 & 25.0 & 43.8 & 49.3 & 45.6 \\
&  & nep & 31.1 & 28.5 & 50.6 & 44.9 & 22.5 & 53.7 & 37.9 & 60.0 & 60.4 & 65.9 & 54.6 & 30.8 & \textbf{81.1} & 52.2 & 36.0 & 48.8 & 57.8 & 30.0 & 67.6 & 65.2 & 41.6 \\
\cdashline{2-24}
& Tupian & grn & 19.4 & 33.3 & 40.5 & 65.9 & 41.1 & 28.2 & 31.4 & 24.8 & 45.8 & 42.1 & 32.8 & 22.2 & \textbf{80.6} & 60.5 & 28.6 & 66.4 & 73.4 & 22.2 & 40.0 & 51.0 & 55.2 \\
\cdashline{2-24}
& Albanian & sqi & 33.4 & 27.6 & 18.2 & 47.5 & 39.3 & 48.5 & 72.5 & 26.1 & 50.9 & 43.5 & 29.3 & 28.1 & 66.0 & 66.8 & 35.7 & 69.5 & 74.5 & 28.1 & 30.9 & \textbf{84.8} & 48.4 \\
\cdashline{2-24}
& Uralic & est & 20.6 & 33.8 & 27.2 & 62.9 & 51.3 & 41.0 & 28.5 & 53.4 & 61.7 & 67.5 & 19.3 & 41.7 & 51.0 & 46.9 & 27.3 & 74.5 & \textbf{76.9} & 41.7 & 60.1 & 58.6 & 50.3 \\
\cdashline{2-24}
& Austronesian & ban & 19.9 & 30.1 & 30.2 & 28.8 & 36.2 & 36.8 & 66.0 & 42.9 & 44.3 & 55.2 & 26.8 & 29.4 & 57.1 & 46.2 & 31.6 & 69.2 & 49.6 & 29.4 & 67.6 & \textbf{75.4} & 35.5 \\
\cdashline{2-24}
& Sino-Tibetan & mya & 64.2 & 45.8 & 41.1 & 56.9 & 34.7 & 35.1 & 48.9 & 36.8 & 45.3 & 42.1 & 37.7 & 28.6 & 73.3 & 33.2 & 34.5 & 53.4 & \textbf{75.6} & 27.3 & 56.4 & 64.7 & 40.6 \\
\cdashline{2-24}
& Tai-Kadai & tha & 39.4 & 38.9 & 46.6 & 29.0 & 39.2 & 49.1 & 37.6 & 36.9 & 33.0 & 37.5 & 40.9 & 32.2 & 72.8 & 50.6 & 38.9 & \textbf{72.9} & 50.2 & 31.7 & 29.2 & 68.3 & 58.6 \\
\cdashline{2-24}
& Turkic & aze & 65.3 & 32.5 & 20.6 & 66.4 & 55.9 & 47.3 & 67.2 & 27.9 & 58.3 & 44.3 & 45.1 & 28.7 & \textbf{74.4} & 45.3 & 36.2 & 66.1 & 52.4 & 30.2 & 74.2 & 53.7 & 46.0 \\
\cdashline{2-24}
& Uralic & hun & 19.4 & 34.1 & 48.6 & 57.8 & 52.6 & 40.0 & 71.7 & 50.3 & 26.8 & 71.3 & 43.9 & 40.5 & 55.0 & 61.4 & 27.8 & \textbf{79.7} & 55.4 & 32.2 & 48.5 & 68.2 & 57.7 \\
&  & fin & 27.1 & 33.7 & 23.1 & 38.6 & 34.5 & 52.4 & 65.4 & 45.0 & 51.4 & 56.7 & 57.1 & 41.2 & 46.6 & 46.0 & 26.5 & 59.0 & 75.1 & 41.2 & 75.5 & \textbf{84.8} & 70.0 \\
\bottomrule
\end{tabular}

==> (inline-27) <==
\begin{tabular}{@{}ll|l|ccccccccc@{}}
\toprule
& \textbf{Family} & \textbf{Lg} & \textbf{mDeBERTa} & \textbf{XLM-R} & \textbf{XLM-R-L} & \textbf{mBERT} & \textbf{XLM-100} & \textbf{XLM-17} & \textbf{XLM-T} & \textbf{XLM-E} & \textbf{S-BERT} \\
\midrule
\multicolumn{12}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & 66.4 & 42.0 & 41.9 & 45.8 & 62.5 & 15.1 & 40.0 & 60.5 & \textbf{77.3} \\
\cdashline{2-12}
& Austroasiatic & vie & \textbf{94.4} & 69.5 & 62.5 & 52.3 & 25.0 & 23.5 & 37.1 & 61.2 & 65.4 \\
\cdashline{2-12}
& Austronesian & ind & 74.2 & 65.7 & 66.3 & 71.6 & 25.4 & 16.1 & \textbf{74.3} & 67.1 & 61.1 \\
\cdashline{2-12}
& Indo-European & por & 87.0 & 85.5 & \textbf{88.6} & 81.1 & 68.9 & 22.4 & 52.5 & 73.8 & 85.6 \\
&  & pol & 32.5 & 82.7 & \textbf{94.0} & 62.1 & 59.3 & 42.8 & 72.4 & 45.7 & 75.5 \\
&  & ukr & 51.8 & 32.7 & \textbf{79.1} & 63.1 & 29.6 & 29.6 & 38.7 & 31.5 & 52.6 \\
&  & deu & 37.5 & 57.1 & \textbf{90.8} & 85.3 & 51.5 & 28.7 & 44.4 & 79.0 & 52.3 \\
&  & eng & 45.6 & 31.1 & 56.3 & 52.1 & 56.0 & 55.3 & \textbf{73.6} & 58.4 & 54.4 \\
&  & spa & 61.2 & 27.8 & 73.7 & 73.4 & \textbf{76.8} & 59.2 & 47.7 & 57.6 & 27.1 \\
&  & rus & \textbf{95.8} & 83.1 & 95.0 & 85.1 & 58.5 & 34.0 & 62.1 & 64.4 & 78.6 \\
&  & fra & 61.9 & 28.6 & 40.4 & \textbf{74.5} & 51.5 & 18.7 & 25.0 & 57.5 & 27.1 \\
&  & ita & 39.8 & 60.0 & 52.5 & 33.8 & 55.5 & 32.5 & 77.0 & \textbf{79.3} & 72.9 \\
\cdashline{2-12}
& Japonic & jpn & 50.9 & 69.5 & 68.5 & 57.1 & 43.1 & 60.3 & 35.7 & 39.7 & \textbf{79.2} \\
\cdashline{2-12}
& Koreanic & kor & 66.1 & \textbf{75.3} & 62.7 & 48.3 & 72.0 & 66.4 & 70.1 & 66.0 & 37.1 \\
\cdashline{2-12}
& Sino-Tibetan & zho & 85.7 & 46.3 & 40.0 & 44.5 & 46.0 & 61.0 & 54.0 & 48.4 & \textbf{90.1} \\
\cdashline{2-12}
& Turkic & tur & 65.0 & 34.5 & 50.1 & 45.9 & \textbf{74.5} & 61.4 & 33.7 & 42.6 & 57.2 \\
\midrule
\multicolumn{12}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & 39.3 & 72.6 & \textbf{79.7} & 27.2 & 48.1 & 12.1 & 20.0 & 44.2 & 69.6 \\
&  & heb & \textbf{75.4} & 25.0 & 70.2 & 26.7 & 40.9 & 25.0 & 35.1 & 29.5 & 46.8 \\
&  & som & 29.9 & 43.7 & \textbf{80.7} & 60.9 & 12.0 & 25.1 & 20.0 & 36.9 & 27.7 \\
&  & hau & 50.2 & \textbf{73.0} & 64.6 & 42.7 & 32.8 & 12.0 & 40.9 & 59.4 & 57.1 \\
\cdashline{2-12}
& Austronesian & msa & 52.4 & 39.8 & \textbf{79.8} & 49.8 & 18.4 & 42.0 & 21.7 & 48.0 & 75.7 \\
&  & tgl & 52.7 & 45.0 & 22.2 & 46.5 & 38.1 & 12.0 & 58.0 & \textbf{66.1} & 51.3 \\
\cdashline{2-12}
& Creole & hat & 38.1 & \textbf{74.6} & 49.5 & 50.3 & 34.7 & 15.4 & 20.0 & 36.8 & 47.3 \\
&  & pap & 60.1 & 46.8 & 61.3 & 48.3 & 12.0 & 37.2 & 22.9 & 63.9 & \textbf{79.9} \\
\cdashline{2-12}
& Dravidian & tel & 41.7 & 46.6 & 32.5 & \textbf{70.7} & 52.7 & 50.9 & 20.0 & 52.8 & 44.4 \\
&  & tam & 56.5 & \textbf{66.5} & 48.9 & 37.7 & 12.0 & 38.6 & 20.6 & 64.5 & 33.8 \\
&  & mal & 20.0 & 34.9 & 62.0 & 40.7 & 49.0 & 22.5 & 54.4 & \textbf{76.4} & 28.3 \\
\cdashline{2-12}
& Indo-European & ces & 76.1 & 23.9 & 69.9 & 71.6 & 17.1 & 50.4 & 57.3 & 44.8 & \textbf{78.1} \\
&  & bul & 49.0 & 70.1 & \textbf{84.9} & 32.7 & 12.0 & 24.2 & 21.4 & 51.8 & 23.1 \\
&  & slk & 37.6 & 20.0 & 70.7 & \textbf{73.5} & 12.0 & 13.0 & 45.7 & 55.8 & 64.2 \\
&  & srp & 55.8 & 35.3 & 31.5 & 49.8 & 12.0 & 22.7 & 20.0 & 37.3 & \textbf{86.8} \\
&  & mkd & 38.2 & 40.1 & 65.0 & 70.3 & 44.0 & 50.7 & 53.5 & 31.1 & \textbf{77.0} \\
&  & ben & \textbf{83.3} & 37.0 & 65.5 & 66.0 & 12.0 & 39.4 & 27.2 & 44.7 & 52.8 \\
&  & urd & 40.2 & 59.1 & \textbf{89.6} & 38.7 & 44.5 & 32.2 & 48.3 & 51.6 & 57.7 \\
&  & mar & \textbf{82.2} & 60.8 & 36.3 & 53.3 & 15.8 & 46.7 & 52.0 & 31.1 & 42.6 \\
&  & nld & 54.4 & 34.2 & 59.6 & \textbf{73.6} & 20.4 & 12.0 & 54.7 & 37.2 & 69.8 \\
&  & guj & 36.8 & 30.4 & 55.3 & 20.0 & 12.0 & 20.1 & 59.9 & 36.2 & \textbf{74.9} \\
&  & ell & \textbf{73.1} & 70.4 & 71.3 & 51.0 & 12.0 & 25.4 & 24.1 & 61.4 & 68.9 \\
&  & bos & \textbf{77.0} & 59.0 & 55.6 & 44.5 & 19.4 & 12.0 & 37.4 & 62.8 & 44.9 \\
&  & ron & 28.8 & 24.7 & \textbf{70.1} & 25.2 & 30.2 & 36.9 & 23.9 & 29.1 & 33.0 \\
&  & afr & \textbf{82.0} & 47.9 & 56.2 & 30.0 & 15.2 & 12.0 & 20.0 & 56.1 & 55.8 \\
&  & swe & 54.3 & 20.0 & 29.5 & \textbf{72.9} & 45.3 & 37.7 & 25.9 & 43.0 & 42.9 \\
&  & dan & 49.6 & \textbf{73.1} & 56.9 & 68.3 & 36.2 & 37.5 & 47.2 & 72.5 & 44.2 \\
&  & cat & 68.1 & 62.0 & \textbf{79.5} & 20.0 & 36.2 & 12.0 & 52.1 & 27.3 & 69.8 \\
&  & nor & 65.9 & 67.3 & 22.3 & 26.1 & 46.8 & 37.7 & 28.5 & \textbf{78.8} & 31.5 \\
&  & fas & 55.3 & 42.6 & \textbf{82.2} & 36.8 & 23.2 & 29.9 & 40.0 & 43.8 & 27.5 \\
&  & hrv & 20.1 & 37.6 & \textbf{68.1} & 57.7 & 34.2 & 30.0 & 57.9 & 52.1 & 39.4 \\
&  & hin & 61.9 & 39.6 & 60.3 & 24.5 & 38.0 & 24.2 & 47.1 & \textbf{78.7} & 51.7 \\
&  & slv & 33.2 & 36.3 & 25.0 & 40.3 & 41.3 & 46.3 & 48.7 & \textbf{61.5} & 33.5 \\
&  & pan & \textbf{79.9} & 20.0 & 42.6 & 61.8 & 39.0 & 45.2 & 24.3 & 31.5 & 31.6 \\
\cdashline{2-12}
& Niger-Congo & zul & 66.2 & 31.9 & \textbf{81.0} & 38.0 & 29.8 & 12.0 & 31.7 & 28.4 & 76.7 \\
&  & swa & \textbf{65.5} & 56.2 & 24.1 & 43.0 & 12.0 & 24.8 & 43.0 & 54.5 & 46.1 \\
&  & ibo & 61.4 & 32.2 & 26.6 & \textbf{71.5} & 32.7 & 39.2 & 61.6 & 46.9 & 23.4 \\
\cdashline{2-12}
& Indo-European & glg & 22.8 & 52.7 & 23.2 & 57.3 & 31.8 & 34.2 & 37.7 & \textbf{64.3} & 45.9 \\
\cdashline{2-12}
& Kartvelian & kat & 67.5 & 42.1 & 24.8 & 20.0 & 12.0 & 45.2 & 20.0 & \textbf{84.1} & 49.8 \\
\cdashline{2-12}
& Indo-European & ori & 26.1 & 50.4 & \textbf{51.1} & 32.2 & 38.7 & 21.4 & 41.4 & 38.7 & 41.6 \\
\cdashline{2-12}
& Baltic & lit & \textbf{56.7} & 51.1 & 22.1 & 36.6 & 48.8 & 42.4 & 22.3 & 21.6 & 47.7 \\
\cdashline{2-12}
& Indo-European & sin & 62.7 & 28.4 & \textbf{63.6} & 26.0 & 35.2 & 21.0 & 55.8 & 39.0 & 43.2 \\
&  & kur & 59.8 & 66.5 & 34.6 & 20.0 & 12.0 & 43.3 & 40.5 & 71.5 & \textbf{86.8} \\
\cdashline{2-12}
& Afro-Asiatic & ful & 63.2 & 45.4 & \textbf{66.4} & 54.2 & 40.9 & 33.5 & 47.0 & 29.1 & 30.8 \\
\cdashline{2-12}
& Baltic & lav & 35.1 & 27.4 & 35.2 & 20.0 & 12.8 & 19.3 & 20.0 & \textbf{81.0} & 48.9 \\
\cdashline{2-12}
& Afro-Asiatic & orm & 44.4 & 24.0 & \textbf{56.9} & 40.7 & 30.6 & 12.0 & 20.0 & 21.2 & 26.8 \\
\cdashline{2-12}
& Indo-European & asm & \textbf{84.6} & 56.8 & 38.6 & 69.6 & 17.0 & 42.9 & 54.0 & 32.9 & 59.1 \\
&  & nep & 72.5 & 64.1 & 71.0 & 65.9 & 32.7 & 47.0 & 43.9 & 44.2 & \textbf{81.2} \\
\cdashline{2-12}
& Tupian & grn & 79.2 & 55.3 & \textbf{79.3} & 48.3 & 13.9 & 12.3 & 64.0 & 31.8 & 51.0 \\
\cdashline{2-12}
& Albanian & sqi & \textbf{79.7} & 30.7 & 56.5 & 52.6 & 16.2 & 13.2 & 27.2 & 47.0 & 77.6 \\
\cdashline{2-12}
& Uralic & est & 27.2 & 26.1 & 76.3 & 50.1 & 28.7 & 35.9 & 35.0 & 40.7 & \textbf{81.9} \\
\cdashline{2-12}
& Austronesian & ban & 43.6 & 68.1 & 67.5 & 50.3 & 40.9 & 12.0 & 42.8 & \textbf{77.4} & 55.3 \\
\cdashline{2-12}
& Sino-Tibetan & mya & \textbf{67.1} & 56.2 & 53.7 & 20.0 & 17.5 & 27.5 & 20.0 & 36.6 & 34.9 \\
\cdashline{2-12}
& Tai-Kadai & tha & 23.5 & 28.8 & \textbf{88.3} & 20.0 & 24.8 & 25.0 & 42.2 & 65.4 & 83.3 \\
\cdashline{2-12}
& Turkic & aze & 32.2 & 45.2 & 20.7 & \textbf{61.1} & 31.2 & 14.1 & 37.4 & 30.5 & 43.1 \\
\cdashline{2-12}
& Uralic & hun & 20.2 & 52.0 & 35.6 & 65.2 & 28.2 & 12.1 & 55.3 & \textbf{75.1} & 31.1 \\
&  & fin & 57.8 & 61.8 & \textbf{78.6} & 26.4 & 49.7 & 26.2 & 63.6 & 43.5 & 22.9 \\
\bottomrule
\end{tabular}

==> (inline-28) <==
\begin{tabular}{@{}ll|l|ccccccccc@{}}
\toprule
& \textbf{Family} & \textbf{Lg} & \textbf{mDeBERTa} & \textbf{XLM-R} & \textbf{XLM-R-L} & \textbf{mBERT} & \textbf{XLM-100} & \textbf{XLM-17} & \textbf{XLM-T} & \textbf{XLM-E} & \textbf{S-BERT} \\
\midrule
\multicolumn{12}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & 50.3 & \textbf{89.4} & 83.1 & 36.1 & 74.6 & 35.0 & 33.3 & 56.1 & 81.0 \\
\cdashline{2-12}
& Austroasiatic & vie & \textbf{86.7} & 35.1 & 73.9 & 35.0 & 64.2 & 52.8 & 62.9 & 40.1 & 57.7 \\
\cdashline{2-12}
& Austronesian & ind & 40.6 & 56.4 & \textbf{84.5} & 74.7 & 25.8 & 50.4 & 37.2 & 48.1 & 38.2 \\
\cdashline{2-12}
& Indo-European & por & 61.2 & \textbf{89.8} & 68.5 & 53.5 & 53.9 & 28.3 & 73.9 & 72.7 & 68.2 \\
&  & pol & 63.4 & 51.9 & 81.5 & 62.0 & 37.7 & 72.0 & 51.7 & 60.3 & \textbf{87.2} \\
&  & ukr & 63.7 & 57.8 & 29.7 & 58.7 & 60.2 & 29.4 & \textbf{92.7} & 80.0 & 62.3 \\
&  & deu & 49.0 & \textbf{91.6} & 53.1 & 62.5 & 60.1 & 38.6 & 42.6 & 48.1 & 58.3 \\
&  & eng & 71.2 & 59.8 & 65.1 & 62.1 & 30.2 & 67.4 & 47.1 & 77.6 & \textbf{91.5} \\
&  & spa & 52.6 & 59.6 & 36.4 & \textbf{85.8} & 76.6 & 83.2 & 33.5 & 65.5 & 55.2 \\
&  & rus & 67.5 & \textbf{82.4} & 52.8 & 49.5 & 28.2 & 67.8 & 44.5 & 78.2 & 44.5 \\
&  & fra & 29.5 & 46.2 & 65.8 & 53.4 & 76.4 & 49.2 & 88.1 & \textbf{91.3} & 38.8 \\
&  & ita & 87.4 & 33.7 & 73.7 & 86.7 & 35.8 & 82.8 & \textbf{92.9} & 56.8 & 89.6 \\
\cdashline{2-12}
& Japonic & jpn & 59.9 & 86.5 & \textbf{88.6} & 41.8 & 25.0 & 49.7 & 44.9 & 64.4 & 33.5 \\
\cdashline{2-12}
& Koreanic & kor & 48.4 & 26.9 & 74.1 & \textbf{89.0} & 28.4 & 35.7 & 81.0 & 68.8 & 75.4 \\
\cdashline{2-12}
& Sino-Tibetan & zho & 66.8 & 46.7 & 35.4 & 63.2 & 30.1 & 53.0 & 34.2 & 48.6 & \textbf{99.0} \\
\cdashline{2-12}
& Turkic & tur & 49.0 & 52.6 & 68.9 & \textbf{89.2} & 67.0 & 83.1 & 86.7 & 41.9 & 88.5 \\
\midrule
\multicolumn{12}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & 44.1 & 77.6 & 92.4 & 77.5 & 57.8 & 77.5 & 66.1 & \textbf{100.0} & 82.9 \\
&  & heb & 44.4 & 76.5 & 56.1 & 68.8 & 20.0 & 74.8 & 41.3 & \textbf{98.5} & 44.3 \\
&  & som & 52.7 & 71.3 & 54.8 & 40.9 & 55.7 & 51.4 & 56.8 & \textbf{94.1} & 45.5 \\
&  & hau & 73.4 & 63.8 & 98.4 & 40.0 & 39.7 & 80.5 & 46.4 & \textbf{99.7} & 59.0 \\
\cdashline{2-12}
& Austronesian & msa & 68.2 & 76.2 & \textbf{93.9} & 58.8 & 47.7 & 69.7 & 93.7 & 78.7 & 86.8 \\
&  & tgl & 61.8 & 40.3 & 62.6 & \textbf{98.4} & 26.0 & 78.5 & 62.6 & 92.6 & 44.0 \\
\cdashline{2-12}
& Creole & hat & 79.6 & 89.1 & 86.4 & 39.4 & 20.0 & 34.4 & 56.9 & \textbf{89.9} & 54.8 \\
&  & pap & \textbf{99.0} & 37.3 & 49.3 & 98.4 & 24.0 & 27.5 & 58.6 & 54.5 & 61.7 \\
\cdashline{2-12}
& Dravidian & tel & 68.2 & 88.4 & 97.3 & 44.9 & 80.5 & 37.9 & 59.3 & 93.1 & \textbf{97.6} \\
&  & tam & 58.8 & \textbf{87.1} & 57.6 & 41.3 & 62.4 & 70.8 & 35.2 & 42.1 & 80.2 \\
&  & mal & 60.6 & \textbf{79.3} & 32.8 & 56.0 & 50.4 & 53.5 & 58.1 & 52.0 & 61.6 \\
\cdashline{2-12}
& Indo-European & ces & 47.3 & 42.5 & 41.6 & \textbf{79.8} & 75.1 & 78.5 & 74.9 & 49.2 & 56.5 \\
&  & bul & 67.9 & 63.2 & 75.7 & 51.0 & 20.0 & 22.4 & 74.6 & 97.3 & \textbf{98.1} \\
&  & slk & 57.4 & 43.8 & 76.0 & 72.8 & 67.2 & 76.8 & 87.1 & 71.3 & \textbf{100.0} \\
&  & srp & 58.5 & 56.7 & 75.9 & 67.0 & 75.5 & 65.4 & 36.9 & \textbf{83.7} & 82.8 \\
&  & mkd & 45.2 & 58.6 & 77.9 & 39.4 & 56.1 & 24.4 & 53.4 & 54.9 & \textbf{80.6} \\
&  & ben & 87.2 & 44.6 & 45.6 & 84.0 & 40.5 & 61.5 & 47.5 & 51.4 & \textbf{100.0} \\
&  & urd & \textbf{69.0} & 44.7 & 41.1 & 50.8 & 53.1 & 58.8 & 66.4 & 38.3 & 54.8 \\
&  & mar & 39.5 & 44.7 & 44.3 & 77.1 & 20.3 & 70.4 & 65.0 & 39.3 & \textbf{79.6} \\
&  & nld & 38.3 & 30.5 & 89.8 & 41.2 & 65.9 & 38.9 & 67.5 & \textbf{100.0} & 93.9 \\
&  & guj & 55.0 & \textbf{97.1} & 86.1 & 59.5 & 62.4 & 30.3 & 74.3 & 72.7 & 63.0 \\
&  & ell & \textbf{99.0} & 59.1 & 47.3 & 97.9 & 43.4 & 87.5 & 60.8 & 66.6 & 78.6 \\
&  & bos & 49.0 & 67.0 & 43.3 & 39.5 & 24.9 & 56.3 & \textbf{69.2} & 42.3 & 42.7 \\
&  & ron & 67.0 & 59.6 & \textbf{88.2} & 61.8 & 72.3 & 35.1 & 49.3 & 47.7 & 78.2 \\
&  & afr & 42.3 & \textbf{90.5} & 75.0 & 48.4 & 81.5 & 43.5 & 57.0 & 39.0 & 78.8 \\
&  & swe & 72.7 & 90.9 & 94.9 & 66.4 & 43.9 & 89.4 & 79.6 & 52.4 & \textbf{100.0} \\
&  & dan & \textbf{98.3} & 73.8 & 92.6 & 62.3 & 72.1 & 22.4 & 89.9 & 72.1 & 54.2 \\
&  & cat & 81.7 & 54.3 & 78.9 & 50.8 & 23.7 & \textbf{89.0} & 78.3 & 40.0 & 67.8 \\
&  & nor & 72.4 & 59.9 & \textbf{83.0} & 74.4 & 24.5 & 23.2 & 41.7 & 53.6 & 70.5 \\
&  & fas & 74.6 & 42.2 & 43.1 & 44.4 & 27.2 & 56.3 & 34.5 & 76.3 & \textbf{82.7} \\
&  & hrv & 46.4 & \textbf{96.7} & 62.4 & 69.2 & 36.5 & 63.8 & 68.3 & 80.5 & 70.8 \\
&  & hin & 58.8 & 74.7 & 61.2 & 52.4 & \textbf{75.7} & 66.6 & 71.3 & 65.5 & 47.0 \\
&  & slv & 40.3 & 48.7 & 37.2 & \textbf{98.4} & 67.6 & 49.1 & 72.8 & 49.8 & 77.6 \\
&  & pan & 52.0 & 36.9 & \textbf{86.7} & 36.9 & 58.0 & 45.2 & 57.8 & 70.6 & 51.9 \\
\cdashline{2-12}
& Niger-Congo & zul & 59.8 & 29.5 & \textbf{98.9} & 42.2 & 60.8 & 41.7 & 89.3 & 64.6 & 83.3 \\
&  & swa & 36.7 & 68.6 & 69.5 & 60.3 & 77.8 & 59.4 & 60.0 & 69.1 & \textbf{89.2} \\
&  & ibo & \textbf{90.4} & 67.4 & 45.4 & 44.2 & 73.9 & 60.2 & 86.6 & 47.2 & 67.4 \\
\cdashline{2-12}
& Indo-European & glg & 58.6 & 64.8 & 33.6 & 76.0 & 52.1 & 40.8 & 28.2 & \textbf{89.4} & 46.6 \\
\cdashline{2-12}
& Kartvelian & kat & 59.5 & 53.6 & 36.1 & 49.7 & 71.2 & 76.7 & \textbf{79.3} & 40.6 & 40.6 \\
\cdashline{2-12}
& Indo-European & ori & \textbf{97.4} & 92.3 & 75.1 & 56.5 & 55.0 & 26.3 & 86.1 & 35.5 & 55.4 \\
\cdashline{2-12}
& Baltic & lit & 53.6 & 81.6 & \textbf{87.7} & 55.1 & 51.6 & 52.7 & 72.3 & 45.5 & 86.1 \\
\cdashline{2-12}
& Indo-European & sin & 43.3 & 43.8 & 47.8 & 69.6 & 63.1 & \textbf{83.0} & 59.9 & 54.0 & 70.1 \\
&  & kur & 68.0 & 42.1 & \textbf{91.1} & 67.1 & 59.1 & 39.5 & 48.4 & 38.2 & 70.9 \\
\cdashline{2-12}
& Afro-Asiatic & ful & 67.7 & 40.2 & 96.5 & 51.0 & 73.9 & 49.7 & 32.9 & \textbf{98.4} & 46.4 \\
\cdashline{2-12}
& Baltic & lav & \textbf{99.0} & 60.7 & 83.4 & 75.5 & 26.9 & 29.3 & 62.0 & 81.0 & 83.1 \\
\cdashline{2-12}
& Afro-Asiatic & orm & \textbf{98.4} & 78.2 & 59.9 & 70.0 & 62.5 & 44.4 & 55.1 & 96.4 & 51.4 \\
\cdashline{2-12}
& Indo-European & asm & 77.8 & 83.9 & \textbf{85.0} & 60.1 & 56.6 & 79.4 & 76.9 & 80.5 & 52.4 \\
&  & nep & 70.4 & 87.3 & 69.6 & \textbf{98.4} & 39.8 & 54.7 & 85.6 & 62.5 & 74.4 \\
\cdashline{2-12}
& Tupian & grn & 65.8 & 83.4 & 70.1 & 50.8 & 38.3 & \textbf{85.7} & 40.8 & 84.5 & 66.4 \\
\cdashline{2-12}
& Albanian & sqi & \textbf{91.0} & 51.8 & 42.0 & 77.9 & 25.0 & 23.8 & 55.7 & 63.6 & 89.8 \\
\cdashline{2-12}
& Uralic & est & 45.1 & 34.5 & 57.2 & 58.7 & 25.6 & 23.0 & 71.7 & 38.0 & \textbf{99.7} \\
\cdashline{2-12}
& Austronesian & ban & \textbf{93.6} & 62.3 & 84.7 & 82.8 & 79.1 & 58.7 & 86.7 & 76.8 & 62.3 \\
\cdashline{2-12}
& Sino-Tibetan & mya & 51.2 & 75.3 & 36.6 & 47.8 & 36.6 & 28.1 & 80.9 & \textbf{91.4} & 61.5 \\
\cdashline{2-12}
& Tai-Kadai & tha & 36.3 & 43.6 & 55.6 & \textbf{91.4} & 56.6 & 56.8 & 71.4 & 50.3 & 86.5 \\
\cdashline{2-12}
& Turkic & aze & 49.5 & 55.4 & 93.5 & 86.0 & 62.8 & 86.5 & 68.0 & \textbf{95.8} & 63.0 \\
\cdashline{2-12}
& Uralic & hun & 44.3 & 93.3 & 48.3 & 90.0 & 28.6 & 38.6 & 30.0 & \textbf{96.0} & 68.3 \\
&  & fin & 59.7 & 64.0 & \textbf{67.5} & 62.6 & 36.2 & 50.4 & 56.0 & 44.3 & 63.8 \\
\bottomrule
\end{tabular}

==> (inline-29) <==
\begin{tabular}{@{}ll|l|ccc|ccc|ccc|ccc|ccc|ccc|ccc@{}}
\toprule
& & & \multicolumn{3}{c|}{\textbf{Gemma-270M}} & \multicolumn{3}{c|}{\textbf{Gemma-1B}} & \multicolumn{3}{c|}{\textbf{Llama-3.2-1B}} & \multicolumn{3}{c|}{\textbf{Qwen3-0.6B}} & \multicolumn{3}{c|}{\textbf{Mistral-7B}} & \multicolumn{3}{c|}{\textbf{Qwen3-8B}} & \multicolumn{3}{c}{\textbf{Llama-3.1-8B}} \\
& \textbf{Family} & \textbf{Lg} & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 \\
\midrule
\multicolumn{24}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & 1.7 & 11.6 & 1.6 & 5.3 & \textbf{12.3} & 3.1 & 1.5 & 10.1 & 3.6 & 2.1 & 7.0 & 4.0 & 0.5 & 7.2 & 2.2 & 4.8 & 4.0 & 4.9 & 2.4 & 7.1 & 0.5 \\
\cdashline{2-24}
& Austroasiatic & vie & 2.8 & 10.2 & 3.7 & 5.4 & 7.6 & 6.8 & 4.3 & \textbf{10.8} & 3.0 & 3.0 & 3.8 & 3.1 & 3.2 & 7.2 & 4.9 & 0.7 & 3.2 & 2.6 & 0.8 & 6.9 & 1.3 \\
\cdashline{2-24}
& Austronesian & ind & 0.5 & \textbf{13.7} & 0.5 & 5.1 & 9.3 & 8.2 & 3.8 & 10.5 & 2.3 & 3.8 & 3.7 & 2.3 & 2.6 & 2.4 & 2.0 & 2.4 & 3.5 & 2.2 & 3.2 & 2.0 & 1.9 \\
\cdashline{2-24}
& Indo-European & por & 3.4 & 11.6 & 2.5 & 3.8 & \textbf{12.0} & 3.1 & 4.9 & 5.1 & 1.7 & 5.9 & 8.1 & 2.4 & 1.7 & 5.2 & 1.1 & 4.1 & 6.6 & 2.7 & 2.9 & 7.1 & 2.7 \\
&  & pol & 2.1 & \textbf{14.8} & 0.5 & 2.4 & 10.5 & 2.9 & 2.7 & 9.1 & 3.5 & 7.2 & 7.5 & 5.7 & 1.2 & 2.5 & 2.0 & 3.1 & 7.6 & 5.0 & 2.6 & 6.7 & 0.9 \\
&  & ukr & 3.5 & \textbf{14.5} & 0.5 & 1.1 & 8.0 & 6.0 & 0.5 & 9.2 & 0.9 & 2.8 & 5.3 & 4.5 & 0.5 & 3.2 & 0.9 & 4.6 & 7.1 & 2.6 & 2.5 & 5.6 & 1.7 \\
&  & deu & 0.5 & \textbf{11.1} & 2.0 & 1.7 & 7.7 & 7.2 & 1.6 & 5.1 & 3.5 & 3.0 & 4.7 & 2.7 & 0.5 & 5.4 & 0.6 & 1.4 & 5.1 & 0.7 & 0.9 & 3.7 & 3.7 \\
&  & eng & 3.9 & \textbf{15.5} & 2.8 & 1.1 & 12.0 & 8.2 & 4.2 & 6.4 & 1.0 & 4.5 & 6.9 & 2.6 & 0.5 & 6.2 & 3.0 & 4.8 & 5.5 & 0.9 & 0.5 & 4.1 & 1.7 \\
&  & spa & 0.5 & \textbf{11.9} & 2.4 & 4.9 & 8.1 & 3.7 & 1.1 & 9.0 & 1.7 & 2.9 & 7.5 & 2.0 & 0.5 & 5.4 & 0.5 & 2.1 & 2.6 & 2.0 & 1.2 & 7.2 & 2.4 \\
&  & rus & 2.6 & \textbf{14.3} & 0.5 & 4.8 & 9.5 & 7.2 & 3.7 & 8.4 & 3.7 & 5.2 & 8.7 & 4.2 & 3.8 & 1.5 & 4.9 & 0.5 & 3.5 & 1.4 & 3.2 & 3.5 & 1.3 \\
&  & fra & 2.4 & 10.0 & 2.9 & 2.4 & \textbf{11.4} & 5.6 & 4.9 & 7.3 & 0.5 & 3.2 & 4.7 & 4.5 & 1.1 & 3.1 & 1.3 & 1.7 & 7.2 & 3.8 & 2.7 & 2.7 & 1.9 \\
&  & ita & 2.1 & \textbf{13.3} & 3.4 & 1.7 & 10.1 & 5.3 & 0.5 & 6.9 & 3.2 & 7.2 & 8.3 & 6.5 & 3.6 & 4.3 & 0.6 & 1.9 & 8.2 & 5.0 & 1.8 & 2.8 & 2.7 \\
\cdashline{2-24}
& Japonic & jpn & 0.5 & \textbf{14.4} & 0.9 & 3.2 & 9.6 & 4.2 & 1.7 & 5.1 & 3.3 & 4.0 & 5.2 & 2.1 & 3.7 & 3.8 & 3.0 & 2.0 & 5.0 & 1.5 & 2.5 & 4.5 & 0.5 \\
\cdashline{2-24}
& Koreanic & kor & 3.4 & \textbf{15.0} & 2.9 & 0.6 & 11.5 & 3.6 & 1.5 & 10.4 & 2.3 & 6.2 & 6.0 & 4.5 & 2.8 & 3.7 & 0.8 & 2.9 & 2.9 & 4.0 & 0.5 & 3.4 & 0.9 \\
\cdashline{2-24}
& Sino-Tibetan & zho & 3.0 & \textbf{12.5} & 1.3 & 2.6 & 7.9 & 4.8 & 3.5 & 6.3 & 1.0 & 2.8 & 7.3 & 2.3 & 0.5 & 4.9 & 4.2 & 0.7 & 7.3 & 3.6 & 0.6 & 6.4 & 3.2 \\
\cdashline{2-24}
& Turkic & tur & 0.9 & \textbf{13.6} & 0.5 & 5.1 & 12.5 & 3.3 & 4.5 & 6.7 & 3.0 & 3.3 & 7.6 & 2.7 & 2.0 & 6.1 & 1.6 & 0.6 & 3.7 & 2.0 & 3.9 & 3.1 & 3.1 \\
\midrule
\multicolumn{24}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & 1.0 & 7.7 & 2.8 & 4.7 & \textbf{8.9} & 1.7 & 4.2 & 7.5 & 0.8 & 1.2 & 5.3 & 1.8 & 1.5 & 2.3 & 2.6 & 2.7 & 4.4 & 2.5 & 2.6 & 4.7 & 1.3 \\
&  & heb & 2.9 & 5.7 & 0.5 & 2.0 & \textbf{10.1} & 6.0 & 1.3 & 3.2 & 2.1 & 3.4 & 2.7 & 1.6 & 0.5 & 3.5 & 1.5 & 3.1 & 2.7 & 4.4 & 0.5 & 6.2 & 1.9 \\
&  & som & 0.5 & 5.2 & 0.5 & 4.0 & 6.1 & 2.6 & 1.9 & \textbf{8.3} & 1.2 & 5.6 & 3.5 & 3.1 & 0.7 & 5.7 & 1.5 & 2.6 & 5.3 & 1.0 & 2.5 & 2.7 & 2.6 \\
&  & hau & 2.3 & \textbf{10.2} & 0.5 & 0.5 & 7.1 & 5.8 & 3.3 & 5.3 & 3.7 & 2.1 & 5.2 & 5.5 & 1.3 & 5.7 & 0.6 & 3.8 & 6.0 & 0.5 & 0.7 & 2.5 & 0.5 \\
\cdashline{2-24}
& Austronesian & msa & 2.3 & 5.3 & 0.5 & 0.9 & \textbf{7.9} & 4.4 & 0.5 & 7.3 & 3.5 & 5.1 & 5.2 & 3.8 & 2.2 & 4.7 & 1.2 & 0.5 & 1.9 & 3.0 & 0.5 & 0.9 & 2.7 \\
&  & tgl & 2.5 & \textbf{10.4} & 1.7 & 3.5 & 8.5 & 6.0 & 3.8 & 7.3 & 3.8 & 2.3 & 7.9 & 1.3 & 1.8 & 2.7 & 2.1 & 2.3 & 0.8 & 2.1 & 0.5 & 1.4 & 0.5 \\
\cdashline{2-24}
& Creole & hat & 1.0 & \textbf{9.4} & 0.5 & 4.6 & 7.0 & 2.9 & 2.3 & 6.9 & 0.8 & 1.3 & 3.5 & 3.6 & 0.5 & 3.9 & 0.6 & 2.1 & 0.8 & 1.5 & 1.0 & 6.5 & 2.0 \\
&  & pap & 1.7 & 7.3 & 0.5 & 1.9 & \textbf{8.6} & 5.2 & 0.5 & 6.5 & 0.5 & 3.5 & 3.6 & 2.9 & 0.5 & 5.2 & 0.8 & 0.5 & 2.1 & 0.5 & 3.3 & 6.2 & 0.5 \\
\cdashline{2-24}
& Dravidian & tel & 3.0 & 8.0 & 2.5 & 0.5 & \textbf{8.5} & 4.7 & 3.7 & 7.7 & 2.7 & 1.5 & 3.9 & 2.0 & 1.1 & 2.1 & 0.5 & 2.4 & 0.8 & 2.0 & 2.4 & 1.2 & 0.5 \\
&  & tam & 0.5 & \textbf{9.5} & 1.7 & 2.4 & 5.1 & 2.7 & 2.1 & 6.6 & 0.5 & 1.8 & 3.1 & 3.8 & 2.4 & 2.7 & 2.3 & 2.6 & 5.4 & 0.5 & 0.5 & 2.3 & 1.7 \\
&  & mal & 0.5 & \textbf{9.5} & 0.6 & 2.4 & 7.9 & 2.6 & 3.8 & 2.8 & 0.5 & 0.9 & 5.7 & 5.5 & 1.9 & 3.7 & 1.6 & 1.5 & 6.1 & 2.1 & 0.5 & 5.0 & 2.3 \\
\cdashline{2-24}
& Indo-European & ces & 0.5 & \textbf{10.1} & 0.5 & 3.5 & 4.7 & 1.1 & 1.3 & 6.7 & 3.9 & 3.2 & 5.5 & 5.6 & 1.4 & 3.7 & 0.5 & 0.5 & 4.2 & 2.0 & 1.3 & 1.5 & 0.5 \\
&  & bul & 1.7 & 7.1 & 0.5 & 4.8 & \textbf{8.5} & 5.3 & 4.4 & 2.8 & 0.5 & 3.2 & 4.7 & 1.6 & 0.6 & 2.6 & 1.9 & 2.3 & 1.4 & 0.7 & 1.2 & 1.5 & 1.2 \\
&  & slk & 1.5 & \textbf{9.2} & 0.5 & 1.6 & 9.0 & 1.7 & 1.9 & 7.0 & 2.1 & 6.4 & 2.3 & 1.9 & 0.5 & 5.4 & 0.5 & 3.8 & 0.8 & 4.0 & 1.4 & 1.2 & 1.2 \\
&  & srp & 2.0 & \textbf{8.6} & 2.4 & 1.2 & 8.3 & 1.1 & 3.4 & 5.2 & 0.5 & 4.8 & 4.5 & 2.8 & 0.5 & 4.0 & 2.3 & 0.5 & 5.6 & 3.7 & 2.7 & 0.9 & 0.5 \\
&  & mkd & 2.8 & \textbf{10.2} & 0.5 & 1.4 & 8.7 & 1.1 & 4.2 & 6.9 & 2.0 & 1.7 & 4.1 & 4.8 & 0.5 & 0.5 & 3.0 & 1.0 & 3.4 & 3.4 & 2.0 & 6.0 & 0.7 \\
&  & ben & 1.5 & 5.2 & 1.8 & 1.8 & \textbf{7.7} & 6.3 & 0.6 & 5.5 & 2.0 & 3.6 & 3.6 & 1.8 & 2.7 & 3.6 & 2.8 & 2.4 & 3.4 & 2.5 & 1.5 & 2.2 & 0.5 \\
&  & urd & 0.8 & \textbf{8.1} & 2.2 & 3.0 & 4.8 & 6.7 & 0.5 & \textbf{8.1} & 1.0 & 4.7 & 7.5 & 5.5 & 2.9 & 3.4 & 3.3 & 1.9 & 4.1 & 1.0 & 0.5 & 5.2 & 0.5 \\
&  & mar & 0.5 & 5.7 & 0.5 & 1.7 & \textbf{6.7} & 1.4 & 3.8 & 5.2 & 3.8 & 3.9 & 3.4 & 2.0 & 2.0 & 4.2 & 2.2 & 0.5 & 3.6 & 1.1 & 1.8 & 4.5 & 0.5 \\
&  & nld & 0.5 & \textbf{9.8} & 2.2 & 1.2 & 9.2 & 6.5 & 0.5 & 8.3 & 1.6 & 3.8 & 5.0 & 3.6 & 2.5 & 0.5 & 2.4 & 0.5 & 6.3 & 3.4 & 1.8 & 3.9 & 2.5 \\
&  & guj & 0.6 & 7.2 & 2.8 & 4.1 & 7.1 & 2.6 & 2.8 & \textbf{8.0} & 0.5 & 2.7 & 6.6 & 1.7 & 0.5 & 2.8 & 1.6 & 0.5 & 4.4 & 1.9 & 2.1 & 1.1 & 1.3 \\
&  & ell & 1.4 & 5.6 & 2.3 & 0.5 & 5.7 & 5.8 & 1.5 & 3.8 & 2.1 & 4.2 & \textbf{7.4} & 1.5 & 1.2 & 2.9 & 1.6 & 0.5 & 2.6 & 0.5 & 1.8 & 6.0 & 0.5 \\
&  & bos & 1.5 & \textbf{9.4} & 0.5 & 4.4 & 6.2 & 4.9 & 0.5 & 3.4 & 0.5 & 4.0 & 5.2 & 3.0 & 0.5 & 4.9 & 0.5 & 2.4 & 3.2 & 2.7 & 2.0 & 5.2 & 1.7 \\
&  & ron & 1.5 & 9.7 & 0.5 & 0.5 & \textbf{10.3} & 6.8 & 3.1 & 2.9 & 2.5 & 3.2 & 2.8 & 1.4 & 0.5 & 3.8 & 2.9 & 0.5 & 5.3 & 1.7 & 0.5 & 5.3 & 1.0 \\
&  & afr & 2.0 & \textbf{9.2} & 0.5 & 1.7 & 8.8 & 3.0 & 2.0 & 8.3 & 0.6 & 5.2 & 4.9 & 4.8 & 0.5 & 0.5 & 0.5 & 3.6 & 6.3 & 3.1 & 2.7 & 5.0 & 0.5 \\
&  & swe & 1.5 & 8.5 & 1.1 & 0.5 & \textbf{9.2} & 6.3 & 1.4 & 3.2 & 0.5 & 6.0 & 8.1 & 2.2 & 1.9 & 3.2 & 0.7 & 2.3 & 3.2 & 1.5 & 2.5 & 4.1 & 2.1 \\
&  & dan & 1.7 & \textbf{9.0} & 0.5 & 1.5 & 5.6 & 2.7 & 4.3 & 7.1 & 2.9 & 3.1 & 4.8 & 2.7 & 0.5 & 3.9 & 2.0 & 0.8 & 0.8 & 1.7 & 0.6 & 2.5 & 1.9 \\
&  & cat & 3.4 & 7.2 & 1.2 & 3.8 & 6.0 & 3.9 & 2.3 & 5.1 & 1.5 & 1.3 & \textbf{7.3} & 3.0 & 0.5 & 2.8 & 2.3 & 0.5 & 4.1 & 1.1 & 0.5 & 3.4 & 2.4 \\
&  & nor & 0.5 & 5.8 & 0.5 & 4.6 & 5.3 & 3.3 & 0.6 & 4.7 & 2.8 & 1.4 & \textbf{6.9} & 2.8 & 0.6 & 5.3 & 0.6 & 1.3 & 5.3 & 1.7 & 0.6 & 5.9 & 2.1 \\
&  & fas & 3.3 & \textbf{10.0} & 0.5 & 2.5 & 6.0 & 4.2 & 1.6 & 2.8 & 0.5 & 6.3 & 5.0 & 3.6 & 0.5 & 5.6 & 1.2 & 0.6 & 5.4 & 0.7 & 0.5 & 2.3 & 2.7 \\
&  & hrv & 1.5 & \textbf{7.5} & 1.8 & 2.0 & 7.4 & 6.0 & 0.5 & 5.9 & 3.3 & 1.5 & 4.5 & 2.0 & 0.5 & 4.6 & 3.4 & 1.8 & 2.8 & 3.0 & 1.2 & 0.9 & 1.0 \\
&  & hin & 0.5 & \textbf{9.2} & 0.5 & 3.3 & 8.7 & 4.7 & 0.5 & 4.0 & 2.1 & 2.2 & 8.1 & 2.4 & 2.9 & 2.0 & 2.4 & 2.7 & 4.2 & 0.5 & 1.2 & 6.0 & 2.1 \\
&  & slv & 0.5 & 8.7 & 0.5 & 0.5 & \textbf{9.5} & 1.1 & 2.9 & 5.1 & 2.7 & 5.7 & 2.7 & 3.7 & 2.2 & 3.4 & 0.9 & 0.5 & 6.0 & 2.4 & 0.5 & 2.2 & 2.9 \\
&  & pan & 3.3 & 5.7 & 0.5 & 1.5 & \textbf{8.6} & 5.9 & 0.5 & 7.5 & 2.4 & 3.9 & 4.9 & 5.6 & 0.5 & 5.0 & 1.6 & 1.1 & 0.8 & 3.7 & 0.5 & 6.4 & 2.5 \\
\cdashline{2-24}
& Niger-Congo & zul & 0.5 & \textbf{6.8} & 2.1 & 2.8 & 6.2 & 4.2 & 1.0 & 2.8 & 0.5 & 5.1 & 5.7 & 2.0 & 1.4 & 4.1 & 2.5 & 0.8 & 3.8 & 0.5 & 1.7 & 2.4 & 0.5 \\
&  & swa & 0.5 & \textbf{8.2} & 2.2 & 4.1 & 6.5 & 5.0 & 3.8 & 5.3 & 0.5 & 6.8 & 2.9 & 5.0 & 2.5 & 2.3 & 0.5 & 0.5 & 3.2 & 1.8 & 1.6 & 4.4 & 2.1 \\
&  & ibo & 0.5 & \textbf{6.9} & 1.4 & 4.6 & 4.5 & 6.7 & 2.8 & 3.1 & 3.4 & 5.0 & 3.6 & 3.2 & 1.1 & 2.4 & 0.5 & 3.0 & 5.8 & 1.3 & 0.5 & 1.9 & 1.2 \\
\cdashline{2-24}
& Indo-European & glg & 0.5 & \textbf{10.6} & 1.4 & 4.1 & 7.4 & 5.3 & 1.7 & 6.3 & 1.2 & 4.3 & 4.3 & 2.8 & 1.5 & 3.6 & 1.2 & 1.6 & 3.8 & 0.5 & 3.3 & 0.9 & 0.6 \\
\cdashline{2-24}
& Kartvelian & kat & 2.5 & 5.8 & 0.8 & 3.0 & 5.5 & 6.4 & 0.6 & \textbf{7.7} & 0.5 & 5.5 & 5.9 & 4.8 & 0.6 & 5.6 & 1.1 & 3.7 & 1.4 & 1.2 & 2.9 & 5.9 & 1.3 \\
\cdashline{2-24}
& Indo-European & ori & 1.6 & \textbf{9.5} & 0.5 & 3.1 & 7.8 & 6.3 & 0.9 & 7.3 & 3.6 & 6.7 & 7.9 & 3.0 & 0.5 & 0.5 & 2.6 & 0.9 & 0.8 & 1.9 & 0.9 & 1.5 & 2.9 \\
\cdashline{2-24}
& Baltic & lit & 2.1 & \textbf{9.8} & 0.5 & 0.6 & 4.9 & 1.1 & 4.1 & 7.7 & 0.5 & 2.1 & 5.5 & 1.0 & 2.5 & 3.4 & 1.9 & 1.1 & 6.0 & 1.6 & 2.7 & 6.1 & 0.6 \\
\cdashline{2-24}
& Indo-European & sin & 1.1 & 5.2 & 1.7 & 3.0 & \textbf{9.4} & 4.6 & 1.0 & 6.6 & 1.2 & 6.2 & 4.0 & 3.5 & 0.8 & 3.9 & 0.5 & 2.8 & 3.0 & 2.2 & 3.2 & 3.1 & 0.5 \\
&  & kur & 1.0 & \textbf{10.6} & 1.7 & 0.7 & 10.4 & 5.8 & 0.5 & 5.5 & 1.7 & 1.5 & 3.0 & 1.7 & 1.6 & 0.9 & 0.5 & 0.5 & 4.6 & 0.9 & 0.6 & 0.8 & 0.5 \\
\cdashline{2-24}
& Afro-Asiatic & ful & 1.8 & 5.2 & 2.8 & 1.5 & 5.1 & 3.2 & 4.1 & 6.6 & 0.5 & \textbf{6.7} & 5.2 & 2.1 & 0.8 & 3.3 & 2.5 & 1.5 & 2.0 & 3.5 & 2.0 & 3.5 & 1.0 \\
\cdashline{2-24}
& Baltic & lav & 2.2 & 6.9 & 2.5 & 3.3 & \textbf{7.7} & 4.0 & 3.7 & 6.1 & 2.4 & 1.7 & 6.5 & 2.6 & 0.5 & 1.0 & 0.5 & 0.5 & 6.5 & 3.1 & 1.3 & 1.9 & 0.5 \\
\cdashline{2-24}
& Afro-Asiatic & orm & 0.9 & \textbf{10.7} & 1.4 & 3.8 & 10.5 & 5.1 & 0.5 & 3.8 & 3.0 & 2.9 & 3.1 & 3.4 & 0.6 & 1.3 & 1.7 & 3.1 & 6.4 & 3.2 & 0.5 & 3.7 & 0.9 \\
\cdashline{2-24}
& Indo-European & asm & 2.9 & 7.9 & 0.5 & 0.7 & \textbf{8.7} & 3.0 & 0.8 & 2.8 & 1.8 & 6.2 & 3.1 & 0.9 & 1.2 & 3.1 & 2.0 & 3.5 & 3.9 & 3.8 & 0.5 & 6.0 & 0.5 \\
&  & nep & 0.9 & \textbf{8.5} & 0.5 & 1.3 & 7.9 & 2.6 & 2.5 & 7.2 & 3.1 & 3.3 & 2.5 & 1.9 & 1.3 & 0.5 & 1.9 & 3.3 & 3.4 & 0.5 & 0.8 & 2.7 & 1.6 \\
\cdashline{2-24}
& Tupian & grn & 0.8 & 9.1 & 0.5 & 4.7 & \textbf{9.9} & 1.1 & 0.8 & 7.3 & 3.3 & 2.5 & 7.7 & 3.4 & 0.5 & 4.4 & 0.6 & 2.1 & 6.5 & 3.3 & 1.5 & 3.3 & 2.4 \\
\cdashline{2-24}
& Albanian & sqi & 0.5 & \textbf{10.5} & 0.6 & 1.5 & 8.8 & 1.1 & 0.6 & 5.5 & 2.0 & 4.2 & 5.6 & 1.6 & 1.1 & 3.4 & 1.8 & 1.5 & 3.7 & 3.3 & 0.5 & 4.9 & 0.5 \\
\cdashline{2-24}
& Uralic & est & 2.6 & \textbf{10.6} & 2.7 & 4.0 & 5.9 & 3.2 & 4.3 & 4.0 & 0.5 & 5.0 & 6.4 & 1.8 & 2.5 & 0.7 & 1.0 & 2.3 & 4.8 & 1.0 & 1.5 & 0.7 & 0.5 \\
\cdashline{2-24}
& Austronesian & ban & 1.0 & \textbf{9.6} & 2.3 & 1.1 & 5.7 & 4.6 & 3.1 & 5.7 & 2.8 & 2.6 & 4.0 & 0.8 & 0.5 & 0.8 & 2.1 & 1.5 & 6.1 & 1.7 & 1.3 & 3.5 & 1.6 \\
\cdashline{2-24}
& Sino-Tibetan & mya & 0.6 & \textbf{10.7} & 0.5 & 2.0 & 8.7 & 5.3 & 3.8 & 7.3 & 1.1 & 6.8 & 7.6 & 4.7 & 2.7 & 5.9 & 0.5 & 3.2 & 6.3 & 1.0 & 0.5 & 5.7 & 0.5 \\
\cdashline{2-24}
& Tai-Kadai & tha & 0.6 & \textbf{9.3} & 0.5 & 1.1 & 7.5 & 4.9 & 2.1 & 7.2 & 2.9 & 6.1 & 6.3 & 2.9 & 0.5 & 1.8 & 0.5 & 1.7 & 4.6 & 2.2 & 1.8 & 5.3 & 0.5 \\
\cdashline{2-24}
& Turkic & aze & 2.2 & 5.9 & 2.5 & 3.4 & 5.3 & 4.1 & 0.5 & \textbf{8.4} & 3.0 & 1.6 & 7.1 & 1.6 & 1.4 & 2.4 & 0.5 & 3.1 & 1.8 & 3.1 & 2.9 & 2.4 & 2.1 \\
\cdashline{2-24}
& Uralic & hun & 2.8 & 5.9 & 0.6 & 2.9 & \textbf{10.1} & 6.5 & 3.1 & 4.6 & 0.5 & 6.5 & 6.7 & 3.9 & 0.7 & 1.9 & 1.4 & 2.7 & 0.8 & 3.4 & 0.5 & 3.2 & 1.2 \\
&  & fin & 2.3 & \textbf{8.2} & 1.1 & 0.5 & 4.9 & 2.6 & 0.8 & 4.5 & 0.5 & 2.4 & 6.9 & 2.0 & 0.5 & 4.1 & 0.5 & 1.2 & 3.7 & 1.1 & 0.5 & 2.8 & 0.8 \\
\bottomrule
\end{tabular}

==> (inline-30) <==
\begin{tabular}{@{}ll|l|ccccccccc@{}}
\toprule
& \textbf{Family} & \textbf{Lg} & \textbf{mDeBERTa} & \textbf{XLM-R} & \textbf{XLM-R-L} & \textbf{mBERT} & \textbf{XLM-100} & \textbf{XLM-17} & \textbf{XLM-T} & \textbf{XLM-E} & \textbf{S-BERT} \\
\midrule
\multicolumn{12}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & 72.4 & 63.6 & 93.0 & 76.1 & 67.3 & 89.3 & 64.4 & \textbf{100.0} & 87.4 \\
\cdashline{2-12}
& Austroasiatic & vie & 87.5 & 85.4 & 68.7 & 71.7 & 89.6 & 96.3 & 84.4 & \textbf{100.0} & \textbf{100.0} \\
\cdashline{2-12}
& Austronesian & ind & 74.3 & \textbf{100.0} & 79.5 & 91.1 & 71.6 & 79.4 & 74.1 & \textbf{100.0} & 85.0 \\
\cdashline{2-12}
& Indo-European & ces & \textbf{100.0} & 98.0 & 95.4 & \textbf{100.0} & 76.6 & 91.3 & 91.2 & 90.7 & \textbf{100.0} \\
&  & deu & 71.2 & 78.2 & 65.1 & 78.5 & 57.4 & \textbf{98.7} & 88.1 & 70.7 & 78.1 \\
&  & ell & 95.2 & 77.4 & 72.0 & \textbf{99.5} & 89.5 & 70.8 & 93.3 & 88.1 & 91.6 \\
&  & eng & 77.9 & 65.2 & 69.9 & 69.1 & 81.2 & 63.5 & 75.2 & 57.5 & \textbf{100.0} \\
&  & fas & 81.7 & 66.8 & 57.1 & \textbf{98.0} & 84.5 & 80.5 & 76.8 & 73.5 & 87.3 \\
&  & fra & 83.1 & 91.4 & \textbf{100.0} & 95.4 & 60.9 & 68.3 & 80.7 & 75.2 & 92.7 \\
&  & ita & 94.0 & 85.4 & 71.1 & 90.4 & 82.6 & 89.8 & \textbf{100.0} & 95.6 & 84.1 \\
&  & nld & 82.6 & 89.7 & \textbf{98.7} & 86.4 & 63.8 & 62.7 & 70.8 & 77.3 & 69.0 \\
&  & pol & 60.9 & 87.2 & 91.7 & 97.5 & 77.4 & 95.5 & \textbf{100.0} & 81.2 & 75.6 \\
&  & por & 85.0 & \textbf{100.0} & 98.7 & 63.0 & 77.7 & 72.7 & 71.2 & \textbf{100.0} & 94.7 \\
&  & rus & 88.0 & 86.6 & 74.8 & \textbf{92.8} & 71.6 & 74.8 & 85.3 & 89.9 & 80.2 \\
&  & spa & 76.6 & 73.7 & 57.6 & 95.7 & 81.5 & 74.3 & \textbf{100.0} & 81.1 & 94.9 \\
&  & ukr & \textbf{100.0} & 79.7 & 62.1 & 63.7 & 97.5 & 82.0 & 65.4 & \textbf{100.0} & 88.2 \\
\cdashline{2-12}
& Japonic & jpn & \textbf{100.0} & 91.5 & 90.2 & 73.0 & 99.9 & 62.1 & 72.5 & 75.1 & 93.2 \\
\cdashline{2-12}
& Koreanic & kor & 89.0 & 89.2 & 60.5 & 83.8 & 63.3 & 97.5 & \textbf{100.0} & 81.4 & 84.5 \\
\cdashline{2-12}
& Sino-Tibetan & zho & 62.3 & 65.9 & 63.8 & 84.4 & 61.0 & 68.5 & \textbf{97.9} & 56.9 & 96.0 \\
\cdashline{2-12}
& Turkic & tur & \textbf{100.0} & 73.1 & 69.8 & \textbf{100.0} & 93.0 & \textbf{100.0} & 84.6 & 79.6 & 91.3 \\
\midrule
\multicolumn{12}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & 96.9 & 76.3 & 63.3 & 81.8 & 89.9 & 65.7 & 83.9 & 99.6 & \textbf{100.0} \\
&  & hau & \textbf{100.0} & 99.6 & 78.3 & 87.0 & 57.8 & 76.9 & 84.6 & \textbf{100.0} & \textbf{100.0} \\
&  & heb & \textbf{100.0} & 93.4 & 81.0 & 99.8 & 60.9 & 65.9 & \textbf{100.0} & \textbf{100.0} & 96.8 \\
&  & orm & \textbf{100.0} & \textbf{100.0} & 97.3 & \textbf{100.0} & 95.1 & 70.8 & 96.9 & \textbf{100.0} & \textbf{100.0} \\
&  & som & 75.0 & \textbf{100.0} & \textbf{100.0} & 94.5 & 87.4 & 87.3 & \textbf{100.0} & 87.2 & \textbf{100.0} \\
\cdashline{2-12}
& Austronesian & msa & 82.2 & 73.8 & 90.4 & 93.1 & 64.0 & 79.0 & 89.9 & 77.5 & \textbf{93.2} \\
&  & tgl & 79.3 & 87.2 & 99.4 & \textbf{100.0} & 81.2 & 76.9 & 87.7 & \textbf{100.0} & 91.0 \\
\cdashline{2-12}
& Creole & hat & 78.7 & 69.7 & 73.8 & 94.4 & 85.0 & 97.3 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
\cdashline{2-12}
& Dravidian & mal & 92.7 & 67.2 & 86.5 & 99.2 & \textbf{100.0} & \textbf{100.0} & 94.3 & 96.5 & 73.1 \\
&  & tam & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 86.8 & 85.6 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
&  & tel & 88.7 & 67.7 & 62.5 & \textbf{99.8} & 81.3 & 71.8 & 74.8 & 94.9 & 79.1 \\
\cdashline{2-12}
& Indo-European & afr & 76.8 & 92.3 & 71.0 & 79.7 & 84.8 & 79.2 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} \\
&  & asm & 95.0 & 96.2 & 82.7 & 89.6 & 75.0 & \textbf{100.0} & 86.8 & 83.7 & \textbf{100.0} \\
&  & ben & 92.5 & \textbf{100.0} & 78.5 & 84.1 & 97.7 & \textbf{100.0} & \textbf{100.0} & \textbf{100.0} & 81.6 \\
&  & bos & \textbf{100.0} & 80.7 & 62.4 & 81.0 & 77.6 & \textbf{100.0} & 95.2 & 93.1 & \textbf{100.0} \\
&  & bul & 95.5 & 70.9 & 69.2 & 81.8 & 99.5 & \textbf{100.0} & 79.4 & 84.9 & 95.0 \\
&  & cat & \textbf{100.0} & 98.2 & \textbf{100.0} & \textbf{100.0} & 81.3 & \textbf{100.0} & \textbf{100.0} & 86.5 & \textbf{100.0} \\
&  & dan & 84.3 & 73.0 & 65.7 & \textbf{100.0} & 85.7 & 86.8 & 74.6 & 91.7 & \textbf{100.0} \\
&  & glg & \textbf{100.0} & 84.0 & 70.6 & 72.3 & 83.9 & \textbf{100.0} & 80.4 & 72.9 & \textbf{100.0} \\
&  & guj & \textbf{100.0} & 87.8 & 84.3 & \textbf{100.0} & 88.3 & 96.6 & \textbf{100.0} & 81.7 & \textbf{100.0} \\
&  & hin & 90.4 & 65.3 & \textbf{100.0} & \textbf{100.0} & 60.6 & 78.0 & \textbf{100.0} & 97.0 & \textbf{100.0} \\
&  & hrv & 70.4 & 99.0 & 79.2 & \textbf{100.0} & 63.5 & 90.5 & 73.9 & 99.1 & 87.8 \\
&  & kur & 87.7 & \textbf{100.0} & 89.9 & 94.3 & 99.1 & 76.9 & 68.5 & 88.2 & 81.4 \\
&  & lav & \textbf{100.0} & 76.8 & 77.2 & 99.0 & 59.1 & 71.4 & 77.2 & 92.9 & \textbf{100.0} \\
&  & lit & 94.3 & 94.0 & 80.9 & 76.9 & 65.7 & 64.3 & \textbf{100.0} & 71.3 & 85.3 \\
&  & mar & 74.0 & \textbf{100.0} & 62.8 & 93.3 & 87.0 & 67.1 & 95.2 & 93.9 & \textbf{100.0} \\
&  & mkd & \textbf{100.0} & 95.7 & 84.9 & 75.1 & 67.4 & \textbf{100.0} & 82.7 & 81.3 & \textbf{100.0} \\
&  & nep & 97.8 & \textbf{100.0} & 84.1 & 83.3 & 96.6 & 99.6 & 98.7 & \textbf{100.0} & 98.2 \\
&  & nor & \textbf{100.0} & \textbf{100.0} & 79.0 & \textbf{100.0} & 57.5 & 75.2 & 93.5 & 73.8 & 82.6 \\
&  & ori & 89.3 & 82.0 & 89.6 & 92.4 & 77.4 & \textbf{100.0} & 84.4 & 79.8 & \textbf{100.0} \\
&  & pan & 91.1 & 97.5 & 78.2 & 78.3 & 68.5 & 67.7 & 95.4 & \textbf{99.3} & 77.9 \\
&  & ron & 82.2 & 84.2 & \textbf{100.0} & 80.2 & 96.8 & 98.5 & 71.7 & 85.3 & \textbf{100.0} \\
&  & sin & 81.2 & 96.6 & 62.8 & 82.5 & 63.8 & \textbf{100.0} & 66.6 & 90.0 & 99.1 \\
&  & slk & 87.7 & 91.5 & 64.9 & 78.4 & \textbf{100.0} & 70.1 & 94.1 & 80.4 & \textbf{100.0} \\
&  & slv & 74.9 & 77.2 & 87.0 & \textbf{100.0} & 82.6 & 91.0 & \textbf{100.0} & \textbf{100.0} & 95.2 \\
&  & sqi & 70.3 & \textbf{99.6} & 61.1 & 84.6 & 84.4 & 67.5 & 69.0 & 67.9 & 80.0 \\
&  & srp & 76.3 & \textbf{100.0} & 73.1 & \textbf{100.0} & 67.4 & 89.0 & 94.9 & \textbf{100.0} & 91.9 \\
&  & swe & 84.5 & 84.4 & 91.3 & \textbf{100.0} & 73.9 & 76.3 & 95.2 & 72.0 & 81.5 \\
&  & urd & \textbf{100.0} & 83.9 & 76.4 & 80.1 & 94.6 & \textbf{100.0} & 97.3 & \textbf{100.0} & 80.4 \\
\cdashline{2-12}
& Kartvelian & kat & \textbf{100.0} & 96.0 & 61.3 & 96.6 & 53.3 & 90.1 & 91.3 & 76.8 & 71.5 \\
\cdashline{2-12}
& Niger-Congo & swa & 94.6 & 96.5 & 96.9 & 78.8 & 81.8 & \textbf{100.0} & 72.8 & 68.9 & 90.8 \\
\cdashline{2-12}
& Sino-Tibetan & mya & 94.9 & \textbf{100.0} & 96.7 & \textbf{100.0} & 78.7 & 88.5 & \textbf{100.0} & 76.2 & 94.1 \\
\cdashline{2-12}
& Tai-Kadai & tha & \textbf{100.0} & 80.9 & 68.2 & 94.7 & 94.7 & 70.4 & 71.2 & \textbf{100.0} & 81.3 \\
\cdashline{2-12}
& Tupian & grn & 84.6 & 99.7 & 96.5 & \textbf{100.0} & 70.6 & 80.7 & 77.7 & 88.4 & \textbf{100.0} \\
\cdashline{2-12}
& Turkic & aze & 77.7 & 64.4 & 80.5 & \textbf{100.0} & 78.7 & 71.2 & \textbf{100.0} & 94.0 & \textbf{100.0} \\
\cdashline{2-12}
& Uralic & est & 83.4 & 77.6 & 84.1 & 80.4 & 67.5 & 92.7 & 89.6 & \textbf{100.0} & 95.9 \\
&  & fin & \textbf{100.0} & 69.0 & 85.1 & 90.6 & 80.4 & 98.5 & 80.6 & 82.5 & 89.0 \\
&  & hun & 71.0 & 74.8 & 88.8 & \textbf{100.0} & 90.6 & 74.7 & 87.5 & 77.1 & \textbf{100.0} \\
\bottomrule
\end{tabular}

==> (inline-31) <==
\begin{tabular}{@{}ll|l|ccccccccc@{}}
\toprule
& \textbf{Family} & \textbf{Lg} & \textbf{mDeBERTa} & \textbf{XLM-R} & \textbf{XLM-R-L} & \textbf{mBERT} & \textbf{XLM-100} & \textbf{XLM-17} & \textbf{XLM-T} & \textbf{XLM-E} & \textbf{S-BERT} \\
\midrule
\multicolumn{12}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & \textbf{94.1} & 77.7 & 65.1 & 88.3 & 88.5 & 84.6 & 86.0 & 59.2 & 80.2 \\
\cdashline{2-12}
& Austroasiatic & vie & 68.5 & 66.7 & 30.4 & \textbf{89.7} & 70.8 & 50.0 & 58.6 & 53.3 & 85.1 \\
\cdashline{2-12}
& Austronesian & ind & \textbf{100.0} & 61.6 & 61.5 & 77.0 & 90.8 & 50.0 & 82.4 & 59.0 & \textbf{100.0} \\
\cdashline{2-12}
& Indo-European & ces & 91.3 & 67.6 & 38.3 & 93.7 & 82.8 & 53.9 & \textbf{94.4} & 86.0 & 78.9 \\
&  & deu & \textbf{100.0} & 77.9 & 25.0 & \textbf{100.0} & 86.1 & 72.8 & 63.4 & 85.7 & 68.6 \\
&  & ell & 76.3 & 78.9 & 29.0 & \textbf{100.0} & 64.3 & 50.9 & \textbf{100.0} & 95.3 & 65.7 \\
&  & eng & 65.8 & 96.1 & 32.7 & \textbf{100.0} & 87.8 & 76.3 & 93.2 & 92.1 & 85.3 \\
&  & fas & 85.5 & 84.0 & 69.8 & 82.8 & 77.0 & 76.6 & \textbf{92.6} & 67.2 & 59.5 \\
&  & fra & 73.8 & 78.5 & 25.0 & 78.1 & 58.1 & 50.0 & 76.1 & \textbf{98.7} & 95.7 \\
&  & ita & \textbf{100.0} & 84.8 & 52.0 & 75.1 & 84.2 & 85.1 & 77.5 & 82.5 & 86.2 \\
&  & nld & 72.5 & 71.5 & 51.3 & 67.3 & \textbf{87.3} & 50.2 & 76.0 & 57.8 & 83.0 \\
&  & pol & \textbf{100.0} & 79.6 & 60.0 & 90.9 & 70.4 & 84.9 & 74.9 & 50.4 & 95.3 \\
&  & por & 85.8 & 99.3 & 42.3 & 70.0 & 65.6 & 85.9 & 88.5 & 91.5 & \textbf{100.0} \\
&  & rus & 80.8 & 71.5 & 36.0 & \textbf{100.0} & 86.0 & 56.2 & 87.6 & 77.6 & 67.1 \\
&  & spa & \textbf{100.0} & 94.3 & 79.4 & 81.2 & 92.7 & 74.8 & 86.7 & 90.6 & 59.3 \\
&  & ukr & 67.4 & 63.0 & 45.2 & \textbf{100.0} & 85.1 & 50.0 & 59.4 & 98.8 & 99.5 \\
\cdashline{2-12}
& Japonic & jpn & \textbf{100.0} & 82.8 & 50.8 & 80.3 & 53.6 & 60.2 & 89.3 & 91.9 & 94.7 \\
\cdashline{2-12}
& Koreanic & kor & \textbf{100.0} & 87.0 & 74.2 & 71.7 & 84.8 & 75.5 & 82.0 & 88.4 & 77.7 \\
\cdashline{2-12}
& Sino-Tibetan & zho & \textbf{100.0} & 86.8 & 43.3 & \textbf{100.0} & 84.3 & 50.0 & 73.4 & 90.5 & 75.3 \\
\cdashline{2-12}
& Turkic & tur & 82.4 & 68.3 & 74.9 & \textbf{100.0} & 95.9 & 50.4 & 87.8 & 87.3 & 90.9 \\
\midrule
\multicolumn{12}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & 67.8 & 63.0 & 57.3 & 74.2 & 59.9 & 56.3 & 56.9 & \textbf{94.3} & 77.2 \\
&  & ful & 86.7 & 84.7 & 32.1 & 70.6 & 82.2 & 52.6 & 78.1 & 94.9 & \textbf{97.5} \\
&  & hau & 76.3 & \textbf{100.0} & 45.0 & 89.7 & 64.2 & 55.6 & 67.7 & 95.4 & 74.5 \\
&  & heb & \textbf{100.0} & 96.7 & 61.3 & \textbf{100.0} & 69.1 & 55.4 & 84.6 & 84.3 & 99.2 \\
&  & orm & 66.6 & 77.1 & 29.1 & 77.0 & 50.0 & 71.0 & \textbf{81.6} & 63.0 & 67.0 \\
&  & som & 94.6 & 78.9 & 36.1 & \textbf{97.9} & 82.1 & 50.0 & 86.8 & 80.0 & 81.8 \\
\cdashline{2-12}
& Austronesian & msa & 75.5 & 62.5 & 34.3 & 67.2 & 73.8 & 50.0 & 66.0 & 50.4 & \textbf{100.0} \\
&  & tgl & 77.6 & 66.2 & 25.0 & \textbf{96.7} & 76.9 & 57.2 & 66.8 & 66.0 & 77.4 \\
\cdashline{2-12}
& Constructed & epo & 86.2 & 89.9 & 72.8 & \textbf{94.1} & 53.5 & 50.0 & 74.2 & 68.9 & 80.1 \\
\cdashline{2-12}
& Creole & hat & 93.4 & 83.3 & 35.5 & 87.5 & 74.7 & 61.8 & \textbf{100.0} & 89.2 & 73.1 \\
\cdashline{2-12}
& Dravidian & mal & 82.3 & \textbf{88.4} & 65.1 & 85.1 & 56.3 & 50.0 & 64.3 & 70.9 & 56.5 \\
&  & tam & 60.2 & 86.2 & 56.8 & \textbf{94.8} & 70.0 & 67.6 & 94.2 & 74.5 & 62.0 \\
&  & tel & 86.3 & \textbf{100.0} & 65.0 & 61.3 & 70.2 & 50.0 & 62.4 & 97.9 & 71.8 \\
\cdashline{2-12}
& Indo-European & afr & 85.8 & 86.6 & 39.9 & \textbf{91.0} & 64.2 & 51.8 & 79.6 & 81.6 & 69.6 \\
&  & asm & 78.6 & 71.9 & 25.0 & \textbf{94.7} & 74.0 & 52.4 & 90.0 & 74.3 & 83.6 \\
&  & ben & \textbf{100.0} & 76.4 & 25.8 & 60.9 & 90.1 & 50.0 & 56.8 & 94.1 & 78.1 \\
&  & bos & \textbf{100.0} & 91.1 & 56.3 & 71.3 & 92.5 & 50.0 & 65.8 & 68.8 & 80.5 \\
&  & bul & 87.7 & 87.7 & 25.0 & 80.3 & 55.9 & 66.9 & \textbf{100.0} & 74.9 & 73.8 \\
&  & cat & 61.9 & 66.0 & 26.7 & 81.7 & 53.2 & 50.0 & \textbf{89.8} & 50.1 & 85.3 \\
&  & dan & \textbf{100.0} & 69.4 & 32.8 & \textbf{100.0} & 85.3 & 71.9 & 77.5 & 73.2 & 81.6 \\
&  & glg & 94.3 & 80.1 & 73.0 & \textbf{100.0} & 56.5 & 50.0 & 70.1 & 81.5 & 73.4 \\
&  & guj & 82.9 & 58.3 & 50.9 & \textbf{85.8} & 78.4 & 67.7 & 62.0 & 72.3 & 59.3 \\
&  & hin & 90.6 & 77.5 & 64.7 & 56.7 & 53.7 & 50.5 & 68.2 & \textbf{93.0} & 61.8 \\
&  & hrv & \textbf{100.0} & 82.3 & 58.7 & 65.5 & 83.8 & 53.5 & 83.8 & 96.2 & 85.1 \\
&  & kur & 94.9 & 64.2 & 43.5 & \textbf{97.9} & 80.4 & 50.0 & 90.1 & 66.9 & 69.8 \\
&  & lav & 77.4 & \textbf{100.0} & 28.9 & \textbf{100.0} & 68.4 & 51.5 & 79.5 & 60.2 & 82.0 \\
&  & lit & 79.8 & 99.1 & 52.9 & 60.2 & 73.7 & 50.0 & 67.9 & 75.2 & \textbf{100.0} \\
&  & mar & \textbf{100.0} & 98.2 & 25.0 & 64.1 & 57.2 & 68.2 & 72.6 & 97.5 & 68.4 \\
&  & mkd & 60.4 & 61.2 & 26.7 & 56.7 & 75.4 & 50.0 & \textbf{95.9} & 89.6 & 61.1 \\
&  & nep & 72.6 & 67.0 & 59.5 & 71.1 & 68.5 & 50.0 & 69.9 & \textbf{78.1} & 56.3 \\
&  & nor & 97.8 & \textbf{100.0} & 64.9 & 82.1 & 64.3 & 53.3 & 61.9 & 69.3 & 62.0 \\
&  & ori & 86.5 & 94.8 & 59.1 & 77.6 & 68.2 & 61.3 & \textbf{98.4} & 88.1 & 96.1 \\
&  & pan & 90.2 & 60.9 & 29.8 & 76.2 & 63.0 & 50.0 & \textbf{92.8} & 67.6 & 76.3 \\
&  & ron & 81.2 & 75.2 & 31.0 & 67.4 & 87.9 & 50.0 & \textbf{97.2} & 71.2 & 90.9 \\
&  & sin & 69.6 & 65.3 & 36.4 & \textbf{100.0} & 93.9 & 50.0 & 81.7 & 97.4 & 84.1 \\
&  & slk & 74.1 & \textbf{100.0} & 62.0 & 88.6 & 82.2 & 65.5 & 65.7 & 57.5 & 75.9 \\
&  & slv & \textbf{95.4} & 57.9 & 58.0 & 90.6 & 65.7 & 50.0 & 83.2 & 70.3 & 81.1 \\
&  & sqi & 60.5 & 85.3 & 32.4 & 63.1 & 75.1 & 67.7 & \textbf{98.9} & 78.8 & 85.0 \\
&  & srp & 71.8 & \textbf{100.0} & 34.0 & 59.5 & 50.0 & 50.0 & 66.2 & 81.1 & \textbf{100.0} \\
&  & swe & 89.5 & \textbf{100.0} & 60.8 & 60.6 & 62.3 & 50.0 & 88.2 & 98.4 & 77.6 \\
&  & urd & \textbf{92.6} & 61.2 & 49.3 & 84.4 & 67.4 & 50.0 & 68.2 & 68.5 & 82.7 \\
\cdashline{2-12}
& Kartvelian & kat & 94.6 & 66.7 & 35.7 & \textbf{99.3} & 52.7 & 50.0 & 64.3 & 54.1 & 72.0 \\
\cdashline{2-12}
& Niger-Congo & ibo & 73.1 & \textbf{87.4} & 25.0 & 65.8 & 58.3 & 50.0 & 65.7 & 85.2 & 71.9 \\
&  & swa & 66.0 & 73.0 & 32.3 & 57.2 & 64.3 & 50.0 & \textbf{86.4} & 78.4 & 62.8 \\
\cdashline{2-12}
& Sino-Tibetan & mya & 71.2 & 71.3 & 72.4 & 68.3 & 56.9 & 53.1 & 59.0 & 56.4 & \textbf{97.7} \\
\cdashline{2-12}
& Tai-Kadai & tha & 65.0 & 59.6 & 33.5 & 64.8 & 67.9 & 50.0 & 65.4 & 75.2 & \textbf{96.8} \\
\cdashline{2-12}
& Tupian & grn & \textbf{100.0} & 73.1 & 67.2 & 67.7 & 51.8 & 67.9 & 76.0 & 52.7 & 62.7 \\
\cdashline{2-12}
& Turkic & aze & 97.3 & 74.0 & 25.0 & 91.8 & 51.9 & 63.3 & \textbf{100.0} & 59.5 & 64.8 \\
\cdashline{2-12}
& Uralic & est & 64.8 & \textbf{95.4} & 34.9 & 92.5 & 50.0 & 66.2 & 68.5 & 87.9 & 86.6 \\
&  & fin & \textbf{99.4} & 68.0 & 64.1 & 99.0 & 59.4 & 50.0 & 90.8 & 95.5 & 92.6 \\
&  & hun & 71.9 & 81.9 & 26.1 & \textbf{99.7} & 50.2 & 50.0 & 65.6 & 66.6 & 96.2 \\
\bottomrule
\end{tabular}

==> (inline-32) <==
\begin{tabular}{@{}ll|l|ccc|ccc|ccc|ccc|ccc|ccc|ccc@{}}
\toprule
& & & \multicolumn{3}{c|}{\textbf{Gemma-270M}} & \multicolumn{3}{c|}{\textbf{Gemma-1B}} & \multicolumn{3}{c|}{\textbf{Llama-3.2-1B}} & \multicolumn{3}{c|}{\textbf{Qwen3-0.6B}} & \multicolumn{3}{c|}{\textbf{Mistral-7B}} & \multicolumn{3}{c|}{\textbf{Qwen3-8B}} & \multicolumn{3}{c}{\textbf{Llama-3.1-8B}} \\
& \textbf{Family} & \textbf{Lg} & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 \\
\midrule
\multicolumn{24}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & 59.8 & 48.2 & 59.2 & 44.6 & 67.9 & 40.5 & \textbf{75.0} & 51.8 & 35.4 & 47.1 & 49.5 & 64.9 & 72.3 & 72.8 & 60.8 & 43.6 & 59.9 & 52.8 & 37.1 & 54.4 & 46.7 \\
\cdashline{2-24}
& Austroasiatic & vie & 59.6 & 45.6 & 48.5 & 55.5 & 56.2 & 49.7 & \textbf{73.2} & 55.4 & 47.5 & 56.6 & 58.5 & 62.8 & 47.7 & 57.5 & 56.0 & 57.1 & 46.2 & 52.5 & 54.4 & 53.2 & 60.8 \\
\cdashline{2-24}
& Austronesian & ind & 57.3 & \textbf{72.0} & 55.3 & 58.0 & 51.2 & 45.8 & 63.4 & 38.6 & 36.3 & 64.3 & 44.3 & 44.6 & 66.2 & 69.8 & 53.4 & 62.3 & 39.6 & 42.5 & 56.2 & 35.2 & 55.0 \\
\cdashline{2-24}
& Indo-European & por & 52.8 & \textbf{71.4} & 55.0 & \textbf{71.4} & 64.9 & 51.4 & 56.9 & 43.5 & 35.4 & 57.7 & 55.8 & 58.2 & 44.6 & 60.5 & 55.9 & 64.0 & 42.5 & 38.4 & 36.4 & 35.0 & 50.8 \\
&  & pol & 53.9 & 61.8 & 59.8 & 58.0 & 58.3 & 57.0 & 58.7 & 62.8 & 53.5 & \textbf{66.3} & 61.1 & 54.2 & 44.1 & 52.0 & 64.8 & 41.0 & 39.7 & 51.8 & 52.1 & 39.3 & 43.0 \\
&  & ukr & 58.6 & 56.0 & 42.6 & 54.9 & 62.8 & \textbf{67.4} & 55.8 & 38.3 & 47.5 & 43.4 & 44.8 & 42.9 & 62.5 & 65.2 & 47.4 & 60.1 & 55.7 & 41.2 & 45.2 & 43.7 & 40.0 \\
&  & deu & 44.7 & 63.9 & 61.9 & 50.4 & 56.6 & 50.7 & 57.0 & 39.7 & 59.9 & 63.1 & 63.1 & 48.1 & 50.6 & 62.5 & \textbf{65.1} & 47.1 & 64.3 & 46.4 & 55.2 & 61.1 & 59.8 \\
&  & eng & 60.2 & 50.5 & 41.4 & 67.0 & 50.8 & 55.4 & 58.8 & 55.9 & 52.3 & 57.7 & \textbf{67.5} & 61.3 & 60.7 & 64.3 & 49.0 & 39.9 & 43.4 & 63.5 & 36.4 & 56.7 & 41.4 \\
&  & spa & 49.8 & 54.2 & 41.0 & 54.5 & 49.7 & 55.8 & \textbf{72.9} & 53.3 & 59.8 & 57.5 & 51.8 & 38.7 & 47.3 & 72.8 & 55.4 & 60.4 & 48.2 & 47.1 & 39.3 & 58.3 & 45.1 \\
&  & rus & 47.5 & 47.5 & 42.5 & 43.4 & 48.2 & 39.8 & 53.7 & 56.8 & 53.2 & 40.8 & 46.8 & 48.3 & 59.0 & 55.6 & 53.8 & 45.5 & \textbf{64.1} & 38.9 & 47.5 & 38.3 & 52.3 \\
&  & fra & 47.2 & 49.5 & 51.3 & 55.9 & 68.0 & 60.8 & 53.3 & 37.4 & 57.7 & 54.7 & 58.6 & 57.1 & \textbf{70.3} & 68.4 & 67.4 & 59.0 & 56.3 & 54.5 & 41.3 & 54.4 & 46.7 \\
&  & ita & 46.5 & 70.4 & 45.0 & 52.8 & 69.1 & 45.6 & 70.2 & 36.3 & 57.7 & 48.3 & 60.9 & 61.8 & 57.4 & \textbf{71.7} & 50.9 & 55.1 & 61.7 & 41.3 & 46.5 & 37.8 & 42.8 \\
\cdashline{2-24}
& Japonic & jpn & 52.5 & 62.5 & 54.1 & 54.6 & 45.1 & 61.3 & 69.5 & 61.8 & 57.9 & 47.5 & 42.1 & 45.6 & 65.5 & \textbf{70.1} & 50.1 & 36.4 & 66.1 & 57.0 & 35.6 & 56.4 & 54.0 \\
\cdashline{2-24}
& Koreanic & kor & 63.5 & 49.4 & 61.1 & 56.9 & 50.6 & 60.6 & 59.2 & 52.1 & 61.2 & \textbf{63.9} & 42.2 & 42.4 & 63.8 & 61.2 & 52.2 & 43.2 & 61.2 & 61.3 & 51.2 & 47.7 & 42.6 \\
\cdashline{2-24}
& Sino-Tibetan & zho & 53.4 & 56.3 & 49.3 & 60.8 & 46.0 & 57.5 & 59.2 & 37.1 & 43.3 & \textbf{65.8} & 62.4 & 45.8 & 55.4 & 64.1 & 52.7 & 53.4 & 60.1 & 62.8 & 48.4 & 35.1 & 41.8 \\
\cdashline{2-24}
& Turkic & tur & 69.4 & \textbf{71.9} & 51.0 & 63.6 & 44.3 & 45.7 & 67.8 & 50.5 & 47.8 & 58.4 & 45.0 & 49.0 & 70.1 & 63.5 & 48.1 & 54.2 & 64.7 & 60.6 & 56.2 & 58.3 & 64.2 \\
\midrule
\multicolumn{24}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & 63.1 & \textbf{65.8} & 46.3 & 53.0 & 41.2 & 37.2 & 54.8 & 43.4 & 63.6 & 49.4 & 62.6 & 63.0 & 62.3 & 52.9 & 39.4 & 47.6 & 39.3 & 61.9 & 49.9 & 61.9 & 54.2 \\
&  & heb & 38.4 & 51.0 & 55.0 & 57.1 & 36.8 & 39.1 & 41.3 & 65.2 & 57.6 & \textbf{66.5} & 60.3 & 50.7 & 50.4 & 60.6 & 63.1 & 64.8 & 45.0 & 35.5 & 45.7 & 39.3 & 63.4 \\
&  & som & 40.3 & \textbf{65.7} & 54.4 & 58.5 & 37.6 & 51.3 & 44.4 & 60.4 & 52.7 & 40.3 & 58.8 & 54.2 & 51.1 & 57.0 & 55.2 & 40.1 & 46.1 & 56.2 & 52.7 & 65.0 & 45.5 \\
&  & hau & 47.8 & 43.4 & 57.0 & 61.7 & 57.1 & 53.2 & 63.8 & 62.9 & 41.9 & \textbf{66.8} & 40.3 & 44.9 & 56.5 & 53.4 & 39.3 & 47.1 & 41.2 & 62.1 & 61.0 & 57.1 & 58.0 \\
\cdashline{2-24}
& Austronesian & msa & 52.4 & 66.5 & 58.3 & 56.1 & 52.1 & 56.5 & 45.1 & 54.3 & 52.0 & 52.0 & 59.6 & 56.0 & 56.6 & 54.9 & 39.5 & 43.0 & \textbf{67.6} & 55.5 & 56.6 & 59.7 & 48.3 \\
&  & tgl & 46.8 & 55.3 & 62.5 & \textbf{64.8} & 43.3 & 37.6 & 53.7 & 52.6 & 37.4 & 38.6 & 39.4 & 45.0 & 55.8 & 48.3 & 45.1 & 52.5 & 39.8 & 51.4 & 38.0 & 39.6 & 41.3 \\
\cdashline{2-24}
& Creole & hat & \textbf{65.6} & 59.8 & 45.7 & 59.0 & 57.6 & 50.1 & 64.0 & 44.4 & 56.6 & 54.0 & 40.6 & 61.5 & 43.1 & 51.5 & 46.9 & 63.2 & 46.4 & 43.4 & 35.0 & 49.2 & 56.8 \\
&  & pap & 44.4 & 66.7 & 60.6 & 52.1 & 55.4 & 48.4 & 56.1 & 61.5 & 39.1 & 66.8 & 40.6 & 62.4 & \textbf{68.1} & 43.2 & 56.9 & 58.3 & 60.1 & 53.7 & 47.5 & 49.8 & 43.1 \\
\cdashline{2-24}
& Dravidian & tel & 40.7 & 40.1 & 64.1 & 43.6 & 45.0 & 47.7 & 49.6 & 45.3 & 37.1 & 47.8 & 57.3 & 39.7 & 57.4 & 64.7 & \textbf{65.9} & 44.6 & 39.6 & 42.8 & 59.3 & 44.7 & 52.3 \\
&  & tam & 63.8 & 63.5 & 57.7 & 45.2 & 61.4 & 46.7 & 50.2 & 63.9 & 37.0 & 61.1 & 50.8 & 35.0 & 56.7 & 50.3 & \textbf{64.5} & 58.8 & 56.6 & 35.4 & 53.0 & 52.7 & 47.5 \\
&  & mal & 38.0 & \textbf{67.1} & 51.0 & 40.5 & 36.8 & 51.9 & 51.6 & 53.4 & 55.9 & 64.2 & 43.0 & 46.3 & 65.6 & 48.6 & 65.0 & 49.6 & 65.1 & 35.4 & 41.1 & 62.0 & 50.8 \\
\cdashline{2-24}
& Indo-European & ces & 38.2 & 53.8 & 37.4 & \textbf{62.6} & 56.5 & 60.0 & 42.1 & 37.4 & 57.0 & 60.2 & 40.5 & 44.3 & 48.7 & 61.9 & 47.9 & 42.7 & 48.9 & 50.0 & 52.7 & 38.7 & 42.0 \\
&  & bul & 40.8 & 51.5 & 53.7 & 46.1 & 59.0 & 51.9 & 42.1 & 59.2 & 46.0 & 45.6 & 64.1 & 53.8 & \textbf{68.3} & 68.2 & 64.1 & 43.0 & 43.0 & 59.5 & 44.3 & 60.8 & 35.4 \\
&  & slk & 52.7 & 43.4 & 39.6 & 54.3 & 42.5 & 42.0 & 56.3 & 62.7 & 59.9 & 66.8 & 39.0 & 41.4 & 48.4 & \textbf{72.2} & 58.0 & 60.9 & 63.8 & 46.3 & 60.9 & 47.3 & 35.0 \\
&  & srp & 42.1 & 45.3 & 42.9 & 56.2 & 50.8 & \textbf{63.7} & 44.9 & 48.7 & 58.4 & 54.5 & 47.1 & 51.5 & 46.8 & 49.4 & 49.9 & 62.9 & 45.3 & 56.9 & 44.5 & 62.8 & 56.4 \\
&  & mkd & 55.1 & 62.6 & 40.1 & 41.7 & 55.0 & 49.7 & 53.8 & 50.0 & 42.5 & 65.8 & 57.8 & 51.5 & 58.2 & 45.7 & 54.5 & 50.1 & \textbf{66.4} & 36.9 & 49.4 & 37.7 & 38.1 \\
&  & ben & 61.7 & 64.9 & 54.5 & 58.1 & 54.5 & 54.3 & 54.1 & 60.5 & 50.4 & 47.3 & 64.2 & 47.2 & \textbf{65.8} & 60.6 & 64.0 & 36.6 & 40.8 & 61.5 & 48.3 & 47.6 & 56.3 \\
&  & urd & 54.0 & 62.8 & 57.4 & 39.5 & 59.6 & 38.5 & \textbf{64.2} & 35.8 & 49.0 & 42.9 & 52.1 & 51.2 & 60.7 & 56.6 & 62.8 & 52.7 & 49.9 & 59.8 & 60.6 & 38.7 & 57.6 \\
&  & mar & 51.7 & 57.7 & 63.2 & 47.6 & \textbf{65.1} & 37.3 & 43.3 & 56.4 & 51.0 & 48.0 & 57.3 & 53.8 & 42.1 & 49.9 & 43.5 & 45.0 & 53.6 & 58.9 & 58.1 & 45.7 & 57.1 \\
&  & nld & 65.6 & 66.7 & 40.6 & 44.2 & 52.2 & 59.7 & 45.2 & 43.3 & 41.2 & 49.6 & 39.5 & 49.1 & 66.1 & \textbf{67.4} & 60.7 & 51.4 & 38.9 & 60.9 & 56.2 & 65.6 & 53.2 \\
&  & guj & 63.6 & 45.4 & 62.3 & 62.0 & 43.1 & 50.0 & 59.8 & 43.4 & 44.2 & \textbf{67.2} & 37.7 & 35.5 & 50.5 & 60.9 & 64.7 & 63.2 & 65.2 & 45.4 & 48.2 & 36.2 & 35.0 \\
&  & ell & 59.1 & 39.5 & 44.1 & 49.1 & 61.0 & 53.1 & 63.6 & 46.2 & 59.0 & 42.7 & 63.9 & 35.0 & \textbf{64.3} & 55.5 & 51.0 & 54.2 & 57.0 & 49.7 & 60.0 & 58.7 & 38.0 \\
&  & bos & 61.4 & 44.3 & 46.4 & 43.3 & 39.8 & 52.2 & \textbf{63.8} & 59.0 & 54.8 & 55.7 & 51.1 & 62.2 & 47.4 & 53.7 & 40.2 & 56.4 & 50.3 & 58.9 & 54.7 & 41.9 & 50.1 \\
&  & ron & 40.5 & 40.5 & 61.3 & 56.5 & 57.6 & 56.1 & 41.4 & 51.2 & 58.1 & 46.9 & 44.7 & 54.8 & 61.5 & 51.4 & \textbf{62.5} & 35.9 & 40.0 & 43.3 & 53.5 & 46.9 & 58.2 \\
&  & afr & 58.2 & 62.1 & 50.8 & 61.6 & 59.3 & 58.9 & 50.7 & 55.3 & 46.0 & 53.6 & 41.4 & 40.9 & 40.7 & 51.5 & 51.8 & 57.8 & 48.0 & 51.0 & 58.8 & \textbf{65.6} & 48.6 \\
&  & swe & 42.5 & 60.8 & 59.9 & 49.7 & 56.9 & 40.2 & 49.8 & 47.0 & 43.8 & 51.3 & \textbf{64.5} & 60.4 & 44.1 & 63.5 & 43.8 & 45.1 & 56.9 & 38.2 & 39.0 & 54.9 & 59.9 \\
&  & dan & 56.0 & 62.5 & 58.6 & 37.3 & 51.4 & 62.9 & 62.4 & 37.6 & 49.3 & 50.9 & 65.7 & 43.4 & 48.4 & \textbf{66.5} & 62.2 & 55.8 & 40.4 & 39.9 & 41.9 & 56.9 & 58.0 \\
&  & cat & 54.5 & 55.7 & 36.9 & 44.5 & 45.5 & 45.6 & 37.0 & 57.5 & 50.7 & 39.6 & 47.5 & 52.0 & 53.6 & 65.6 & 42.2 & 44.8 & \textbf{67.8} & 36.7 & 57.0 & 55.7 & 51.0 \\
&  & nor & 43.9 & 59.5 & 51.1 & 61.7 & 57.0 & 64.6 & 38.9 & 50.4 & 62.3 & \textbf{65.1} & 44.0 & 39.6 & 43.8 & 62.5 & 48.0 & 40.2 & 61.9 & 49.9 & 40.3 & 57.7 & 55.4 \\
&  & fas & 59.6 & 51.0 & 52.2 & 46.9 & 46.7 & 58.2 & 56.0 & 42.5 & 42.2 & \textbf{65.3} & 51.3 & 54.5 & 64.3 & 55.0 & 54.1 & 52.6 & 61.8 & 36.3 & 52.1 & 62.8 & 48.7 \\
&  & hrv & 41.7 & 62.5 & 48.7 & 46.9 & 43.4 & 35.2 & 38.3 & 41.2 & 45.8 & 50.0 & 38.2 & 39.3 & 49.7 & \textbf{70.9} & 63.4 & 46.8 & 55.3 & 54.8 & 59.3 & 42.7 & 40.4 \\
&  & hin & 59.5 & 40.0 & 40.5 & 59.4 & 44.6 & 41.5 & 52.2 & 40.3 & 39.0 & 51.6 & 46.3 & 49.8 & 51.1 & \textbf{68.7} & 62.7 & 50.9 & 54.4 & 58.4 & 55.3 & 54.4 & 48.1 \\
&  & slv & 40.3 & 51.1 & 36.3 & 55.5 & 41.3 & 39.7 & 40.3 & 43.7 & 39.1 & 42.2 & 40.6 & 44.4 & \textbf{63.7} & 56.4 & 63.3 & 52.7 & 60.8 & 51.3 & 35.5 & 53.9 & 44.1 \\
&  & pan & 57.0 & 43.4 & 61.5 & \textbf{66.0} & 59.5 & 53.1 & 43.8 & 37.6 & 46.1 & 46.5 & 37.4 & 35.0 & 56.9 & 55.7 & 54.6 & 61.6 & 46.8 & 54.6 & 41.1 & 61.8 & 44.8 \\
\cdashline{2-24}
& Niger-Congo & zul & 43.2 & 41.4 & 43.9 & 64.4 & 55.0 & 57.6 & 46.0 & 50.4 & 39.1 & 61.9 & 48.7 & 41.2 & 63.9 & \textbf{65.0} & 41.3 & 56.4 & 54.2 & 46.6 & 37.9 & 37.8 & 35.0 \\
&  & swa & 44.8 & 45.4 & 39.0 & 51.9 & 52.6 & 39.1 & 39.0 & 41.4 & 44.7 & 39.8 & \textbf{65.1} & 59.9 & 57.7 & 50.2 & 38.9 & 39.1 & 48.7 & 36.5 & 38.5 & 45.1 & 35.0 \\
&  & ibo & 63.0 & 52.3 & 43.6 & 40.1 & 46.2 & 55.6 & 62.7 & 46.2 & 45.2 & 63.4 & 60.5 & 35.0 & 39.6 & 46.2 & 59.4 & 46.5 & 39.8 & 61.0 & 45.7 & \textbf{63.6} & 50.9 \\
\cdashline{2-24}
& Indo-European & glg & 56.7 & 53.9 & 38.0 & 53.2 & 62.0 & 42.0 & 40.3 & 61.7 & 47.6 & \textbf{65.5} & 64.1 & 39.8 & 55.9 & 64.0 & 60.6 & 46.3 & 47.1 & 42.2 & 54.2 & 47.2 & 45.0 \\
\cdashline{2-24}
& Kartvelian & kat & 42.3 & 41.1 & 36.5 & \textbf{64.0} & 59.3 & 61.5 & 43.8 & 42.7 & 39.8 & 55.0 & 52.2 & 42.1 & 39.8 & 63.8 & 53.6 & 43.1 & 55.0 & 63.5 & 60.2 & 54.1 & 61.5 \\
\cdashline{2-24}
& Indo-European & ori & 51.5 & 56.9 & 49.2 & 42.4 & 40.1 & 36.3 & 47.9 & 45.3 & 53.3 & 39.9 & 45.7 & 53.2 & 40.1 & \textbf{66.5} & 65.1 & 56.3 & 66.3 & 38.6 & 52.3 & 52.5 & 37.2 \\
\cdashline{2-24}
& Baltic & lit & 65.6 & 39.3 & 61.4 & 56.2 & 42.5 & 51.0 & 62.8 & 47.2 & 52.1 & 48.7 & 54.8 & 55.2 & 53.1 & \textbf{71.6} & 37.9 & 51.7 & 62.9 & 63.2 & 42.6 & 48.1 & 36.6 \\
\cdashline{2-24}
& Indo-European & sin & 43.7 & 40.6 & 56.8 & 37.7 & 64.2 & 49.4 & 64.2 & 56.4 & 40.4 & 45.1 & 65.9 & 44.0 & 59.2 & 56.9 & 44.7 & 46.6 & \textbf{66.0} & 59.9 & 45.9 & 57.8 & 63.1 \\
&  & kur & 40.4 & 47.4 & 37.9 & 48.4 & 61.0 & \textbf{64.3} & 47.2 & 41.2 & 38.0 & 56.3 & 36.6 & 56.8 & 41.2 & 60.1 & 50.8 & 39.6 & 62.7 & 54.7 & 35.0 & 51.3 & 58.2 \\
\cdashline{2-24}
& Afro-Asiatic & ful & 55.7 & 43.9 & 50.4 & 54.6 & 52.1 & 52.6 & 54.0 & 65.1 & 46.1 & 50.5 & 49.0 & 53.3 & 40.7 & 63.0 & 48.7 & 52.4 & \textbf{67.8} & 55.3 & 54.9 & 64.7 & 46.1 \\
\cdashline{2-24}
& Baltic & lav & 58.3 & 43.4 & 36.3 & 50.1 & 56.4 & 63.7 & 48.4 & 41.7 & 37.4 & 57.7 & 37.7 & 51.6 & 56.2 & 54.1 & 37.9 & 52.6 & \textbf{65.0} & 39.2 & 51.5 & 59.5 & 61.5 \\
\cdashline{2-24}
& Afro-Asiatic & orm & 57.4 & 42.1 & 52.4 & 52.5 & 65.1 & 41.6 & 36.9 & 43.9 & 49.7 & 47.7 & 48.5 & 57.2 & 54.2 & \textbf{68.3} & 50.0 & 36.1 & 52.8 & 36.9 & 38.2 & 37.4 & 62.8 \\
\cdashline{2-24}
& Indo-European & asm & 38.0 & 56.9 & 60.8 & 50.7 & 60.8 & 57.1 & 36.3 & 62.2 & 41.6 & 56.4 & 43.1 & 47.6 & 53.2 & \textbf{72.2} & 44.9 & 60.2 & 50.9 & 35.4 & 57.1 & 65.0 & 44.3 \\
&  & nep & 48.5 & 39.4 & 51.5 & 53.5 & 57.3 & 42.0 & 37.5 & 48.5 & 47.3 & 47.9 & 44.2 & 42.0 & 58.6 & \textbf{71.3} & 51.0 & 40.8 & 45.4 & 47.2 & 59.7 & 39.3 & 42.9 \\
\cdashline{2-24}
& Tupian & grn & 41.8 & 47.9 & 37.6 & 63.8 & 58.6 & 35.8 & 54.3 & 59.3 & 52.4 & 45.2 & \textbf{64.0} & 60.6 & 49.5 & 43.3 & 44.4 & 48.8 & 48.0 & 47.1 & 61.3 & 39.5 & 43.5 \\
\cdashline{2-24}
& Albanian & sqi & 59.2 & 51.2 & 60.1 & 58.3 & 36.8 & 48.0 & 43.7 & 43.5 & 57.8 & \textbf{60.3} & 49.6 & 58.1 & 51.1 & 49.2 & 38.2 & 44.4 & 54.6 & 37.8 & 41.7 & 47.5 & 50.2 \\
\cdashline{2-24}
& Uralic & est & 44.8 & 63.0 & 43.7 & 61.3 & 43.1 & 60.0 & 36.1 & 39.0 & 54.7 & 48.9 & 40.0 & 57.2 & \textbf{64.8} & 52.4 & 61.2 & 38.4 & 41.2 & 42.0 & 50.7 & 54.4 & 53.6 \\
\cdashline{2-24}
& Austronesian & ban & 46.0 & 58.5 & 36.4 & 63.9 & 47.1 & 62.3 & 59.5 & 60.8 & 61.3 & \textbf{65.5} & 52.6 & 60.4 & 53.5 & 64.2 & 51.1 & 63.0 & 53.5 & 48.1 & 35.7 & 40.7 & 45.7 \\
\cdashline{2-24}
& Sino-Tibetan & mya & 38.3 & 62.1 & 46.6 & 38.3 & 40.6 & 38.0 & 48.5 & 38.4 & 37.3 & 62.0 & 61.7 & 35.0 & 42.1 & 49.3 & \textbf{67.2} & 39.5 & 55.8 & 36.2 & 48.0 & 48.0 & 39.9 \\
\cdashline{2-24}
& Tai-Kadai & tha & 43.1 & 52.7 & 49.9 & 52.0 & 64.5 & 63.5 & 42.7 & 53.5 & 43.1 & 53.3 & 62.2 & 49.4 & 59.3 & \textbf{64.6} & 53.8 & 40.2 & 57.3 & 58.3 & 52.8 & 37.2 & 61.3 \\
\cdashline{2-24}
& Turkic & aze & 58.4 & 47.3 & 41.2 & 58.3 & 62.7 & 35.9 & 40.7 & 58.9 & 61.1 & 65.1 & 45.1 & 54.9 & \textbf{65.2} & 52.9 & 53.6 & 49.0 & 49.2 & 55.7 & 59.3 & 51.0 & 61.1 \\
\cdashline{2-24}
& Uralic & hun & 38.8 & 42.7 & 57.4 & 45.6 & 42.0 & 57.0 & 40.5 & 61.9 & 51.5 & 61.3 & 62.4 & 52.3 & 51.0 & 43.9 & 39.0 & 53.1 & 51.2 & \textbf{62.5} & 48.1 & 44.3 & 37.5 \\
&  & fin & 63.9 & 45.7 & 55.4 & 37.9 & 55.8 & 58.9 & 52.9 & 60.8 & 61.5 & 41.1 & 58.2 & 59.7 & 65.1 & \textbf{69.2} & 42.9 & 61.9 & 49.9 & 44.0 & 44.7 & 56.4 & 35.9 \\
\bottomrule
\end{tabular}

==> (inline-33) <==
\begin{tabular}{@{}ll|l|ccccccccc@{}}
\toprule
& \textbf{Family} & \textbf{Lg} & \textbf{mDeBERTa} & \textbf{XLM-R} & \textbf{XLM-R-L} & \textbf{mBERT} & \textbf{XLM-100} & \textbf{XLM-17} & \textbf{XLM-T} & \textbf{XLM-E} & \textbf{S-BERT} \\
\midrule
\multicolumn{12}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & 76.1 & 52.6 & 77.7 & 89.0 & 60.9 & \textbf{95.8} & 91.4 & 92.2 & 71.4 \\
\cdashline{2-12}
& Austroasiatic & vie & 69.0 & 96.7 & 92.1 & \textbf{100.0} & 33.1 & 47.5 & 59.4 & 49.0 & 57.7 \\
\cdashline{2-12}
& Austronesian & ind & 83.5 & 63.4 & 70.4 & \textbf{97.2} & 43.0 & 42.6 & 94.1 & 94.4 & 90.2 \\
\cdashline{2-12}
& Indo-European & ces & 60.2 & 94.7 & 60.7 & 53.4 & 49.9 & 84.8 & 86.2 & \textbf{99.8} & 66.9 \\
&  & deu & 68.7 & \textbf{81.0} & 79.8 & 71.8 & 71.7 & 58.1 & 76.5 & 43.4 & 66.4 \\
&  & ell & 86.9 & \textbf{97.4} & 76.5 & 70.9 & 83.9 & 63.3 & 79.9 & 55.7 & 84.8 \\
&  & eng & 66.5 & 65.9 & \textbf{97.8} & 49.7 & 48.3 & 43.3 & 91.0 & 89.2 & 73.0 \\
&  & fas & 56.7 & 88.4 & 60.5 & 87.0 & 83.6 & 89.3 & 88.6 & \textbf{94.9} & 84.3 \\
&  & fra & 65.0 & 83.9 & 63.5 & \textbf{100.0} & 36.5 & 51.5 & 44.5 & 53.5 & 74.8 \\
&  & ita & 62.9 & 64.1 & 58.6 & 90.6 & 86.9 & 40.1 & 55.8 & 75.4 & \textbf{98.2} \\
&  & nld & 88.2 & 62.7 & 85.1 & 52.3 & 44.9 & 98.1 & 59.4 & 98.4 & \textbf{100.0} \\
&  & pol & 94.8 & 47.5 & 42.0 & 67.2 & 58.2 & 51.6 & \textbf{99.9} & 48.0 & 69.7 \\
&  & por & 73.6 & 89.1 & 52.1 & 61.2 & 50.2 & \textbf{97.6} & 60.5 & 83.9 & 77.6 \\
&  & rus & 75.7 & 52.7 & 70.2 & 58.1 & 47.5 & 60.7 & \textbf{81.0} & 65.8 & 73.9 \\
&  & spa & 58.5 & 48.4 & 87.3 & \textbf{94.0} & 75.6 & 69.3 & 50.8 & 48.3 & 55.1 \\
&  & ukr & 69.4 & 47.3 & \textbf{73.6} & 54.5 & 60.5 & 62.4 & 51.0 & 63.1 & 48.7 \\
\cdashline{2-12}
& Japonic & jpn & \textbf{100.0} & \textbf{100.0} & 40.3 & 88.8 & 89.8 & \textbf{100.0} & 50.9 & 55.8 & \textbf{100.0} \\
\cdashline{2-12}
& Koreanic & kor & 51.4 & \textbf{100.0} & 86.5 & 99.4 & 65.4 & 51.7 & 99.9 & 95.8 & 99.2 \\
\cdashline{2-12}
& Sino-Tibetan & zho & \textbf{98.8} & 50.2 & 79.1 & 86.8 & 54.1 & 51.1 & 81.1 & 65.6 & 96.4 \\
\cdashline{2-12}
& Turkic & tur & \textbf{100.0} & \textbf{100.0} & 84.4 & 74.1 & 47.8 & 43.1 & 82.3 & 65.9 & 99.8 \\
\midrule
\multicolumn{12}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & 86.8 & 72.5 & 91.4 & 77.3 & 80.9 & \textbf{98.2} & 79.0 & 57.5 & 78.3 \\
&  & hau & 56.0 & 59.9 & 57.6 & 73.0 & 56.3 & 48.2 & 49.0 & 50.3 & \textbf{83.9} \\
&  & heb & \textbf{100.0} & 53.9 & 87.5 & 63.6 & 84.4 & 44.9 & 76.2 & 56.9 & \textbf{100.0} \\
&  & orm & 76.9 & 60.8 & 65.5 & 87.0 & 73.1 & 59.3 & \textbf{89.3} & 88.2 & 76.8 \\
&  & som & \textbf{100.0} & 72.9 & 48.7 & \textbf{100.0} & 77.7 & 83.0 & 53.2 & 88.0 & 67.4 \\
\cdashline{2-12}
& Austronesian & msa & 61.4 & 74.6 & 56.0 & 94.3 & 47.3 & 57.4 & \textbf{100.0} & 99.3 & 62.9 \\
&  & tgl & 53.0 & 94.1 & 59.2 & 94.5 & 80.1 & 87.7 & 87.0 & \textbf{95.3} & 84.4 \\
\cdashline{2-12}
& Creole & hat & 72.1 & 79.8 & \textbf{96.3} & 72.2 & 65.0 & 87.9 & 86.4 & 66.4 & 56.2 \\
\cdashline{2-12}
& Dravidian & mal & 63.3 & 73.4 & 51.6 & 67.2 & 38.5 & 45.1 & 69.2 & \textbf{100.0} & 96.8 \\
&  & tam & 97.8 & 81.5 & 78.3 & 63.3 & 75.1 & \textbf{98.8} & 70.8 & 84.5 & 84.6 \\
&  & tel & 62.1 & 65.9 & 77.4 & 55.8 & 79.5 & 61.0 & 69.0 & 55.5 & \textbf{80.7} \\
\cdashline{2-12}
& Indo-European & afr & 92.2 & 74.7 & 87.0 & 80.9 & 55.2 & \textbf{100.0} & 67.3 & 47.0 & 94.0 \\
&  & asm & 72.3 & 97.4 & 68.9 & 55.4 & 48.9 & \textbf{100.0} & 83.5 & 94.7 & \textbf{100.0} \\
&  & ben & 59.8 & 65.8 & 62.5 & \textbf{88.1} & 77.7 & 70.5 & 81.9 & 78.5 & 64.4 \\
&  & bos & 92.9 & 91.7 & \textbf{100.0} & 64.1 & 87.0 & 89.1 & 81.0 & 93.7 & 56.3 \\
&  & bul & 53.7 & 56.4 & 71.5 & \textbf{100.0} & 76.0 & 50.1 & 50.5 & \textbf{100.0} & 98.7 \\
&  & cat & \textbf{100.0} & 78.4 & 77.0 & 65.9 & 32.0 & 66.7 & 83.7 & 95.1 & 93.6 \\
&  & dan & \textbf{100.0} & 83.4 & \textbf{100.0} & 59.5 & 75.7 & 87.7 & 75.5 & 90.9 & 77.4 \\
&  & glg & \textbf{100.0} & 83.0 & 70.2 & 92.6 & 75.1 & 46.5 & 66.0 & 93.4 & 73.4 \\
&  & guj & 73.1 & 61.6 & \textbf{100.0} & \textbf{100.0} & 90.8 & 59.9 & 81.9 & 89.6 & 90.3 \\
&  & hin & 50.9 & 66.8 & 48.8 & \textbf{100.0} & 33.3 & 47.1 & 69.3 & 65.3 & 62.1 \\
&  & hrv & \textbf{100.0} & \textbf{100.0} & 73.1 & 63.0 & 28.0 & 94.0 & 93.7 & 46.8 & 80.5 \\
&  & kur & 69.9 & 63.3 & 88.6 & 77.6 & 78.9 & \textbf{89.7} & 84.3 & 79.4 & 74.3 \\
&  & lav & \textbf{90.7} & 90.5 & 82.7 & 84.9 & 36.3 & 88.2 & 80.8 & 45.2 & 89.3 \\
&  & lit & 70.0 & 73.3 & 88.7 & 60.3 & 36.2 & 56.1 & 93.4 & \textbf{94.6} & 78.6 \\
&  & mar & 52.5 & \textbf{100.0} & 51.3 & 84.2 & 83.2 & \textbf{100.0} & 95.9 & 98.1 & \textbf{100.0} \\
&  & mkd & 98.5 & 81.3 & 78.5 & 79.6 & 88.1 & 81.6 & \textbf{100.0} & 70.7 & 61.6 \\
&  & nep & 89.4 & 75.2 & 87.5 & 56.7 & 28.0 & 44.5 & 90.3 & 56.8 & \textbf{100.0} \\
&  & nor & 93.2 & 74.0 & 98.9 & \textbf{100.0} & 51.4 & 58.4 & \textbf{100.0} & 49.4 & 85.1 \\
&  & ori & 82.6 & 68.2 & 87.0 & \textbf{100.0} & 67.2 & 63.2 & 69.0 & 64.7 & 58.9 \\
&  & pan & \textbf{100.0} & 94.2 & 99.1 & 85.6 & 49.1 & 99.3 & 67.4 & 76.0 & 87.5 \\
&  & ron & \textbf{100.0} & \textbf{100.0} & 94.7 & 63.4 & 43.3 & 73.2 & 53.8 & 75.3 & 72.0 \\
&  & sin & 49.8 & 70.3 & 92.3 & 68.8 & 51.2 & 58.7 & \textbf{97.3} & 71.5 & 95.5 \\
&  & slk & 53.5 & 58.2 & 74.4 & 78.9 & 32.7 & 54.4 & 94.9 & 95.3 & \textbf{100.0} \\
&  & slv & 64.3 & \textbf{100.0} & \textbf{100.0} & 67.2 & 74.6 & 47.2 & 96.0 & 91.6 & 61.0 \\
&  & sqi & 56.9 & \textbf{96.4} & 67.6 & 62.5 & 88.4 & 93.3 & 57.9 & 95.3 & 77.5 \\
&  & srp & 89.3 & 55.8 & 55.1 & 84.1 & 28.8 & 81.7 & \textbf{100.0} & 71.2 & 68.5 \\
&  & swe & 72.1 & 92.3 & 84.1 & \textbf{100.0} & 58.0 & 62.2 & 75.7 & 51.6 & 93.1 \\
&  & urd & \textbf{100.0} & 68.1 & 80.4 & 80.9 & 84.4 & 64.1 & 59.0 & 86.4 & 96.2 \\
\cdashline{2-12}
& Kartvelian & kat & 59.6 & \textbf{95.8} & 52.2 & 79.3 & 62.2 & 68.3 & 89.6 & 68.9 & 75.7 \\
\cdashline{2-12}
& Niger-Congo & swa & 74.1 & 71.3 & 92.7 & 83.8 & 87.5 & 79.7 & 54.9 & 88.5 & \textbf{99.0} \\
\cdashline{2-12}
& Sino-Tibetan & mya & 50.2 & 62.4 & \textbf{100.0} & 58.2 & 56.4 & 88.9 & 61.8 & 73.1 & 94.5 \\
\cdashline{2-12}
& Tai-Kadai & tha & 91.4 & 70.8 & 48.5 & 95.0 & 76.7 & 65.6 & \textbf{100.0} & 99.3 & \textbf{100.0} \\
\cdashline{2-12}
& Tupian & grn & 77.3 & \textbf{100.0} & 78.6 & \textbf{100.0} & 60.7 & 59.7 & 62.5 & 56.9 & 73.8 \\
\cdashline{2-12}
& Turkic & aze & 56.8 & 75.3 & 75.2 & 59.7 & \textbf{89.2} & 84.8 & 83.5 & 55.7 & 82.8 \\
\cdashline{2-12}
& Uralic & est & \textbf{100.0} & 62.1 & 58.8 & 93.3 & 89.2 & 40.4 & 92.7 & 65.6 & 66.9 \\
&  & fin & \textbf{100.0} & 97.7 & 64.8 & 95.4 & 49.7 & 61.0 & 57.7 & 95.2 & \textbf{100.0} \\
&  & hun & 53.6 & 65.3 & 80.9 & 74.7 & 35.3 & 69.9 & 72.1 & \textbf{92.2} & 81.3 \\
\bottomrule
\end{tabular}

==> (inline-34) <==
\begin{tabular}{@{}ll|l|ccccccccc@{}}
\toprule
& \textbf{Family} & \textbf{Lg} & \textbf{mDeBERTa} & \textbf{XLM-R} & \textbf{XLM-R-L} & \textbf{mBERT} & \textbf{XLM-100} & \textbf{XLM-17} & \textbf{XLM-T} & \textbf{XLM-E} & \textbf{S-BERT} \\
\midrule
\multicolumn{12}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & 51.3 & 49.5 & 51.1 & 77.1 & 37.1 & \textbf{98.9} & 65.0 & 76.3 & 53.7 \\
\cdashline{2-12}
& Austroasiatic & vie & 69.6 & 89.0 & 82.0 & \textbf{100.0} & 32.0 & 40.7 & 76.4 & 88.1 & 98.9 \\
\cdashline{2-12}
& Austronesian & ind & 67.2 & \textbf{100.0} & 79.1 & 85.2 & 59.5 & 82.7 & 96.8 & 57.4 & 59.4 \\
\cdashline{2-12}
& Indo-European & ces & 55.9 & 49.2 & 94.0 & \textbf{100.0} & 36.3 & 67.4 & 59.8 & 87.6 & 59.5 \\
&  & deu & 63.3 & 47.3 & 74.3 & \textbf{100.0} & 70.8 & 55.9 & 94.4 & 48.6 & 58.1 \\
&  & ell & \textbf{92.6} & 79.8 & 83.4 & 90.0 & 70.6 & 49.2 & 74.4 & 63.5 & 76.4 \\
&  & eng & 75.7 & 91.8 & 91.9 & 83.0 & 50.6 & 44.0 & \textbf{96.4} & 48.5 & 59.4 \\
&  & fas & 74.1 & \textbf{100.0} & 89.0 & 74.3 & 35.4 & 55.2 & 93.6 & \textbf{100.0} & 76.3 \\
&  & fra & \textbf{100.0} & 55.9 & 56.6 & 86.2 & 33.3 & 64.0 & 68.4 & 49.2 & 97.5 \\
&  & ita & 89.9 & 91.5 & \textbf{100.0} & 55.9 & 70.7 & 49.1 & 50.6 & 76.3 & 84.8 \\
&  & nld & 81.6 & 75.5 & 95.3 & \textbf{100.0} & 56.3 & 89.8 & 77.2 & 85.7 & 58.9 \\
&  & pol & 51.2 & 71.9 & 68.3 & 61.4 & 60.7 & 49.8 & 83.8 & 60.5 & \textbf{98.2} \\
&  & por & 53.0 & 61.1 & 61.8 & 57.9 & 67.1 & 63.9 & 96.2 & 82.3 & \textbf{99.6} \\
&  & rus & 88.7 & 54.7 & \textbf{95.8} & 62.7 & 25.0 & 67.9 & 87.3 & 59.8 & 78.0 \\
&  & spa & 83.4 & 68.9 & 86.6 & \textbf{98.9} & 54.4 & 59.1 & 61.5 & 71.2 & 57.2 \\
&  & ukr & \textbf{100.0} & 51.5 & 57.4 & 86.0 & 71.5 & 68.3 & 48.0 & \textbf{100.0} & \textbf{100.0} \\
\cdashline{2-12}
& Japonic & jpn & 59.7 & \textbf{100.0} & 63.5 & 66.3 & 43.0 & 80.8 & 48.2 & \textbf{100.0} & 62.5 \\
\cdashline{2-12}
& Koreanic & kor & 78.5 & 51.4 & 58.6 & 61.5 & 25.0 & 56.9 & 61.4 & \textbf{80.4} & 62.7 \\
\cdashline{2-12}
& Sino-Tibetan & zho & \textbf{100.0} & 93.5 & \textbf{100.0} & 65.5 & 25.0 & 59.3 & 91.2 & 62.5 & 86.4 \\
\cdashline{2-12}
& Turkic & tur & 92.4 & 77.4 & 53.1 & \textbf{100.0} & 33.6 & 75.0 & 87.4 & 51.8 & 96.5 \\
\midrule
\multicolumn{12}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & 61.2 & 30.9 & 72.9 & 69.5 & 23.8 & 54.7 & 71.3 & \textbf{76.6} & 58.7 \\
&  & ful & 52.4 & 79.9 & \textbf{88.8} & 87.9 & 0.6 & 25.0 & 37.4 & 31.6 & 41.3 \\
&  & hau & 69.0 & 41.8 & 64.8 & 77.8 & 8.9 & 25.0 & 74.0 & 78.9 & \textbf{82.4} \\
&  & heb & 41.6 & 77.1 & 54.0 & 27.9 & 14.5 & 44.6 & 65.8 & \textbf{84.6} & 52.8 \\
&  & orm & 52.5 & 62.2 & \textbf{75.2} & 49.5 & 32.9 & 26.7 & 55.5 & 25.7 & 52.2 \\
&  & som & 73.7 & \textbf{80.1} & 71.6 & 48.0 & 43.1 & 31.5 & 59.1 & 38.5 & 74.9 \\
\cdashline{2-12}
& Austronesian & msa & 50.3 & 45.4 & \textbf{95.2} & 25.0 & 13.3 & 25.0 & 70.9 & 73.5 & 60.2 \\
&  & tgl & 35.8 & 70.4 & 53.8 & 66.8 & 42.8 & 50.8 & 68.3 & \textbf{79.4} & 74.9 \\
\cdashline{2-12}
& Constructed & epo & 48.2 & 64.8 & 57.2 & \textbf{84.2} & 3.4 & 25.0 & 25.0 & 36.2 & 62.6 \\
\cdashline{2-12}
& Creole & hat & 45.7 & 43.0 & 51.7 & 71.2 & 45.7 & 25.0 & 33.5 & 59.1 & \textbf{91.2} \\
\cdashline{2-12}
& Dravidian & mal & 74.9 & 42.0 & 81.1 & 26.6 & 10.4 & 55.2 & 37.3 & 83.1 & \textbf{96.4} \\
&  & tam & \textbf{81.8} & 25.1 & 33.2 & 44.1 & 21.6 & 25.0 & 80.1 & 30.5 & 56.6 \\
&  & tel & 58.2 & \textbf{71.2} & 44.5 & 37.1 & 14.9 & 52.0 & 38.5 & 68.0 & 66.5 \\
\cdashline{2-12}
& Indo-European & afr & 60.6 & 31.0 & \textbf{64.5} & 33.2 & 12.6 & 25.0 & 60.1 & 49.1 & 60.7 \\
&  & asm & 40.7 & 25.0 & \textbf{83.5} & 74.8 & 36.2 & 36.3 & 28.1 & 30.8 & 38.2 \\
&  & ben & 53.7 & 25.0 & \textbf{68.3} & 28.0 & 23.5 & 30.2 & 28.4 & 46.2 & 30.2 \\
&  & bos & 94.9 & 83.6 & 31.4 & 67.7 & 48.1 & 61.2 & 28.2 & 38.7 & \textbf{96.4} \\
&  & bul & 32.1 & 87.1 & 82.7 & 80.7 & 27.5 & 25.0 & 80.3 & 80.3 & \textbf{93.7} \\
&  & cat & 87.8 & 28.2 & 74.5 & 65.5 & 18.2 & 25.0 & 60.2 & 48.9 & \textbf{90.3} \\
&  & dan & 91.7 & 85.6 & 80.4 & 51.9 & 12.8 & 25.0 & 61.4 & 49.2 & \textbf{94.6} \\
&  & glg & 84.0 & 41.3 & 41.0 & 68.2 & 34.4 & 25.1 & 54.3 & \textbf{85.5} & 75.6 \\
&  & guj & 43.3 & \textbf{77.5} & 68.3 & 66.4 & 4.7 & 25.0 & 75.1 & 28.1 & 58.3 \\
&  & hin & 85.4 & 67.5 & \textbf{91.4} & 67.6 & 15.8 & 47.8 & 68.6 & 68.6 & 62.6 \\
&  & hrv & 50.8 & 88.9 & 38.3 & \textbf{89.4} & 18.3 & 39.7 & 44.2 & 44.5 & 51.1 \\
&  & kur & 43.1 & 46.3 & 55.2 & \textbf{76.8} & 20.2 & 37.1 & 71.2 & 42.8 & 46.8 \\
&  & lav & 37.3 & \textbf{83.2} & 27.1 & 44.7 & 29.8 & 50.3 & 65.4 & 31.7 & 66.2 \\
&  & lit & 47.2 & 42.0 & 50.9 & 76.0 & 10.5 & 47.1 & 31.8 & 36.5 & \textbf{93.3} \\
&  & mar & 74.4 & 55.9 & 79.6 & 25.0 & 39.5 & 36.3 & 45.7 & 47.9 & \textbf{81.4} \\
&  & mkd & 53.9 & 48.7 & 38.7 & 28.2 & 0.0 & 57.5 & \textbf{69.1} & 61.1 & 49.6 \\
&  & nep & 43.8 & 59.2 & 27.6 & \textbf{78.6} & 43.3 & 52.7 & 45.7 & 59.8 & 39.4 \\
&  & nor & 60.0 & \textbf{79.5} & 71.5 & 42.3 & 12.9 & 25.0 & 34.8 & 54.9 & 44.6 \\
&  & ori & 55.6 & 65.6 & \textbf{80.4} & 76.3 & 49.7 & 53.4 & 67.9 & 44.7 & 37.8 \\
&  & pan & 73.0 & 25.0 & 35.5 & 72.0 & 4.4 & 31.0 & 32.2 & 30.5 & \textbf{93.7} \\
&  & ron & 42.4 & \textbf{78.9} & 28.7 & 46.4 & 19.4 & 54.8 & 36.3 & 45.8 & 69.0 \\
&  & sin & 41.6 & 59.4 & \textbf{85.0} & 36.7 & 27.4 & 61.0 & 79.0 & 65.0 & 42.7 \\
&  & slk & 67.9 & 68.0 & 33.0 & \textbf{86.3} & 12.5 & 53.6 & 42.2 & 65.2 & 56.0 \\
&  & slv & 45.0 & \textbf{87.2} & 73.6 & 41.1 & 0.0 & 27.2 & 32.4 & 43.1 & 56.3 \\
&  & sqi & 39.3 & 71.5 & 69.4 & 56.5 & 6.0 & 25.0 & 52.6 & \textbf{79.3} & 66.7 \\
&  & srp & 36.5 & 84.2 & 32.9 & 41.4 & 26.1 & 37.8 & 63.8 & \textbf{87.7} & 54.1 \\
&  & swe & 77.8 & 82.0 & 57.3 & \textbf{82.8} & 43.2 & 28.0 & 61.7 & 80.7 & 33.3 \\
&  & urd & 90.5 & 25.0 & 81.6 & 47.1 & 10.1 & 56.3 & 44.0 & 51.7 & \textbf{92.4} \\
\cdashline{2-12}
& Kartvelian & kat & \textbf{94.9} & 64.3 & 29.7 & 25.0 & 12.7 & 47.7 & 64.4 & 38.2 & 76.8 \\
\cdashline{2-12}
& Niger-Congo & ibo & \textbf{88.7} & 76.9 & 68.4 & 54.3 & 42.0 & 25.0 & 53.2 & 65.7 & 58.8 \\
&  & swa & 67.2 & 48.2 & \textbf{94.3} & 90.0 & 40.8 & 57.2 & 79.3 & 47.0 & 39.5 \\
\cdashline{2-12}
& Sino-Tibetan & mya & 86.4 & 57.1 & \textbf{88.2} & 68.0 & 35.0 & 25.0 & 56.4 & 71.1 & 32.3 \\
\cdashline{2-12}
& Tai-Kadai & tha & 73.3 & 69.3 & 81.7 & \textbf{87.8} & 20.9 & 60.2 & 81.9 & 55.7 & 32.6 \\
\cdashline{2-12}
& Tupian & grn & 52.0 & 46.1 & 56.2 & 27.8 & 15.8 & 25.0 & \textbf{70.2} & 67.6 & 32.6 \\
\cdashline{2-12}
& Turkic & aze & 33.3 & 41.7 & 55.4 & 25.9 & 22.4 & \textbf{61.9} & 30.8 & 56.2 & 37.8 \\
\cdashline{2-12}
& Uralic & est & 34.3 & 25.0 & 42.7 & \textbf{88.6} & 20.0 & 56.4 & 59.4 & 57.3 & 61.3 \\
&  & fin & 59.0 & 25.0 & 81.0 & 57.5 & 47.2 & 40.4 & 53.9 & \textbf{86.8} & 32.5 \\
&  & hun & 66.1 & 48.0 & 73.4 & 25.0 & 49.0 & 30.6 & 48.7 & 36.5 & \textbf{81.1} \\
\bottomrule
\end{tabular}

==> (inline-35) <==
\begin{tabular}{@{}ll|l|ccc|ccc|ccc|ccc|ccc|ccc|ccc@{}}
\toprule
& & & \multicolumn{3}{c|}{\textbf{Gemma-270M}} & \multicolumn{3}{c|}{\textbf{Gemma-1B}} & \multicolumn{3}{c|}{\textbf{Llama-3.2-1B}} & \multicolumn{3}{c|}{\textbf{Qwen3-0.6B}} & \multicolumn{3}{c|}{\textbf{Mistral-7B}} & \multicolumn{3}{c|}{\textbf{Qwen3-8B}} & \multicolumn{3}{c}{\textbf{Llama-3.1-8B}} \\
& \textbf{Family} & \textbf{Lg} & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 & T1 & T2 & T3 \\
\midrule
\multicolumn{24}{l}{\cellcolor{teal!15}\textbf{BIG-HEAD LANGUAGES}} \\
\midrule
& Afro-Asiatic & ara & 15.8 & 13.8 & 2.4 & \textbf{25.7} & 8.6 & 24.4 & 17.7 & 10.3 & 14.9 & 12.8 & 2.7 & 9.8 & 21.6 & 20.5 & 12.5 & 6.5 & 12.7 & 3.2 & 4.2 & 5.4 & 8.8 \\
\cdashline{2-24}
& Austroasiatic & vie & 17.8 & 7.8 & 14.3 & 5.9 & 22.1 & 10.1 & 25.0 & 7.8 & 7.0 & 2.7 & 2.6 & 10.6 & 7.6 & \textbf{28.4} & 8.3 & 24.4 & 20.8 & 16.9 & 0.5 & 8.9 & 8.1 \\
\cdashline{2-24}
& Austronesian & ind & 21.2 & \textbf{32.8} & 15.9 & 23.2 & 19.9 & 20.4 & 31.1 & 1.2 & 14.3 & 28.6 & 5.6 & 17.8 & 21.1 & 29.8 & 6.7 & 7.3 & 19.6 & 0.6 & 9.4 & 6.7 & 10.8 \\
\cdashline{2-24}
& Indo-European & por & 10.8 & 19.0 & 2.5 & 5.4 & 5.9 & 25.4 & 17.8 & 10.6 & 12.3 & \textbf{29.0} & 25.9 & 24.0 & 20.2 & 22.9 & 9.0 & 16.6 & 5.3 & 12.1 & 4.1 & 18.1 & 10.5 \\
&  & pol & 16.1 & \textbf{29.7} & 8.0 & 27.8 & 25.6 & 21.0 & 22.5 & 19.0 & 17.7 & 11.9 & 23.8 & 7.4 & 18.8 & 21.6 & 23.2 & 8.3 & 27.4 & 11.6 & 10.5 & 8.1 & 9.3 \\
&  & ukr & 22.0 & 7.0 & 18.0 & 4.0 & 26.1 & 3.0 & 18.6 & 2.5 & 2.9 & 28.1 & 25.3 & 0.5 & 19.1 & \textbf{30.0} & 25.2 & 19.4 & 10.6 & 14.8 & 15.5 & 15.2 & 5.8 \\
&  & deu & 24.8 & 24.5 & 4.5 & 13.6 & 22.8 & 12.2 & 15.2 & 10.0 & 12.8 & 26.3 & 7.1 & 11.1 & 23.3 & 14.7 & 20.1 & 6.8 & \textbf{28.0} & 17.3 & 0.9 & 2.4 & 1.3 \\
&  & eng & 6.1 & 9.2 & 18.3 & 12.8 & 27.5 & 14.0 & \textbf{29.3} & 7.8 & 8.5 & 6.7 & 18.2 & 12.0 & 23.8 & 19.9 & 20.2 & 5.2 & 7.0 & 4.5 & 0.5 & 12.4 & 0.5 \\
&  & spa & 16.4 & 14.2 & 9.1 & \textbf{30.1} & 4.7 & 15.7 & 21.1 & 0.5 & 2.1 & 12.8 & 23.5 & 7.4 & 14.6 & 18.3 & 11.8 & 14.6 & 26.0 & 22.4 & 7.7 & 15.4 & 10.9 \\
&  & rus & 16.3 & 10.8 & 22.9 & 21.9 & 9.6 & 19.1 & 15.2 & 4.4 & 14.8 & 26.9 & 12.1 & 0.5 & \textbf{28.2} & 12.4 & 16.3 & 24.7 & 12.0 & 19.6 & 15.6 & 10.7 & 0.5 \\
&  & fra & 14.5 & \textbf{32.0} & 9.8 & 18.3 & 24.4 & 8.3 & 19.9 & 4.5 & 9.3 & 12.0 & 4.7 & 21.3 & 16.8 & 20.3 & 23.4 & 15.7 & 12.2 & 3.7 & 6.0 & 7.0 & 0.5 \\
&  & ita & 18.0 & 13.5 & 0.5 & 8.8 & 7.5 & 24.2 & 14.0 & 11.0 & 16.5 & 18.4 & 5.2 & 22.4 & 14.4 & 26.8 & 8.8 & 21.0 & \textbf{28.1} & 0.5 & 15.3 & 4.4 & 10.4 \\
\cdashline{2-24}
& Japonic & jpn & 4.8 & 23.3 & 20.0 & 19.0 & 3.4 & 14.4 & \textbf{31.0} & 4.1 & 3.3 & 12.2 & 7.8 & 19.9 & 23.0 & 19.1 & 20.7 & 10.7 & 14.3 & 22.3 & 6.7 & 1.7 & 12.1 \\
\cdashline{2-24}
& Koreanic & kor & 24.0 & 17.5 & 19.1 & 28.7 & 13.4 & 5.5 & 17.2 & 6.8 & 10.7 & 4.1 & 15.4 & 9.9 & 5.9 & \textbf{31.2} & 23.2 & 0.6 & 16.6 & 18.2 & 0.5 & 1.2 & 3.0 \\
\cdashline{2-24}
& Sino-Tibetan & zho & 4.0 & 15.2 & 11.0 & 9.2 & \textbf{27.5} & 0.6 & 17.4 & 11.3 & 2.8 & 12.2 & 25.8 & 13.6 & 11.0 & 27.1 & 23.2 & 2.0 & 2.2 & 16.8 & 0.5 & 2.5 & 10.7 \\
\cdashline{2-24}
& Turkic & tur & 10.6 & 24.0 & 22.2 & 20.9 & 19.8 & 8.8 & 15.0 & 13.2 & 3.8 & 20.9 & 21.3 & 0.5 & \textbf{26.6} & 10.6 & 6.5 & 17.7 & 9.9 & 14.0 & 11.0 & 11.1 & 15.2 \\
\midrule
\multicolumn{24}{l}{\cellcolor{orange!15}\textbf{LONG-TAIL LANGUAGES}} \\
\midrule
& Afro-Asiatic & amh & \textbf{23.9} & 6.0 & 15.3 & \textbf{23.9} & 2.4 & 2.7 & 2.3 & 15.6 & 8.7 & 1.2 & 23.0 & 17.0 & 13.5 & 8.2 & 16.6 & 4.7 & 22.3 & 10.0 & 0.5 & 15.9 & 9.5 \\
&  & heb & 0.5 & 6.0 & 11.8 & 0.6 & 12.0 & 18.7 & 0.5 & 10.7 & 13.6 & 18.6 & 0.5 & 19.5 & \textbf{26.4} & 22.6 & 12.6 & 1.7 & 18.0 & 12.7 & 6.0 & 25.8 & 9.3 \\
&  & som & 16.1 & 18.7 & 11.7 & 23.9 & 2.7 & 3.7 & 2.5 & 2.8 & 13.8 & 24.5 & 19.4 & 20.7 & 3.8 & 16.5 & 6.5 & 19.8 & \textbf{28.5} & 21.7 & 8.9 & 7.1 & 7.8 \\
&  & hau & 22.7 & 27.8 & 4.1 & 25.7 & 22.2 & 19.2 & 15.8 & 1.1 & 2.7 & 13.4 & 13.3 & 5.5 & 10.1 & \textbf{28.3} & 8.0 & 11.4 & 4.7 & 17.0 & 8.7 & 3.8 & 15.5 \\
\cdashline{2-24}
& Austronesian & msa & 0.9 & 2.2 & 13.7 & 11.0 & 24.3 & 12.2 & 15.1 & 8.9 & 0.9 & 17.2 & 23.0 & 18.5 & 27.0 & \textbf{28.5} & 21.1 & 13.5 & 22.3 & 6.6 & 15.1 & 0.6 & 1.5 \\
&  & tgl & 19.7 & \textbf{26.3} & 20.8 & 16.2 & 16.2 & 11.4 & 9.3 & 4.4 & 7.2 & 5.5 & 0.5 & 13.5 & 20.3 & 12.5 & 15.1 & 19.9 & 6.9 & 9.8 & 0.5 & 0.5 & 1.7 \\
\cdashline{2-24}
& Creole & hat & 0.5 & 14.6 & 19.9 & 22.3 & 6.6 & 23.1 & 2.8 & 21.3 & 7.5 & 10.6 & 13.6 & 0.5 & 6.1 & 11.5 & 0.7 & 9.9 & 6.5 & 15.7 & 5.7 & \textbf{24.6} & 0.5 \\
&  & pap & 16.8 & 24.7 & 16.6 & 16.2 & 23.6 & 24.7 & 5.2 & 11.9 & 17.7 & 24.9 & 7.1 & 19.0 & 25.0 & \textbf{27.2} & 9.8 & 1.6 & 26.8 & 0.5 & 1.2 & 19.6 & 0.9 \\
\cdashline{2-24}
& Dravidian & tel & 17.3 & 26.9 & 0.5 & 12.2 & 23.2 & 22.5 & 14.6 & 20.5 & 0.5 & 16.5 & 3.9 & 0.5 & 25.8 & \textbf{30.3} & 16.4 & 9.4 & 2.9 & 16.5 & 15.7 & 0.5 & 19.7 \\
&  & tam & 9.9 & 15.7 & 18.3 & 3.9 & 4.7 & 12.1 & 7.3 & 15.4 & 15.7 & 22.9 & 23.8 & 17.2 & 18.8 & 17.5 & 9.0 & 16.5 & \textbf{29.1} & 18.7 & 14.6 & 11.9 & 3.9 \\
&  & mal & 2.1 & 10.1 & 15.3 & 19.4 & \textbf{25.2} & 18.1 & 8.7 & 17.6 & 6.8 & 10.7 & 12.7 & 6.0 & 22.8 & 7.8 & 10.6 & 7.4 & 4.8 & 20.1 & 2.9 & 22.7 & 19.3 \\
\cdashline{2-24}
& Indo-European & ces & 23.5 & 2.9 & 7.9 & 25.4 & 5.1 & 22.5 & 12.1 & 19.2 & 14.2 & 8.3 & 8.1 & 5.5 & 18.7 & \textbf{30.2} & 14.3 & 24.2 & 15.0 & 0.6 & 6.5 & 0.5 & 0.5 \\
&  & bul & 16.0 & 18.1 & 0.5 & 1.3 & 11.2 & 3.9 & 7.1 & 23.1 & 0.5 & 4.8 & 12.3 & 15.9 & 8.9 & \textbf{29.8} & 15.1 & 0.5 & 4.5 & 17.8 & 7.1 & 15.9 & 0.5 \\
&  & slk & 3.2 & 22.4 & 8.7 & 24.7 & 2.8 & 12.9 & 0.5 & 16.4 & 18.3 & 23.1 & 8.1 & 18.4 & 7.9 & \textbf{25.2} & 6.3 & 6.6 & 13.5 & 1.0 & 17.5 & 12.0 & 10.1 \\
&  & srp & 24.4 & 11.6 & 9.1 & \textbf{26.7} & 23.5 & 22.1 & 6.2 & 14.3 & 7.3 & 5.0 & 24.0 & 13.5 & 23.4 & 19.6 & 20.2 & 0.5 & 7.9 & 4.9 & 19.6 & 3.4 & 15.8 \\
&  & mkd & 23.8 & \textbf{27.8} & 17.7 & 17.1 & 1.7 & 6.5 & 0.5 & 23.6 & 12.7 & 21.5 & 17.2 & 12.8 & 6.8 & 16.2 & 20.6 & 23.9 & 12.2 & 5.2 & 2.7 & 14.7 & 0.5 \\
&  & ben & 1.2 & 3.8 & 11.1 & 5.2 & 9.1 & 7.7 & 14.5 & 17.1 & 7.4 & 22.3 & 15.2 & 4.1 & 25.1 & 16.7 & 23.6 & 4.6 & \textbf{25.5} & 4.4 & 0.9 & 19.5 & 16.9 \\
&  & urd & 19.1 & 5.5 & 18.0 & 14.2 & 26.0 & 0.5 & 0.5 & 5.6 & 0.5 & 0.5 & 0.7 & 20.8 & 3.5 & 9.9 & 16.0 & 7.0 & \textbf{28.5} & 4.8 & 1.7 & 22.8 & 15.7 \\
&  & mar & 7.9 & 7.2 & 10.5 & 1.5 & 22.1 & 15.6 & 14.8 & 13.5 & 0.5 & 19.8 & 3.1 & 19.6 & \textbf{28.8} & 18.7 & 13.6 & 0.5 & 3.9 & 6.5 & 4.3 & 9.7 & 18.1 \\
&  & nld & 8.7 & 5.4 & 7.8 & 1.9 & 14.6 & 23.3 & 0.5 & 16.1 & 20.0 & 9.0 & 0.7 & 0.5 & 7.0 & \textbf{27.1} & 19.8 & 16.3 & 26.2 & 18.6 & 10.6 & 11.1 & 15.1 \\
&  & guj & 10.4 & 26.1 & 17.3 & 24.6 & 4.3 & 14.9 & 8.5 & 22.7 & 4.4 & 12.5 & 12.9 & 21.1 & 22.5 & \textbf{29.7} & 13.2 & 5.3 & 13.6 & 4.6 & 22.9 & 25.2 & 2.8 \\
&  & ell & 6.2 & 8.9 & 1.5 & \textbf{24.7} & 0.5 & 10.1 & 0.5 & 0.9 & 4.6 & 15.4 & 11.6 & 16.6 & 11.0 & 23.7 & 4.7 & 5.8 & 12.9 & 3.8 & 15.3 & 0.8 & 0.5 \\
&  & bos & 6.1 & 19.7 & 5.0 & 4.8 & 14.9 & 4.5 & 0.5 & 1.8 & 10.1 & 11.9 & 20.2 & 6.8 & 24.2 & \textbf{30.9} & 13.3 & 10.8 & 12.2 & 22.4 & 16.1 & 3.3 & 17.9 \\
&  & ron & 6.0 & 6.3 & 20.9 & 21.3 & 8.4 & 0.5 & 16.5 & 2.7 & 13.0 & \textbf{25.3} & 21.9 & 6.7 & 9.3 & 18.1 & 23.9 & 11.2 & 6.8 & 21.8 & 0.5 & 21.2 & 19.1 \\
&  & afr & 3.6 & 14.2 & 18.2 & 26.7 & 14.1 & 3.0 & 10.2 & 21.2 & 0.5 & 0.5 & 23.3 & 1.4 & 4.2 & \textbf{29.1} & 7.1 & 2.5 & 6.4 & 7.3 & 9.8 & 8.9 & 7.7 \\
&  & swe & 4.3 & 23.5 & 5.1 & 21.1 & 23.1 & 17.4 & 3.0 & 14.6 & 1.7 & 11.7 & 16.7 & 4.1 & \textbf{27.3} & 10.3 & 17.6 & 2.5 & 10.6 & 4.7 & 1.2 & 20.3 & 7.6 \\
&  & dan & 12.4 & 21.0 & 16.8 & 7.4 & 8.7 & 14.5 & 0.5 & 7.3 & 11.9 & 9.1 & 8.8 & 16.4 & 17.5 & 22.3 & 2.9 & 17.5 & 11.8 & 2.2 & 10.1 & \textbf{26.0} & 11.8 \\
&  & cat & 12.8 & \textbf{24.0} & 0.5 & 14.7 & 1.5 & 7.6 & 0.5 & 14.6 & 11.4 & 20.0 & 16.4 & 0.5 & 22.8 & 7.5 & 11.2 & 0.8 & 19.9 & 20.3 & 1.1 & 17.2 & 14.9 \\
&  & nor & 2.3 & 17.1 & 4.8 & 10.9 & 0.5 & 16.6 & 15.0 & \textbf{24.7} & 2.2 & 6.6 & 18.9 & 0.7 & 9.2 & 15.3 & 16.4 & 19.8 & 16.9 & 17.1 & 9.2 & 3.0 & 12.9 \\
&  & fas & 8.5 & 15.4 & 12.4 & 18.7 & 1.3 & 14.0 & 0.5 & 18.8 & 5.3 & 8.2 & 16.0 & 5.2 & \textbf{20.6} & 15.2 & 16.2 & 13.9 & 5.0 & 7.4 & 16.8 & 6.5 & 18.5 \\
&  & hrv & 3.0 & 10.7 & 19.7 & 6.8 & \textbf{23.1} & 19.3 & 17.2 & 18.7 & 3.4 & 21.8 & 21.2 & 13.4 & 5.0 & 15.1 & 17.7 & 7.3 & 17.4 & 14.2 & 21.3 & 0.5 & 13.2 \\
&  & hin & 20.2 & \textbf{24.5} & 6.3 & 23.1 & 18.1 & 0.5 & 8.6 & 7.4 & 18.5 & 5.3 & 24.4 & 12.0 & 13.1 & 12.9 & 18.0 & 13.3 & 11.5 & 9.6 & 11.3 & 6.7 & 10.1 \\
&  & slv & 10.6 & 3.5 & 11.2 & 13.1 & 11.0 & 23.0 & 10.0 & 22.5 & 8.1 & 20.5 & 0.5 & 21.1 & 12.9 & \textbf{26.2} & 22.1 & 14.3 & 3.9 & 0.5 & 12.1 & 0.5 & 12.3 \\
&  & pan & 18.3 & \textbf{27.6} & 17.2 & 26.9 & 24.5 & 15.8 & 0.5 & 22.5 & 17.4 & 16.2 & 20.9 & 3.0 & 15.0 & 22.6 & 7.8 & 10.4 & 6.9 & 0.5 & 14.5 & 23.6 & 6.5 \\
\cdashline{2-24}
& Niger-Congo & zul & 20.1 & 15.0 & 8.3 & 2.8 & 14.6 & 2.3 & 13.2 & 4.2 & 18.2 & 16.5 & 11.9 & 4.6 & \textbf{26.8} & 21.6 & 18.1 & 22.2 & 19.0 & 8.7 & 1.9 & 26.0 & 1.2 \\
&  & swa & 12.1 & 24.2 & 8.1 & 17.9 & 2.9 & 0.6 & 3.5 & 0.5 & 9.0 & 24.6 & 9.7 & 18.9 & 24.7 & 9.9 & 21.9 & 0.5 & \textbf{28.5} & 7.0 & 11.8 & 12.8 & 8.5 \\
&  & ibo & 19.7 & 9.1 & 0.5 & 13.2 & 4.0 & 10.8 & 12.2 & 0.5 & 11.9 & \textbf{24.1} & 23.7 & 12.2 & 21.3 & 23.4 & 7.2 & 1.7 & 12.3 & 13.0 & 22.0 & 14.3 & 9.4 \\
\cdashline{2-24}
& Indo-European & glg & 16.3 & 10.5 & 15.8 & 11.9 & 20.9 & 14.7 & 15.6 & 0.5 & 0.7 & 20.7 & 5.1 & 17.9 & 9.4 & \textbf{30.6} & 23.2 & 19.5 & 22.7 & 10.4 & 10.0 & 18.7 & 21.0 \\
\cdashline{2-24}
& Kartvelian & kat & \textbf{25.1} & 14.2 & 5.3 & 2.7 & 20.3 & 2.9 & 9.7 & 20.1 & 11.4 & 18.6 & 14.0 & 18.4 & 18.9 & 20.9 & 17.9 & 24.3 & 20.8 & 15.8 & 20.5 & 6.5 & 18.2 \\
\cdashline{2-24}
& Indo-European & ori & 12.3 & 24.6 & 10.3 & \textbf{26.3} & 20.1 & 1.0 & 12.7 & 0.5 & 1.1 & 21.6 & 7.8 & 14.1 & 7.4 & 18.9 & 21.2 & 15.4 & 4.6 & 22.0 & 3.9 & 10.1 & 0.5 \\
\cdashline{2-24}
& Baltic & lit & 17.9 & 17.0 & 14.6 & 20.0 & 0.5 & 4.7 & 0.5 & 13.1 & 20.0 & 15.5 & 11.5 & 1.5 & 4.4 & 18.3 & 2.8 & \textbf{24.4} & 11.5 & 4.6 & 4.3 & 18.4 & 4.9 \\
\cdashline{2-24}
& Indo-European & sin & 7.5 & \textbf{27.4} & 4.6 & 3.7 & 5.4 & 23.3 & 0.5 & 11.4 & 1.8 & 10.6 & 11.1 & 16.6 & 3.1 & 12.4 & 3.5 & 20.9 & 5.7 & 11.5 & 23.2 & 15.7 & 2.1 \\
&  & kur & 8.6 & 21.8 & 7.2 & 3.6 & 17.1 & 20.0 & 0.5 & 19.0 & 3.2 & 9.6 & 3.4 & 0.5 & 8.4 & \textbf{25.4} & 20.3 & 14.3 & 6.7 & 20.7 & 17.1 & 18.8 & 10.7 \\
\cdashline{2-24}
& Afro-Asiatic & ful & 20.5 & 5.8 & 8.1 & 21.1 & 22.0 & 8.8 & 15.4 & 4.4 & 20.3 & 25.7 & 8.8 & 5.2 & 18.3 & \textbf{30.0} & 14.9 & 17.7 & 21.2 & 12.4 & 11.9 & 4.3 & 9.1 \\
\cdashline{2-24}
& Baltic & lav & 14.6 & 10.0 & 5.4 & 7.6 & 19.4 & 6.9 & 0.5 & 5.0 & 10.1 & 9.8 & 9.3 & 16.3 & 8.3 & \textbf{31.2} & 5.9 & 7.4 & 28.0 & 13.1 & 13.5 & 23.5 & 12.3 \\
\cdashline{2-24}
& Afro-Asiatic & orm & 18.5 & 4.4 & 6.0 & 8.5 & 17.9 & 13.8 & 4.8 & 14.9 & 8.3 & 13.3 & 0.5 & 0.5 & \textbf{26.8} & 16.1 & 23.2 & 13.4 & 23.9 & 12.8 & 4.0 & 10.0 & 0.5 \\
\cdashline{2-24}
& Indo-European & asm & 14.0 & 3.6 & 6.6 & 2.8 & \textbf{26.2} & 12.2 & 2.9 & 8.2 & 0.5 & 22.4 & 0.5 & 16.8 & 25.0 & 15.9 & 3.0 & 3.4 & 7.4 & 19.2 & 22.9 & 14.0 & 7.2 \\
&  & nep & 0.5 & \textbf{25.2} & 1.2 & 19.3 & 23.6 & 9.9 & 11.5 & 20.7 & 4.2 & 20.5 & 0.5 & 5.6 & 20.8 & 18.8 & 19.6 & 8.2 & 8.8 & 8.2 & 3.1 & 19.0 & 11.4 \\
\cdashline{2-24}
& Tupian & grn & 8.4 & 8.3 & 12.4 & 6.6 & 11.8 & 22.7 & 18.4 & 0.5 & 14.6 & 15.7 & 17.1 & 11.4 & 17.5 & 10.0 & 5.0 & \textbf{24.2} & 5.5 & 5.6 & 2.5 & 15.4 & 13.5 \\
\cdashline{2-24}
& Albanian & sqi & 18.5 & 18.8 & 4.7 & 12.5 & 1.1 & 16.7 & 0.5 & 14.8 & 12.6 & 15.5 & 10.5 & 0.5 & 15.7 & \textbf{29.8} & 19.3 & 3.5 & 21.8 & 0.5 & 9.2 & 0.6 & 7.9 \\
\cdashline{2-24}
& Uralic & est & 6.5 & 13.1 & 0.5 & 17.9 & 11.9 & 6.0 & 17.3 & 9.9 & 0.5 & 11.3 & 22.6 & 21.2 & 15.5 & \textbf{25.8} & 19.7 & 8.2 & 22.9 & 15.3 & 20.1 & 11.5 & 18.4 \\
\cdashline{2-24}
& Austronesian & ban & \textbf{25.0} & 9.1 & 11.2 & 22.7 & 24.1 & 10.1 & 0.7 & 11.6 & 12.6 & 8.2 & 19.2 & 1.7 & 15.6 & 18.7 & 0.5 & 8.6 & 5.8 & 9.0 & 11.5 & 0.7 & 8.6 \\
\cdashline{2-24}
& Sino-Tibetan & mya & 22.6 & 22.8 & 10.9 & 17.7 & 11.2 & 5.5 & 14.0 & 0.5 & 6.3 & 23.5 & 20.6 & 13.0 & 19.2 & 8.3 & 20.6 & 8.3 & 23.3 & 17.6 & 7.8 & \textbf{24.1} & 7.3 \\
\cdashline{2-24}
& Tai-Kadai & tha & 22.8 & 11.7 & 15.5 & 4.0 & 22.3 & 3.1 & 1.7 & 3.4 & 6.9 & 23.2 & 18.3 & 18.3 & 18.8 & 8.6 & 13.6 & 6.1 & 9.5 & 19.7 & 10.0 & \textbf{24.7} & 2.0 \\
\cdashline{2-24}
& Turkic & aze & 17.3 & 22.5 & 4.8 & 2.1 & 25.4 & 12.6 & 10.4 & 11.9 & 14.6 & 24.1 & 3.7 & 0.5 & 11.0 & \textbf{32.0} & 21.4 & 20.8 & 5.6 & 14.1 & 5.3 & 11.8 & 9.8 \\
\cdashline{2-24}
& Uralic & hun & 8.4 & 13.9 & 21.8 & 20.0 & 15.5 & 15.5 & 12.0 & 10.8 & 0.5 & \textbf{25.1} & 17.2 & 3.2 & 15.3 & 14.8 & 24.9 & 4.8 & 19.4 & 3.9 & 23.3 & 3.6 & 0.5 \\
&  & fin & 9.7 & 7.6 & 1.8 & 23.4 & \textbf{26.6} & 3.8 & 16.4 & 12.7 & 0.5 & 0.5 & 18.9 & 7.7 & 4.2 & 9.3 & 13.3 & 20.0 & 25.9 & 0.9 & 19.9 & 7.6 & 0.8 \\
\bottomrule
\end{tabular}

==> (inline-36) <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={S-BERT (LaBSE)},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
    xticklabels={Indo,Sino,Drav,AuA,AuN,Afro,Turk,Creo},
    yticklabels={Creo,Turk,Afro,AuN,AuA,Drav,Sino,Indo},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=8,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 8 89\\ 2 8 72\\ 3 8 79\\ 4 8 80\\ 5 8 79\\ 6 8 80\\ 7 8 71\\ 8 8 56\\ 
1 7 58\\ 2 7 79\\ 3 7 62\\ 4 7 66\\ 5 7 66\\ 6 7 63\\ 7 7 72\\ 8 7 43\\ 
1 6 62\\ 2 6 70\\ 3 6 79\\ 4 6 68\\ 5 6 59\\ 6 6 63\\ 7 6 61\\ 8 6 51\\ 
1 5 71\\ 2 5 68\\ 3 5 66\\ 4 5 70\\ 5 5 76\\ 6 5 65\\ 7 5 72\\ 8 5 47\\ 
1 4 70\\ 2 4 60\\ 3 4 61\\ 4 4 74\\ 5 4 69\\ 6 4 61\\ 7 4 65\\ 8 4 52\\ 
1 3 62\\ 2 3 66\\ 3 3 60\\ 4 3 62\\ 5 3 67\\ 6 3 64\\ 7 3 57\\ 8 3 38\\ 
1 2 70\\ 2 2 65\\ 3 2 72\\ 4 2 63\\ 5 2 72\\ 6 2 72\\ 7 2 67\\ 8 2 51\\ 
1 1 51\\ 2 1 42\\ 3 1 49\\ 4 1 37\\ 5 1 41\\ 6 1 41\\ 7 1 47\\ 8 1 23\\ 
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[mBERT]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={mBERT},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
    xticklabels={Indo,Sino,Drav,AuA,AuN,Afro,Turk,Creo},
    yticklabels={Creo,Turk,Afro,AuN,AuA,Drav,Sino,Indo},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=8,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 8 86\\ 2 8 66\\ 3 8 66\\ 4 8 72\\ 5 8 70\\ 6 8 65\\ 7 8 64\\ 8 8 44\\ 
1 7 61\\ 2 7 76\\ 3 7 60\\ 4 7 58\\ 5 7 56\\ 6 7 54\\ 7 7 51\\ 8 7 36\\ 
1 6 53\\ 2 6 51\\ 3 6 78\\ 4 6 62\\ 5 6 56\\ 6 6 63\\ 7 6 51\\ 8 6 32\\ 
1 5 54\\ 2 5 58\\ 3 5 65\\ 4 5 69\\ 5 5 66\\ 6 5 52\\ 7 5 54\\ 8 5 46\\ 
1 4 64\\ 2 4 60\\ 3 4 66\\ 4 4 71\\ 5 4 63\\ 6 4 55\\ 7 4 62\\ 8 4 42\\ 
1 3 56\\ 2 3 61\\ 3 3 60\\ 4 3 56\\ 5 3 60\\ 6 3 65\\ 7 3 54\\ 8 3 32\\ 
1 2 64\\ 2 2 58\\ 3 2 54\\ 4 2 57\\ 5 2 55\\ 6 2 56\\ 7 2 64\\ 8 2 46\\ 
1 1 39\\ 2 1 43\\ 3 1 33\\ 4 1 42\\ 5 1 39\\ 6 1 38\\ 7 1 39\\ 8 1 23\\ 
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[mDeBERTa]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={mDeBERTa},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
    xticklabels={Indo,Sino,Drav,AuA,AuN,Afro,Turk,Creo},
    yticklabels={Creo,Turk,Afro,AuN,AuA,Drav,Sino,Indo},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=8,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 8 92\\ 2 8 75\\ 3 8 84\\ 4 8 87\\ 5 8 79\\ 6 8 85\\ 7 8 80\\ 8 8 62\\ 
1 7 72\\ 2 7 86\\ 3 7 79\\ 4 7 71\\ 5 7 63\\ 6 7 74\\ 7 7 79\\ 8 7 50\\ 
1 6 66\\ 2 6 74\\ 3 6 84\\ 4 6 72\\ 5 6 63\\ 6 6 68\\ 7 6 78\\ 8 6 57\\ 
1 5 79\\ 2 5 76\\ 3 5 73\\ 4 5 73\\ 5 5 78\\ 6 5 75\\ 7 5 74\\ 8 5 59\\ 
1 4 77\\ 2 4 72\\ 3 4 66\\ 4 4 74\\ 5 4 73\\ 6 4 73\\ 7 4 69\\ 8 4 49\\ 
1 3 71\\ 2 3 68\\ 3 3 76\\ 4 3 70\\ 5 3 71\\ 6 3 71\\ 7 3 77\\ 8 3 50\\ 
1 2 74\\ 2 2 70\\ 3 2 68\\ 4 2 63\\ 5 2 76\\ 6 2 76\\ 7 2 72\\ 8 2 57\\ 
1 1 49\\ 2 1 52\\ 3 1 54\\ 4 1 55\\ 5 1 47\\ 6 1 44\\ 7 1 49\\ 8 1 28\\ 
};
\end{axis}
\end{tikzpicture}%
}%
}%

\vspace{0.5cm}

\subfloat[XLM-RoBERTa]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-RoBERTa},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
    xticklabels={Indo,Sino,Drav,AuA,AuN,Afro,Turk,Creo},
    yticklabels={Creo,Turk,Afro,AuN,AuA,Drav,Sino,Indo},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=8,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 8 82\\ 2 8 67\\ 3 8 64\\ 4 8 62\\ 5 8 55\\ 6 8 65\\ 7 8 62\\ 8 8 48\\ 
1 7 47\\ 2 7 73\\ 3 7 61\\ 4 7 54\\ 5 7 51\\ 6 7 59\\ 7 7 57\\ 8 7 37\\ 
1 6 48\\ 2 6 50\\ 3 6 76\\ 4 6 53\\ 5 6 57\\ 6 6 62\\ 7 6 55\\ 8 6 39\\ 
1 5 55\\ 2 5 60\\ 3 5 48\\ 4 5 67\\ 5 5 60\\ 6 5 52\\ 7 5 57\\ 8 5 41\\ 
1 4 63\\ 2 4 62\\ 3 4 50\\ 4 4 60\\ 5 4 66\\ 6 4 53\\ 7 4 51\\ 8 4 30\\ 
1 3 59\\ 2 3 48\\ 3 3 59\\ 4 3 52\\ 5 3 48\\ 6 3 60\\ 7 3 55\\ 8 3 38\\ 
1 2 60\\ 2 2 57\\ 3 2 57\\ 4 2 57\\ 5 2 62\\ 6 2 62\\ 7 2 66\\ 8 2 38\\ 
1 1 41\\ 2 1 42\\ 3 1 27\\ 4 1 40\\ 5 1 29\\ 6 1 31\\ 7 1 42\\ 8 1 26\\ 
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-100$^a$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-100$^a$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
    xticklabels={Indo,Sino,Drav,AuA,AuN,Afro,Turk,Creo},
    yticklabels={Creo,Turk,Afro,AuN,AuA,Drav,Sino,Indo},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=8,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 8 84\\ 2 8 69\\ 3 8 72\\ 4 8 75\\ 5 8 71\\ 6 8 70\\ 7 8 68\\ 8 8 50\\ 
1 7 58\\ 2 7 78\\ 3 7 62\\ 4 7 60\\ 5 7 57\\ 6 7 58\\ 7 7 65\\ 8 7 40\\ 
1 6 55\\ 2 6 58\\ 3 6 79\\ 4 6 63\\ 5 6 58\\ 6 6 64\\ 7 6 54\\ 8 6 38\\ 
1 5 62\\ 2 5 61\\ 3 5 60\\ 4 5 71\\ 5 5 68\\ 6 5 58\\ 7 5 62\\ 8 5 44\\ 
1 4 65\\ 2 4 59\\ 3 4 62\\ 4 4 72\\ 5 4 65\\ 6 4 57\\ 7 4 60\\ 8 4 38\\ 
1 3 57\\ 2 3 55\\ 3 3 61\\ 4 3 58\\ 5 3 56\\ 6 3 66\\ 7 3 58\\ 8 3 34\\ 
1 2 63\\ 2 2 60\\ 3 2 59\\ 4 2 61\\ 5 2 64\\ 6 2 63\\ 7 2 68\\ 8 2 44\\ 
1 1 44\\ 2 1 40\\ 3 1 38\\ 4 1 42\\ 5 1 36\\ 6 1 35\\ 7 1 41\\ 8 1 22\\ 
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-17$^b$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-17$^b$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
    xticklabels={Indo,Sino,Drav,AuA,AuN,Afro,Turk,Creo},
    yticklabels={Creo,Turk,Afro,AuN,AuA,Drav,Sino,Indo},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=8,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 8 87\\ 2 8 72\\ 3 8 75\\ 4 8 78\\ 5 8 74\\ 6 8 73\\ 7 8 71\\ 8 8 53\\ 
1 7 61\\ 2 7 81\\ 3 7 65\\ 4 7 63\\ 5 7 60\\ 6 7 61\\ 7 7 68\\ 8 7 43\\ 
1 6 58\\ 2 6 62\\ 3 6 82\\ 4 6 66\\ 5 6 61\\ 6 6 67\\ 7 6 57\\ 8 6 41\\ 
1 5 65\\ 2 5 64\\ 3 5 63\\ 4 5 74\\ 5 5 71\\ 6 5 61\\ 7 5 65\\ 8 5 47\\ 
1 4 68\\ 2 4 62\\ 3 4 65\\ 4 4 75\\ 5 4 68\\ 6 4 60\\ 7 4 63\\ 8 4 41\\ 
1 3 60\\ 2 3 58\\ 3 3 64\\ 4 3 61\\ 5 3 59\\ 6 3 69\\ 7 3 61\\ 8 3 37\\ 
1 2 66\\ 2 2 63\\ 3 2 62\\ 4 2 64\\ 5 2 67\\ 6 2 66\\ 7 2 71\\ 8 2 47\\ 
1 1 47\\ 2 1 43\\ 3 1 41\\ 4 1 45\\ 5 1 39\\ 6 1 38\\ 7 1 44\\ 8 1 25\\ 
};
\end{axis}
\end{tikzpicture}%
}%
}%

\vspace{0.5cm}

\subfloat[XLM-B$^c$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-B$^c$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
    xticklabels={Indo,Sino,Drav,AuA,AuN,Afro,Turk,Creo},
    yticklabels={Creo,Turk,Afro,AuN,AuA,Drav,Sino,Indo},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=8,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 8 83\\ 2 8 67\\ 3 8 70\\ 4 8 73\\ 5 8 69\\ 6 8 68\\ 7 8 66\\ 8 8 48\\ 
1 7 56\\ 2 7 76\\ 3 7 60\\ 4 7 58\\ 5 7 55\\ 6 7 56\\ 7 7 63\\ 8 7 38\\ 
1 6 53\\ 2 6 56\\ 3 6 77\\ 4 6 61\\ 5 6 56\\ 6 6 62\\ 7 6 52\\ 8 6 36\\ 
1 5 60\\ 2 5 59\\ 3 5 58\\ 4 5 69\\ 5 5 66\\ 6 5 56\\ 7 5 60\\ 8 5 42\\ 
1 4 63\\ 2 4 57\\ 3 4 60\\ 4 4 70\\ 5 4 63\\ 6 4 55\\ 7 4 58\\ 8 4 36\\ 
1 3 55\\ 2 3 53\\ 3 3 59\\ 4 3 56\\ 5 3 54\\ 6 3 64\\ 7 3 56\\ 8 3 32\\ 
1 2 61\\ 2 2 58\\ 3 2 57\\ 4 2 59\\ 5 2 62\\ 6 2 61\\ 7 2 66\\ 8 2 42\\ 
1 1 42\\ 2 1 38\\ 3 1 36\\ 4 1 40\\ 5 1 34\\ 6 1 33\\ 7 1 39\\ 8 1 20\\ 
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-T$^d$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-T$^d$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
    xticklabels={Indo,Sino,Drav,AuA,AuN,Afro,Turk,Creo},
    yticklabels={Creo,Turk,Afro,AuN,AuA,Drav,Sino,Indo},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=8,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 8 79\\ 2 8 56\\ 3 8 61\\ 4 8 61\\ 5 8 59\\ 6 8 52\\ 7 8 63\\ 8 8 33\\ 
1 7 53\\ 2 7 71\\ 3 7 49\\ 4 7 49\\ 5 7 47\\ 6 7 54\\ 7 7 45\\ 8 7 22\\ 
1 6 48\\ 2 6 50\\ 3 6 70\\ 4 6 52\\ 5 6 49\\ 6 6 53\\ 7 6 45\\ 8 6 26\\ 
1 5 49\\ 2 5 54\\ 3 5 43\\ 4 5 64\\ 5 5 48\\ 6 5 42\\ 7 5 51\\ 8 5 29\\ 
1 4 56\\ 2 4 45\\ 3 4 55\\ 4 4 49\\ 5 4 61\\ 6 4 51\\ 7 4 51\\ 8 4 34\\ 
1 3 43\\ 2 3 41\\ 3 3 42\\ 4 3 51\\ 5 3 48\\ 6 3 59\\ 7 3 52\\ 8 3 34\\ 
1 2 55\\ 2 2 48\\ 3 2 49\\ 4 2 49\\ 5 2 44\\ 6 2 41\\ 7 2 63\\ 8 2 34\\ 
1 1 35\\ 2 1 36\\ 3 1 27\\ 4 1 28\\ 5 1 24\\ 6 1 34\\ 7 1 31\\ 8 1 21\\ 
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-E$^e$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-E$^e$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
    xticklabels={Indo,Sino,Drav,AuA,AuN,Afro,Turk,Creo},
    yticklabels={Creo,Turk,Afro,AuN,AuA,Drav,Sino,Indo},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=8,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 8 79\\ 2 8 64\\ 3 8 60\\ 4 8 58\\ 5 8 58\\ 6 8 54\\ 7 8 69\\ 8 8 44\\ 
1 7 46\\ 2 7 77\\ 3 7 49\\ 4 7 50\\ 5 7 49\\ 6 7 59\\ 7 7 52\\ 8 7 29\\ 
1 6 44\\ 2 6 54\\ 3 6 72\\ 4 6 48\\ 5 6 46\\ 6 6 52\\ 7 6 47\\ 8 6 29\\ 
1 5 54\\ 2 5 54\\ 3 5 50\\ 4 5 65\\ 5 5 61\\ 6 5 51\\ 7 5 45\\ 8 5 32\\ 
1 4 52\\ 2 4 55\\ 3 4 45\\ 4 4 64\\ 5 4 59\\ 6 4 45\\ 7 4 51\\ 8 4 32\\ 
1 3 48\\ 2 3 51\\ 3 3 53\\ 4 3 53\\ 5 3 45\\ 6 3 59\\ 7 3 58\\ 8 3 24\\ 
1 2 50\\ 2 2 47\\ 3 2 47\\ 4 2 52\\ 5 2 58\\ 6 2 56\\ 7 2 66\\ 8 2 32\\ 
1 1 35\\ 2 1 35\\ 3 1 32\\ 4 1 34\\ 5 1 30\\ 6 1 38\\ 7 1 35\\ 8 1 18\\ 
};
\end{axis}
\end{tikzpicture}%
}%
}%

\vspace{0.5cm}

\subfloat[XLM-V$^f$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-V$^f$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6,7,8},
    ytick={1,2,3,4,5,6,7,8},
    xticklabels={Indo,Sino,Drav,AuA,AuN,Afro,Turk,Creo},
    yticklabels={Creo,Turk,Afro,AuN,AuA,Drav,Sino,Indo},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=8,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 8 88\\ 2 8 73\\ 3 8 77\\ 4 8 80\\ 5 8 76\\ 6 8 75\\ 7 8 73\\ 8 8 55\\ 
1 7 63\\ 2 7 83\\ 3 7 67\\ 4 7 65\\ 5 7 62\\ 6 7 63\\ 7 7 70\\ 8 7 45\\ 
1 6 60\\ 2 6 64\\ 3 6 84\\ 4 6 68\\ 5 6 63\\ 6 6 69\\ 7 6 59\\ 8 6 43\\ 
1 5 67\\ 2 5 66\\ 3 5 65\\ 4 5 76\\ 5 5 73\\ 6 5 63\\ 7 5 67\\ 8 5 49\\ 
1 4 70\\ 2 4 64\\ 3 4 67\\ 4 4 77\\ 5 4 70\\ 6 4 62\\ 7 4 65\\ 8 4 43\\ 
1 3 62\\ 2 3 60\\ 3 3 66\\ 4 3 63\\ 5 3 61\\ 6 3 71\\ 7 3 63\\ 8 3 39\\ 
1 2 68\\ 2 2 65\\ 3 2 64\\ 4 2 66\\ 5 2 69\\ 6 2 68\\ 7 2 73\\ 8 2 49\\ 
1 1 49\\ 2 1 45\\ 3 1 43\\ 4 1 47\\ 5 1 41\\ 6 1 40\\ 7 1 46\\ 8 1 27\\ 
};
\end{axis}
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={S-BERT (LaBSE)},
    point meta min=20,
    point meta max=97,
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={SVO,SOV,VSO,Free},
    yticklabels={Free,VSO,SOV,SVO},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=4,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 4 76\\ 2 4 73\\ 3 4 61\\ 4 4 78\\
1 3 72\\ 2 3 84\\ 3 3 53\\ 4 3 64\\
1 2 77\\ 2 2 97\\ 3 2 65\\ 4 2 67\\
1 1 80\\ 2 1 91\\ 3 1 28\\ 4 1 91\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[mBERT]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={mBERT},
    point meta min=20,
    point meta max=97,
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={SVO,SOV,VSO,Free},
    yticklabels={Free,VSO,SOV,SVO},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=4,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 4 77\\ 2 4 70\\ 3 4 68\\ 4 4 73\\
1 3 70\\ 2 3 68\\ 3 3 49\\ 4 3 65\\
1 2 82\\ 2 2 85\\ 3 2 68\\ 4 2 86\\
1 1 31\\ 2 1 27\\ 3 1 24\\ 4 1 33\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[mDeBERTa]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={mDeBERTa},
    point meta min=20,
    point meta max=97,
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={SVO,SOV,VSO,Free},
    yticklabels={Free,VSO,SOV,SVO},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=4,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 4 82\\ 2 4 78\\ 3 4 72\\ 4 4 81\\
1 3 76\\ 2 3 88\\ 3 3 58\\ 4 3 70\\
1 2 84\\ 2 2 92\\ 3 2 71\\ 4 2 75\\
1 1 85\\ 2 1 94\\ 3 1 32\\ 4 1 93\\
};
\end{axis}
\end{tikzpicture}%
}%
}%

\vspace{0.5cm}

\subfloat[XLM-RoBERTa]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-RoBERTa},
    point meta min=20,
    point meta max=97,
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={SVO,SOV,VSO,Free},
    yticklabels={Free,VSO,SOV,SVO},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=4,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 4 75\\ 2 4 66\\ 3 4 64\\ 4 4 66\\
1 3 72\\ 2 3 72\\ 3 3 33\\ 4 3 64\\
1 2 77\\ 2 2 84\\ 3 2 65\\ 4 2 84\\
1 1 76\\ 2 1 86\\ 3 1 26\\ 4 1 87\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-100$^a$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-100$^a$},
    point meta min=20,
    point meta max=97,
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={SVO,SOV,VSO,Free},
    yticklabels={Free,VSO,SOV,SVO},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=4,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 4 74\\ 2 4 68\\ 3 4 62\\ 4 4 71\\
1 3 70\\ 2 3 76\\ 3 3 48\\ 4 3 62\\
1 2 78\\ 2 2 88\\ 3 2 63\\ 4 2 72\\
1 1 77\\ 2 1 85\\ 3 1 29\\ 4 1 86\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-17$^b$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-17$^b$},
    point meta min=20,
    point meta max=97,
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={SVO,SOV,VSO,Free},
    yticklabels={Free,VSO,SOV,SVO},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=4,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 4 78\\ 2 4 72\\ 3 4 66\\ 4 4 75\\
1 3 74\\ 2 3 80\\ 3 3 52\\ 4 3 66\\
1 2 81\\ 2 2 91\\ 3 2 67\\ 4 2 76\\
1 1 80\\ 2 1 89\\ 3 1 34\\ 4 1 90\\
};
\end{axis}
\end{tikzpicture}%
}%
}%

\vspace{0.5cm}

\subfloat[XLM-B$^c$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-B$^c$},
    point meta min=20,
    point meta max=97,
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={SVO,SOV,VSO,Free},
    yticklabels={Free,VSO,SOV,SVO},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=4,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 4 72\\ 2 4 66\\ 3 4 60\\ 4 4 69\\
1 3 68\\ 2 3 74\\ 3 3 46\\ 4 3 60\\
1 2 76\\ 2 2 86\\ 3 2 61\\ 4 2 70\\
1 1 75\\ 2 1 83\\ 3 1 25\\ 4 1 84\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-T$^d$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-T$^d$},
    point meta min=20,
    point meta max=97,
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={SVO,SOV,VSO,Free},
    yticklabels={Free,VSO,SOV,SVO},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=4,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 4 67\\ 2 4 60\\ 3 4 39\\ 4 4 67\\
1 3 66\\ 2 3 62\\ 3 3 33\\ 4 3 59\\
1 2 71\\ 2 2 97\\ 3 2 38\\ 4 2 71\\
1 1 74\\ 2 1 76\\ 3 1 22\\ 4 1 73\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-E$^e$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-E$^e$},
    point meta min=20,
    point meta max=97,
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={SVO,SOV,VSO,Free},
    yticklabels={Free,VSO,SOV,SVO},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=4,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 4 69\\ 2 4 62\\ 3 4 55\\ 4 4 66\\
1 3 65\\ 2 3 70\\ 3 3 40\\ 4 3 58\\
1 2 73\\ 2 2 82\\ 3 2 58\\ 4 2 68\\
1 1 72\\ 2 1 80\\ 3 1 27\\ 4 1 79\\
};
\end{axis}
\end{tikzpicture}%
}%
}%

\vspace{0.5cm}

\subfloat[XLM-V$^f$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-V$^f$},
    point meta min=20,
    point meta max=97,
    xtick={1,2,3,4},
    ytick={1,2,3,4},
    xticklabels={SVO,SOV,VSO,Free},
    yticklabels={Free,VSO,SOV,SVO},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=4,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 4 80\\ 2 4 74\\ 3 4 68\\ 4 4 77\\
1 3 76\\ 2 3 82\\ 3 3 54\\ 4 3 68\\
1 2 83\\ 2 2 93\\ 3 2 69\\ 4 2 78\\
1 1 82\\ 2 1 91\\ 3 1 31\\ 4 1 92\\
};
\end{axis}
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={S-BERT (LaBSE)},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xticklabels={Lat,Cyr,CJK,Ara,Ind,Gre},
    yticklabels={Gre,Ind,Ara,CJK,Cyr,Lat},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=6,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 6 89\\ 2 6 81\\ 3 6 75\\ 4 6 51\\ 5 6 67\\ 6 6 77\\
1 5 74\\ 2 5 80\\ 3 5 72\\ 4 5 47\\ 5 5 81\\ 6 5 64\\
1 4 57\\ 2 4 61\\ 3 4 67\\ 4 4 44\\ 5 4 54\\ 6 4 51\\
1 3 71\\ 2 3 73\\ 3 3 79\\ 4 3 41\\ 5 3 64\\ 6 3 67\\
1 2 77\\ 2 2 80\\ 3 2 74\\ 4 2 45\\ 5 2 69\\ 6 2 71\\
1 1 51\\ 2 1 57\\ 3 1 61\\ 4 1 34\\ 5 1 47\\ 6 1 64\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[mBERT]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={mBERT},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xticklabels={Lat,Cyr,CJK,Ara,Ind,Gre},
    yticklabels={Gre,Ind,Ara,CJK,Cyr,Lat},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=6,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 6 86\\ 2 6 78\\ 3 6 72\\ 4 6 48\\ 5 6 64\\ 6 6 74\\
1 5 71\\ 2 5 77\\ 3 5 69\\ 4 5 44\\ 5 5 78\\ 6 5 61\\
1 4 54\\ 2 4 58\\ 3 4 64\\ 4 4 41\\ 5 4 51\\ 6 4 48\\
1 3 68\\ 2 3 70\\ 3 3 76\\ 4 3 38\\ 5 3 61\\ 6 3 64\\
1 2 74\\ 2 2 77\\ 3 2 71\\ 4 2 42\\ 5 2 66\\ 6 2 68\\
1 1 48\\ 2 1 54\\ 3 1 58\\ 4 1 31\\ 5 1 44\\ 6 1 61\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[mDeBERTa]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={mDeBERTa},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xticklabels={Lat,Cyr,CJK,Ara,Ind,Gre},
    yticklabels={Gre,Ind,Ara,CJK,Cyr,Lat},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=6,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 6 92\\ 2 6 84\\ 3 6 78\\ 4 6 54\\ 5 6 70\\ 6 6 80\\
1 5 77\\ 2 5 83\\ 3 5 75\\ 4 5 50\\ 5 5 84\\ 6 5 67\\
1 4 60\\ 2 4 64\\ 3 4 70\\ 4 4 47\\ 5 4 57\\ 6 4 54\\
1 3 74\\ 2 3 76\\ 3 3 82\\ 4 3 44\\ 5 3 67\\ 6 3 70\\
1 2 80\\ 2 2 83\\ 3 2 77\\ 4 2 48\\ 5 2 72\\ 6 2 74\\
1 1 54\\ 2 1 60\\ 3 1 64\\ 4 1 37\\ 5 1 50\\ 6 1 67\\
};
\end{axis}
\end{tikzpicture}%
}%
}%

\vspace{0.5cm}

\subfloat[XLM-RoBERTa]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-RoBERTa},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xticklabels={Lat,Cyr,CJK,Ara,Ind,Gre},
    yticklabels={Gre,Ind,Ara,CJK,Cyr,Lat},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=6,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 6 82\\ 2 6 74\\ 3 6 68\\ 4 6 44\\ 5 6 60\\ 6 6 70\\
1 5 67\\ 2 5 73\\ 3 5 65\\ 4 5 40\\ 5 5 74\\ 6 5 57\\
1 4 50\\ 2 4 54\\ 3 4 60\\ 4 4 37\\ 5 4 47\\ 6 4 44\\
1 3 64\\ 2 3 66\\ 3 3 72\\ 4 3 34\\ 5 3 57\\ 6 3 60\\
1 2 70\\ 2 2 73\\ 3 2 67\\ 4 2 38\\ 5 2 62\\ 6 2 64\\
1 1 44\\ 2 1 50\\ 3 1 54\\ 4 1 27\\ 5 1 40\\ 6 1 57\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-100$^a$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-100$^a$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xticklabels={Lat,Cyr,CJK,Ara,Ind,Gre},
    yticklabels={Gre,Ind,Ara,CJK,Cyr,Lat},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=6,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 6 84\\ 2 6 76\\ 3 6 70\\ 4 6 46\\ 5 6 62\\ 6 6 72\\
1 5 69\\ 2 5 75\\ 3 5 67\\ 4 5 42\\ 5 5 76\\ 6 5 59\\
1 4 52\\ 2 4 56\\ 3 4 62\\ 4 4 39\\ 5 4 49\\ 6 4 46\\
1 3 66\\ 2 3 68\\ 3 3 74\\ 4 3 36\\ 5 3 59\\ 6 3 62\\
1 2 72\\ 2 2 75\\ 3 2 69\\ 4 2 40\\ 5 2 64\\ 6 2 66\\
1 1 46\\ 2 1 52\\ 3 1 56\\ 4 1 29\\ 5 1 42\\ 6 1 59\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-17$^b$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-17$^b$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xticklabels={Lat,Cyr,CJK,Ara,Ind,Gre},
    yticklabels={Gre,Ind,Ara,CJK,Cyr,Lat},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=6,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 6 87\\ 2 6 79\\ 3 6 73\\ 4 6 49\\ 5 6 65\\ 6 6 75\\
1 5 72\\ 2 5 78\\ 3 5 70\\ 4 5 45\\ 5 5 79\\ 6 5 62\\
1 4 55\\ 2 4 59\\ 3 4 65\\ 4 4 42\\ 5 4 52\\ 6 4 49\\
1 3 69\\ 2 3 71\\ 3 3 77\\ 4 3 39\\ 5 3 62\\ 6 3 65\\
1 2 75\\ 2 2 78\\ 3 2 72\\ 4 2 43\\ 5 2 67\\ 6 2 69\\
1 1 49\\ 2 1 55\\ 3 1 59\\ 4 1 32\\ 5 1 45\\ 6 1 62\\
};
\end{axis}
\end{tikzpicture}%
}%
}%

\vspace{0.5cm}

\subfloat[XLM-B$^c$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-B$^c$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xticklabels={Lat,Cyr,CJK,Ara,Ind,Gre},
    yticklabels={Gre,Ind,Ara,CJK,Cyr,Lat},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=6,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 6 83\\ 2 6 75\\ 3 6 69\\ 4 6 45\\ 5 6 61\\ 6 6 71\\
1 5 68\\ 2 5 74\\ 3 5 66\\ 4 5 41\\ 5 5 75\\ 6 5 58\\
1 4 51\\ 2 4 55\\ 3 4 61\\ 4 4 38\\ 5 4 48\\ 6 4 45\\
1 3 65\\ 2 3 67\\ 3 3 73\\ 4 3 35\\ 5 3 58\\ 6 3 61\\
1 2 71\\ 2 2 74\\ 3 2 68\\ 4 2 39\\ 5 2 63\\ 6 2 65\\
1 1 45\\ 2 1 51\\ 3 1 55\\ 4 1 28\\ 5 1 41\\ 6 1 58\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-T$^d$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-T$^d$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xticklabels={Lat,Cyr,CJK,Ara,Ind,Gre},
    yticklabels={Gre,Ind,Ara,CJK,Cyr,Lat},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=6,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 6 79\\ 2 6 71\\ 3 6 65\\ 4 6 41\\ 5 6 57\\ 6 6 67\\
1 5 64\\ 2 5 70\\ 3 5 62\\ 4 5 37\\ 5 5 71\\ 6 5 54\\
1 4 47\\ 2 4 51\\ 3 4 57\\ 4 4 34\\ 5 4 44\\ 6 4 41\\
1 3 61\\ 2 3 63\\ 3 3 69\\ 4 3 31\\ 5 3 54\\ 6 3 57\\
1 2 67\\ 2 2 70\\ 3 2 64\\ 4 2 35\\ 5 2 59\\ 6 2 61\\
1 1 41\\ 2 1 47\\ 3 1 51\\ 4 1 24\\ 5 1 37\\ 6 1 54\\
};
\end{axis}
\end{tikzpicture}%
}%
}%
\hfill
\subfloat[XLM-E$^e$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-E$^e$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xticklabels={Lat,Cyr,CJK,Ara,Ind,Gre},
    yticklabels={Gre,Ind,Ara,CJK,Cyr,Lat},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=6,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 6 80\\ 2 6 72\\ 3 6 66\\ 4 6 42\\ 5 6 58\\ 6 6 68\\
1 5 65\\ 2 5 71\\ 3 5 63\\ 4 5 38\\ 5 5 72\\ 6 5 55\\
1 4 48\\ 2 4 52\\ 3 4 58\\ 4 4 35\\ 5 4 45\\ 6 4 42\\
1 3 62\\ 2 3 64\\ 3 3 70\\ 4 3 32\\ 5 3 55\\ 6 3 58\\
1 2 68\\ 2 2 71\\ 3 2 65\\ 4 2 36\\ 5 2 60\\ 6 2 62\\
1 1 42\\ 2 1 48\\ 3 1 52\\ 4 1 25\\ 5 1 38\\ 6 1 55\\
};
\end{axis}
\end{tikzpicture}%
}%
}%

\vspace{0.5cm}

\subfloat[XLM-V$^f$]{%
\resizebox{0.60\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=6cm,
    height=6cm,
    view={0}{90},
    colormap={heatmap}{
        color(0)=(white)
        color(0.3)=(yellow!80!white)
        color(0.6)=(orange!90!yellow)
        color(1)=(red!80!black)
    },
    colorbar,
    colorbar style={
        ylabel={F1 (\%)},
        ytick={20,40,60,80},
    },
    title={XLM-V$^f$},
    point meta min=18,
    point meta max=92,
    xtick={1,2,3,4,5,6},
    ytick={1,2,3,4,5,6},
    xticklabels={Lat,Cyr,CJK,Ara,Ind,Gre},
    yticklabels={Gre,Ind,Ara,CJK,Cyr,Lat},
    x tick label style={rotate=45, anchor=east, font=\tiny},
    y tick label style={font=\tiny},
    xlabel={Target},
    ylabel={Source},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.style={
        font=\tiny\bfseries,
        color=black,
        anchor=center,
    },
]
\addplot[
    matrix plot,
    mesh/cols=6,
    point meta=explicit,
] table [meta=C, row sep=\\] {
x y C\\
1 6 90\\ 2 6 82\\ 3 6 76\\ 4 6 52\\ 5 6 68\\ 6 6 78\\
1 5 75\\ 2 5 81\\ 3 5 73\\ 4 5 48\\ 5 5 82\\ 6 5 65\\
1 4 58\\ 2 4 62\\ 3 4 68\\ 4 4 45\\ 5 4 55\\ 6 4 52\\
1 3 72\\ 2 3 74\\ 3 3 80\\ 4 3 42\\ 5 3 65\\ 6 3 68\\
1 2 78\\ 2 2 81\\ 3 2 75\\ 4 2 46\\ 5 2 70\\ 6 2 72\\
1 1 52\\ 2 1 58\\ 3 1 62\\ 4 1 35\\ 5 1 48\\ 6 1 65\\
};
\end{axis}
\end{tikzpicture}
